Towards Energy- and Cost-Efficient 6G Networks

As the world enters the journey toward the 6th generation (6G) of wireless technology, the promises of ultra-high data rates, unprecedented low latency, and a massive surge in connected devices require crucial exploration of network energy saving (NES) solutions to minimize the carbon footprint and overall energy usage of future cellular networks. On the other hand, network-controlled repeaters (NCRs) have been introduced by 3rd generation partnership project (3GPP) as a cost-effective solution to improve network coverage. However, their impact on network power consumption and energy efficiency has not been thoroughly investigated. This paper studies NES schemes for next-generation 6G networks aided by NCRs and proposes optimal NES strategies aiming at maximizing the overall energy efficiency of the network. Repeaters are shown to allow for power savings at next-generation nodeB (gNB), and offer higher overall energy efficiency (EE) and spectral efficiency (SE), thus providing an energy-efficient and cost-efficient alternative to increase the performance of future 6G networks

==> figures/EE_best_fixed_uncons_relative.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\begin{tikzpicture}
\begin{scope}
    \clip (0,0) rectangle (6.3,9.05); % Adjust coordinates as needed
    \shade[left color=green!20, right color=green!20, opacity=0.6] (0,0) rectangle (6.3,9.05);
\end{scope}
\begin{axis}[
    width=4.486in,
    height=3.566in,
    grid=major,
    grid style={dashed},
    scale only axis,
    separate axis lines,
    every outer y axis line/.style={mycolor1},
    every y tick label/.style={font=\color{mycolor1}},
    every y tick/.style={mycolor1},
    ymin=0.998,
    ymax=1.202,
    ytick={1, 1.05, 1.1, 1.15, 1.2},
    yticklabels={100\%, 105\%, 110\%, 115\%, 120\%},
    ylabel style={font=\color{mycolor1}},
    ylabel={Relative EE [\%]},
    yticklabel pos=left,
    ytick pos=left,
    xmin=5,
    xmax=50,
    xtick={5,10,15,20,25,30,35,40,45,50},
    xticklabels={5,10,15,20,25,30,35,40,45,50},
    xlabel style={font=\color{white!15!black}},
    xlabel={gNB-UE distance [m]},
    %title style={font=\bfseries},
    %title={Fixed PA Efficiency},
    legend style={at={(0.5,0.2)}, anchor=west}
    %legend style={legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, solid, line width=2.5pt] table[row sep=crcr]{
    1	1.32102851161713\\
2	1.28583451835454\\
3	1.25280106316138\\
4	1.22306635016317\\
5	1.19737410177472\\
6	1.1760661271593\\
7	1.15516806941285\\
8	1.13306431283689\\
9	1.11112009250884\\
10	1.0932797854688\\
11	1.07767864061894\\
12	1.06470111754821\\
13	1.05458161698717\\
14	1.04521561195975\\
15	1.03709218814952\\
16	1.03155051973387\\
17	1.0263378775446\\
18	1.02139957635753\\
19	1.01668684008806\\
20	1.01353955204679\\
21	1.01121476219516\\
22	1.00895580003603\\
23	1.00674934987786\\
24	1.00458434278046\\
25	1.00245161778359\\
26	1.00114256963067\\
27	1.00085202543144\\
28	1.00056340669229\\
29	1.00027606865342\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	1\\
106	1\\
107	1\\
108	1\\
109	1\\
110	1\\
111	1\\
112	1\\
113	1\\
114	1\\
115	1\\
116	1\\
117	1\\
118	1\\
119	1\\
120	1\\
121	1\\
122	1\\
123	1\\
124	1\\
125	1\\
126	1\\
127	1\\
128	1\\
129	1\\
130	1\\
131	1\\
132	1\\
133	1\\
134	1\\
135	1\\
136	1\\
137	1\\
138	1\\
139	1\\
140	1\\
141	1\\
142	1\\
143	1\\
144	1\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
151	1\\
152	1\\
153	1\\
154	1\\
155	1\\
156	1\\
157	1\\
158	1\\
159	1\\
160	1\\
161	1\\
162	1\\
163	1\\
164	1\\
165	1\\
166	1\\
167	1\\
168	1\\
169	1\\
170	1\\
171	1\\
172	1\\
173	1\\
174	1\\
175	1\\
176	1\\
177	1\\
178	1\\
179	1\\
180	1\\
181	1\\
182	1\\
183	1\\
184	1\\
185	1\\
186	1\\
187	1\\
188	1\\
189	1\\
190	1\\
191	1\\
192	1\\
193	1\\
194	1\\
195	1\\
196	1\\
197	1\\
198	1\\
199	1\\
200	1\\
201	1\\
202	1\\
203	1\\
204	1\\
205	1\\
206	1\\
207	1\\
208	1\\
209	1\\
210	1\\
211	1\\
212	1\\
213	1\\
214	1\\
215	1\\
216	1\\
217	1\\
218	1\\
219	1\\
220	1\\
221	1\\
222	1\\
223	1\\
224	1\\
225	1\\
226	1\\
227	1\\
228	1\\
229	1\\
230	1\\
231	1\\
232	1\\
233	1\\
234	1\\
235	1\\
236	1\\
237	1\\
238	1\\
239	1\\
240	1\\
241	1\\
242	1\\
243	1\\
244	1\\
245	1\\
246	1\\
247	1\\
248	1\\
249	1\\
250	1\\
251	1\\
252	1\\
253	1\\
254	1\\
255	1\\
256	1\\
257	1\\
258	1\\
259	1\\
260	1\\
261	1\\
262	1\\
263	1\\
264	1\\
265	1\\
266	1\\
267	1\\
268	1\\
269	1\\
270	1\\
271	1\\
272	1\\
273	1\\
274	1\\
275	1\\
276	1\\
277	1\\
278	1\\
279	1\\
280	1\\
281	1\\
282	1\\
283	1\\
284	1\\
285	1\\
286	1\\
287	1\\
288	1\\
289	1\\
290	1\\
291	1\\
292	1\\
293	1\\
294	1\\
295	1\\
296	1\\
297	1\\
298	1\\
299	1\\
300	1\\
};
\addlegendentry{EE (EE-optimal config.)}
\end{axis}

\begin{axis}[
    width=4.486in,
    height=3.566in,
    scale only axis,
    xmin=5,
    xmax=50,
    every outer y axis line/.style={mycolor2},
    every y tick label/.style={font=\color{mycolor2}},
    every y tick/.style={mycolor2},
    ymin=0.899,
    ymax=1.001,
    ytick={0.9, 0.925, 0.95, 0.975, 1},
    yticklabels={90\%, 92.5\%, 95\%, 97.5\%, 100\%},
    ylabel style={font=\color{mycolor2}},
    ylabel={Relative Rate [\%]},
    axis x line*=bottom,
    axis y line*=right,
    xtick={},
    xticklabels={},
    legend style={at={(0.5,0.1)}, anchor=west}
]
\addplot [color=mycolor2, line width=2.5pt]
  table[row sep=crcr]{%
1	0.991964817299867\\
2	0.98264971978956\\
3	0.974077743504041\\
4	0.969269878445272\\
5	0.964843925775995\\
6	0.961368909259826\\
7	0.94428590472684\\
8	0.926217308191965\\
9	0.908279123702042\\
10	0.916299271302397\\
11	0.903223645239051\\
12	0.920059332248571\\
13	0.911314586164038\\
14	0.903220971731463\\
15	0.930184298882622\\
16	0.925213889300187\\
17	0.920538588516361\\
18	0.916109348493288\\
19	0.911882421193358\\
20	0.950870245536444\\
21	0.948689202386646\\
22	0.946569916663097\\
23	0.944499896011779\\
24	0.942468755908625\\
25	0.940467901835057\\
26	0.991232500986834\\
27	0.990944832814507\\
28	0.990659071042587\\
29	0.990374577293608\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	1\\
106	1\\
107	1\\
108	1\\
109	1\\
110	1\\
111	1\\
112	1\\
113	1\\
114	1\\
115	1\\
116	1\\
117	1\\
118	1\\
119	1\\
120	1\\
121	1\\
122	1\\
123	1\\
124	1\\
125	1\\
126	1\\
127	1\\
128	1\\
129	1\\
130	1\\
131	1\\
132	1\\
133	1\\
134	1\\
135	1\\
136	1\\
137	1\\
138	1\\
139	1\\
140	1\\
141	1\\
142	1\\
143	1\\
144	1\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
151	1\\
152	1\\
153	1\\
154	1\\
155	1\\
156	1\\
157	1\\
158	1\\
159	1\\
160	1\\
161	1\\
162	1\\
163	1\\
164	1\\
165	1\\
166	1\\
167	1\\
168	1\\
169	1\\
170	1\\
171	1\\
172	1\\
173	1\\
174	1\\
175	1\\
176	1\\
177	1\\
178	1\\
179	1\\
180	1\\
181	1\\
182	1\\
183	1\\
184	1\\
185	1\\
186	1\\
187	1\\
188	1\\
189	1\\
190	1\\
191	1\\
192	1\\
193	1\\
194	1\\
195	1\\
196	1\\
197	1\\
198	1\\
199	1\\
200	1\\
201	1\\
202	1\\
203	1\\
204	1\\
205	1\\
206	1\\
207	1\\
208	1\\
209	1\\
210	1\\
211	1\\
212	1\\
213	1\\
214	1\\
215	1\\
216	1\\
217	1\\
218	1\\
219	1\\
220	1\\
221	1\\
222	1\\
223	1\\
224	1\\
225	1\\
226	1\\
227	1\\
228	1\\
229	1\\
230	1\\
231	1\\
232	1\\
233	1\\
234	1\\
235	1\\
236	1\\
237	1\\
238	1\\
239	1\\
240	1\\
241	1\\
242	1\\
243	1\\
244	1\\
245	1\\
246	1\\
247	1\\
248	1\\
249	1\\
250	1\\
251	1\\
252	1\\
253	1\\
254	1\\
255	1\\
256	1\\
257	1\\
258	1\\
259	1\\
260	1\\
261	1\\
262	1\\
263	1\\
264	1\\
265	1\\
266	1\\
267	1\\
268	1\\
269	1\\
270	1\\
271	1\\
272	1\\
273	1\\
274	1\\
275	1\\
276	1\\
277	1\\
278	1\\
279	1\\
280	1\\
281	1\\
282	1\\
283	1\\
284	1\\
285	1\\
286	1\\
287	1\\
288	1\\
289	1\\
290	1\\
291	1\\
292	1\\
293	1\\
294	1\\
295	1\\
296	1\\
297	1\\
298	1\\
299	1\\
300	1\\
};
\addlegendentry{Rate (EE-optimal config.)}
\end{axis}

\end{tikzpicture}


==> figures/EE_best_var_uncons_relative.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\begin{tikzpicture}
\begin{scope}
    \clip (0,0) rectangle (7.6,9.05); 
    \shade[left color=green!20, right color=green!20, opacity=0.6] (0,0) rectangle (7.6,9.05);
\end{scope}
\begin{axis}[
    width=4.486in,
    height=3.566in,
    grid=major,
    grid style={dashed},
    scale only axis,
    separate axis lines,
    every outer y axis line/.style={mycolor1},
    every y tick label/.style={font=\color{mycolor1}},
    every y tick/.style={mycolor1},
    ymin=0.995,
    ymax=1.605,
    ytick={1, 1.1, 1.2, 1.3, 1.4, 1.5, 1.6},
    yticklabels={100\%, 110\%, 120\%, 130\%, 140\%, 150\%, 160\%},
    ylabel style={font=\color{mycolor1}},
    ylabel={Relative EE [\%]},
    yticklabel pos=left,
    ytick pos=left,
    xmin=5,
    xmax=50,
    xtick={5,10,15,20,25,30,35,40,45,50},
    xticklabels={5,10,15,20,25,30,35,40,45,50},
    xlabel style={font=\color{white!15!black}},
    xlabel={gNB-UE distance [m]},
    %title style={font=\bfseries},
    %title={Varying PA Efficiency},
    legend style={at={(0.5,0.2)}, anchor=west}
    %legend style={legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, solid, line width=2.5pt] table[row sep=crcr]{
    1	2.18882521881999\\
2	1.99763592538211\\
3	1.83651657870902\\
4	1.70147770359614\\
5	1.58841575462503\\
6	1.49388628099314\\
7	1.41585370727114\\
8	1.35109577526845\\
9	1.2976066271161\\
10	1.25305239568767\\
11	1.21628472638611\\
12	1.1853482261126\\
13	1.15916509798578\\
14	1.13708811346516\\
15	1.11813277879506\\
16	1.10172006089171\\
17	1.08741845853818\\
18	1.07498922360078\\
19	1.06409157955267\\
20	1.05446660983713\\
21	1.04594956844389\\
22	1.03840820170416\\
23	1.03182372043877\\
24	1.02602145022862\\
25	1.02092047591111\\
26	1.01646265924678\\
27	1.01261503954933\\
28	1.00938265899322\\
29	1.00666365941959\\
30	1.00442901953668\\
31	1.00265375983359\\
32	1.00137637754748\\
33	1.00052327042799\\
34	1.00006919344948\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	1\\
106	1\\
107	1\\
108	1\\
109	1\\
110	1\\
111	1\\
112	1\\
113	1\\
114	1\\
115	1\\
116	1\\
117	1\\
118	1\\
119	1\\
120	1\\
121	1\\
122	1\\
123	1\\
124	1\\
125	1\\
126	1\\
127	1\\
128	1\\
129	1\\
130	1\\
131	1\\
132	1\\
133	1\\
134	1\\
135	1\\
136	1\\
137	1\\
138	1\\
139	1\\
140	1\\
141	1\\
142	1\\
143	1\\
144	1\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
151	1\\
152	1\\
153	1\\
154	1\\
155	1\\
156	1\\
157	1\\
158	1\\
159	1\\
160	1\\
161	1\\
162	1\\
163	1\\
164	1\\
165	1\\
166	1\\
167	1\\
168	1\\
169	1\\
170	1\\
171	1\\
172	1\\
173	1\\
174	1\\
175	1\\
176	1\\
177	1\\
178	1\\
179	1\\
180	1\\
181	1\\
182	1\\
183	1\\
184	1\\
185	1\\
186	1\\
187	1\\
188	1\\
189	1\\
190	1\\
191	1\\
192	1\\
193	1\\
194	1\\
195	1\\
196	1\\
197	1\\
198	1\\
199	1\\
200	1\\
201	1\\
202	1\\
203	1\\
204	1\\
205	1\\
206	1\\
207	1\\
208	1\\
209	1\\
210	1\\
211	1\\
212	1\\
213	1\\
214	1\\
215	1\\
216	1\\
217	1\\
218	1\\
219	1\\
220	1\\
221	1\\
222	1\\
223	1\\
224	1\\
225	1\\
226	1\\
227	1\\
228	1\\
229	1\\
230	1\\
231	1\\
232	1\\
233	1\\
234	1\\
235	1\\
236	1\\
237	1\\
238	1\\
239	1\\
240	1\\
241	1\\
242	1\\
243	1\\
244	1\\
245	1\\
246	1\\
247	1\\
248	1\\
249	1\\
250	1\\
251	1\\
252	1\\
253	1\\
254	1\\
255	1\\
256	1\\
257	1\\
258	1\\
259	1\\
260	1\\
261	1\\
262	1\\
263	1\\
264	1\\
265	1\\
266	1\\
267	1\\
268	1\\
269	1\\
270	1\\
271	1\\
272	1\\
273	1\\
274	1\\
275	1\\
276	1\\
277	1\\
278	1\\
279	1\\
280	1\\
281	1\\
282	1\\
283	1\\
284	1\\
285	1\\
286	1\\
287	1\\
288	1\\
289	1\\
290	1\\
291	1\\
292	1\\
293	1\\
294	1\\
295	1\\
296	1\\
297	1\\
298	1\\
299	1\\
300	1\\
};
\addlegendentry{EE (EE-optimal config.)}
\end{axis}

\begin{axis}[
    width=4.486in,
    height=3.566in,
    scale only axis,
    xmin=5,
    xmax=50,
    every outer y axis line/.style={mycolor2},
    every y tick label/.style={font=\color{mycolor2}},
    every y tick/.style={mycolor2},
    ymin=0.698, %0.899,
    ymax=1.0017,
    ytick={0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1},
    yticklabels={70\%, 75\%, 80\%, 85\%, 90\%, 95\%, 100\%},
    ylabel style={font=\color{mycolor2}},
    ylabel={Relative Rate [\%]},
    axis x line*=bottom,
    axis y line*=right,
    xtick={},
    xticklabels={},
    legend style={at={(0.5,0.1)}, anchor=west}
]
\addplot [color=mycolor2, line width=2.5pt]
  table[row sep=crcr]{%
1	0.964297226612554\\
2	0.928657800527268\\
3	0.898427790488667\\
4	0.873752735860672\\
5	0.854328668061832\\
6	0.839822890088957\\
7	0.813174472050671\\
8	0.808845379440128\\
9	0.792604932980266\\
10	0.795869169777938\\
11	0.787308669580591\\
12	0.781699313112764\\
13	0.778529973217951\\
14	0.791360609939449\\
15	0.791767143925081\\
16	0.793544003128247\\
17	0.796467907947152\\
18	0.813511973989951\\
19	0.818206368078343\\
20	0.823629759937554\\
21	0.8296978992863\\
22	0.836344691042765\\
23	0.856139261649615\\
24	0.863803244108602\\
25	0.871925041025663\\
26	0.880479879093943\\
27	0.90177754895937\\
28	0.911174939070464\\
29	0.920963381026766\\
30	0.931134702247235\\
31	0.94168311434305\\
32	0.964840596265504\\
33	0.976186833635927\\
34	0.987906497471568\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	1\\
106	1\\
107	1\\
108	1\\
109	1\\
110	1\\
111	1\\
112	1\\
113	1\\
114	1\\
115	1\\
116	1\\
117	1\\
118	1\\
119	1\\
120	1\\
121	1\\
122	1\\
123	1\\
124	1\\
125	1\\
126	1\\
127	1\\
128	1\\
129	1\\
130	1\\
131	1\\
132	1\\
133	1\\
134	1\\
135	1\\
136	1\\
137	1\\
138	1\\
139	1\\
140	1\\
141	1\\
142	1\\
143	1\\
144	1\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
151	1\\
152	1\\
153	1\\
154	1\\
155	1\\
156	1\\
157	1\\
158	1\\
159	1\\
160	1\\
161	1\\
162	1\\
163	1\\
164	1\\
165	1\\
166	1\\
167	1\\
168	1\\
169	1\\
170	1\\
171	1\\
172	1\\
173	1\\
174	1\\
175	1\\
176	1\\
177	1\\
178	1\\
179	1\\
180	1\\
181	1\\
182	1\\
183	1\\
184	1\\
185	1\\
186	1\\
187	1\\
188	1\\
189	1\\
190	1\\
191	1\\
192	1\\
193	1\\
194	1\\
195	1\\
196	1\\
197	1\\
198	1\\
199	1\\
200	1\\
201	1\\
202	1\\
203	1\\
204	1\\
205	1\\
206	1\\
207	1\\
208	1\\
209	1\\
210	1\\
211	1\\
212	1\\
213	1\\
214	1\\
215	1\\
216	1\\
217	1\\
218	1\\
219	1\\
220	1\\
221	1\\
222	1\\
223	1\\
224	1\\
225	1\\
226	1\\
227	1\\
228	1\\
229	1\\
230	1\\
231	1\\
232	1\\
233	1\\
234	1\\
235	1\\
236	1\\
237	1\\
238	1\\
239	1\\
240	1\\
241	1\\
242	1\\
243	1\\
244	1\\
245	1\\
246	1\\
247	1\\
248	1\\
249	1\\
250	1\\
251	1\\
252	1\\
253	1\\
254	1\\
255	1\\
256	1\\
257	1\\
258	1\\
259	1\\
260	1\\
261	1\\
262	1\\
263	1\\
264	1\\
265	1\\
266	1\\
267	1\\
268	1\\
269	1\\
270	1\\
271	1\\
272	1\\
273	1\\
274	1\\
275	1\\
276	1\\
277	1\\
278	1\\
279	1\\
280	1\\
281	1\\
282	1\\
283	1\\
284	1\\
285	1\\
286	1\\
287	1\\
288	1\\
289	1\\
290	1\\
291	1\\
292	1\\
293	1\\
294	1\\
295	1\\
296	1\\
297	1\\
298	1\\
299	1\\
300	1\\
};
\addlegendentry{Rate (EE-optimal config.)}
\end{axis}

\end{tikzpicture}


==> figures/EE_fixed_sc_rep_relative.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\begin{tikzpicture}
\begin{scope}
    \clip (0,0) rectangle (1.5,9.05); % Adjust coordinates as needed
    \shade[left color=green!20, right color=green!20, opacity=0.6] (0,0) rectangle (1.5,9.05);
\end{scope}
\begin{axis}[
    width=4.486in,
    height=3.566in,
    grid=major,
    grid style={dashed},
    scale only axis,
    separate axis lines,
    every outer y axis line/.style={mycolor1},
    every y tick label/.style={font=\color{mycolor1}},
    every y tick/.style={mycolor1},
    ymin=1.1485,
    ymax=1.3015,
    ytick={1.15, 1.2, 1.25, 1.3},
    yticklabels={115\%, 120\%, 125\%, 130\%},
    ylabel style={font=\color{mycolor1}},
    ylabel={Relative EE [\%]},
    yticklabel pos=left,
    ytick pos=left,
    xmin=5,
    xmax=120,
    xtick={5,10,20,30,40,50,60,70,80,90,100,110,120},
    xticklabels={5,10,20,30,40,50,60,70,80,90,100,110,120},
    xlabel style={font=\color{white!15!black}},
    xlabel={NCR-UE distance [m]},
    %title style={font=\bfseries},
    %title={Varying PA Efficiency},
    legend style={at={(0.5,0.2)}, anchor=west}
    %legend style={legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, solid, line width=2.5pt] table[row sep=crcr]{
    1	1.49500080481067\\
2	1.45147143477749\\
4	1.34045516775106\\
6	1.25644594540722\\
8	1.20623746866011\\
10	1.1790335692799\\
12	1.16478075619627\\
14	1.1564004247201\\
16	1.15489736028002\\
18	1.15552922128533\\
20	1.1601446052687\\
22	1.16409514800898\\
24	1.1674730029835\\
26	1.17041101845076\\
28	1.17291677542746\\
30	1.17511636217531\\
32	1.17701023384957\\
34	1.17865621771536\\
36	1.18005932777937\\
38	1.18121895463704\\
40	1.18219065974149\\
42	1.18300067951803\\
44	1.18368648856362\\
46	1.18427194911698\\
48	1.18475929749669\\
50	1.18518831676275\\
52	1.18555507877217\\
54	1.18587191226269\\
56	1.18615409504994\\
58	1.18639389109961\\
60	1.18660439629177\\
62	1.18678600352757\\
64	1.18695536453356\\
66	1.18709551899977\\
68	1.18722322368849\\
70	1.18733670321323\\
72	1.18744814774828\\
74	1.18753412709928\\
76	1.18762169663544\\
78	1.18769562664483\\
80	1.18775411271118\\
82	1.18781926471203\\
84	1.18787476042908\\
86	1.18792045453767\\
88	1.18797030043312\\
90	1.18800752452899\\
92	1.18805065291881\\
94	1.18807994297772\\
96	1.18811255657416\\
98	1.18814781583166\\
100	1.1881786725674\\
102	1.18819320055654\\
104	1.18821950235226\\
106	1.18824709841353\\
108	1.1882610748922\\
110	1.18827411639927\\
112	1.18829750477882\\
114	1.1883069855242\\
116	1.18831805621532\\
118	1.18833665004991\\
120	1.18834697258014\\
122	1.18836359671192\\
124	1.18837458729738\\
126	1.18838183194871\\
128	1.18839803081409\\
130	1.18840454985232\\
132	1.18841451299824\\
134	1.18841861639405\\
136	1.18842110643369\\
138	1.18843145692337\\
140	1.18843168099302\\
142	1.18844923079333\\
144	1.188456521171\\
146	1.18846012517967\\
148	1.18845714477957\\
150	1.18846655698001\\
152	1.18846596896799\\
154	1.18847581783871\\
156	1.1884774531235\\
158	1.18848734978045\\
160	1.1884921413474\\
162	1.18848929978711\\
164	1.1884983438795\\
};
\addlegendentry{EE (EE-optimal config.)}
\end{axis}

\begin{axis}[
    width=4.486in,
    height=3.566in,
    scale only axis,
    xmin=5,
    xmax=120,
    every outer y axis line/.style={mycolor2},
    every y tick label/.style={font=\color{mycolor2}},
    every y tick/.style={mycolor2},
    ymin=0.8485,
    ymax=1.0015,
    ytick={0.85, 0.90, 0.95, 1},
    yticklabels={85\%, 90\%, 95\%, 100\%},
    ylabel style={font=\color{mycolor2}},
    ylabel={Relative Rate [\%]},
    axis x line*=bottom,
    axis y line*=right,
    xtick={},
    xticklabels={},
    legend style={at={(0.5,0.1)}, anchor=west}
]
\addplot [color=mycolor2, line width=2.5pt]
  table[row sep=crcr]{%
1	0.94002037734473\\
2	0.922022906328756\\
4	0.897803395582972\\
6	0.875669565731893\\
8	0.85850817181222\\
10	0.865708382391655\\
12	0.889355511241537\\
14	0.929413795747306\\
16	0.924083910205987\\
18	0.981309863023824\\
20	0.982469574370613\\
22	0.981782698249637\\
24	0.983241653358425\\
26	0.983054239427195\\
28	0.983887793272548\\
30	0.984336365898051\\
32	0.984523956220472\\
34	0.984620384853874\\
36	0.985793282875199\\
38	0.986759903426601\\
40	0.987447987360863\\
42	0.988126752030895\\
44	0.988699019339964\\
46	0.989184518102718\\
48	0.989598768309235\\
50	0.989954096665465\\
52	0.990260379642443\\
54	0.990525593938307\\
56	0.990756229076539\\
58	0.990957600088669\\
60	0.991134086921531\\
62	0.991289319495996\\
64	0.991426322022027\\
66	0.991547626460339\\
68	0.991655362399089\\
70	0.991751328742626\\
72	0.991837051259786\\
74	0.991913829055039\\
76	0.991982772301239\\
78	0.992044833034607\\
80	0.9921008304077\\
82	0.992151471491306\\
84	0.992197368482221\\
86	0.9922390529953\\
88	0.992276987978697\\
90	0.992311577683861\\
92	0.992343176036699\\
94	0.992372093689426\\
96	0.992398603980344\\
98	0.992422947985654\\
100	0.992445338814504\\
102	0.992465965271062\\
104	0.99248499498539\\
106	0.992502577097264\\
108	0.992518844562761\\
110	0.992533916141693\\
112	0.992547898113996\\
114	0.992560885765556\\
116	0.992572964677538\\
118	0.992584211847558\\
120	0.99259469666671\\
122	0.992604481772795\\
124	0.992613623797046\\
126	0.992622174018777\\
128	0.992630178940562\\
130	0.992637680794376\\
132	0.992644717988102\\
134	0.992651325499628\\
136	0.992657535225952\\
138	0.99266337629225\\
140	0.992668875326607\\
142	0.992674056704054\\
144	0.992678942764044\\
146	0.992683554004557\\
148	0.992687909255221\\
150	0.992692025832494\\
152	0.992695919678504\\
154	0.992699605485661\\
156	0.992703096808686\\
158	0.992706406165244\\
160	0.992709545126747\\
162	0.992712524400138\\
164	0.992715353901792\\
};
\addlegendentry{Rate (EE-optimal config.)}
\end{axis}

\end{tikzpicture}


==> figures/EE_fixed_sc_rep_relative_case0123_400.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.486in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=180,
xlabel style={font=\color{white!15!black}},
xlabel={Rep-UE distance [m]},
separate axis lines,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=0.85,
ymax=1,
ylabel style={font=\color{mycolor2}},
ylabel={Relative Rate},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Fixed PA Efficiency},
yticklabel pos=right,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
4	1\\
6	1\\
8	1\\
10	1\\
12	1\\
14	1\\
16	1\\
18	1\\
20	1\\
22	1\\
24	1\\
26	1\\
28	1\\
30	1\\
32	1\\
34	1\\
36	1\\
38	1\\
40	1\\
42	1\\
44	1\\
46	1\\
48	1\\
50	1\\
52	1\\
54	1\\
56	1\\
58	1\\
60	1\\
62	1\\
64	1\\
66	1\\
68	1\\
70	1\\
72	1\\
74	1\\
76	1\\
78	1\\
80	1\\
82	1\\
84	1\\
86	1\\
88	1\\
90	1\\
92	1\\
94	1\\
96	1\\
98	1\\
100	1\\
102	1\\
104	1\\
106	1\\
108	1\\
110	1\\
112	1\\
114	1\\
116	1\\
118	1\\
120	1\\
122	1\\
124	1\\
126	1\\
128	1\\
130	1\\
132	1\\
134	1\\
136	1\\
138	1\\
140	1\\
142	1\\
144	1\\
146	1\\
148	1\\
150	1\\
152	1\\
154	1\\
156	1\\
158	1\\
160	1\\
162	1\\
164	1\\
};
\addlegendentry{EE Rel. SC+Rep Max conf}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	1.30521592133342\\
2	1.26373735766233\\
4	1.16428377358511\\
6	1.09003066785883\\
8	1.04638365070163\\
10	1.02276624650694\\
12	1.01060634965367\\
14	1.00446076129692\\
16	1.00521631339766\\
18	1.00627345356224\\
20	1.00718845128793\\
22	1.00796210017247\\
24	1.00859821725084\\
26	1.00910481915412\\
28	1.00960617635925\\
30	1.00999971000081\\
32	1.01031004924323\\
34	1.01056161849226\\
36	1.01080489360424\\
38	1.01104532797896\\
40	1.01124596131304\\
42	1.01141357775362\\
44	1.01155233110925\\
46	1.0116750004879\\
48	1.01177108857317\\
50	1.01186162202494\\
52	1.0119328457495\\
54	1.01199870017393\\
56	1.01205668003523\\
58	1.01210534741945\\
60	1.01214910208159\\
62	1.01218626040754\\
64	1.01222226318459\\
66	1.01225032470523\\
68	1.01227534691528\\
70	1.01229762696306\\
72	1.01232249309606\\
74	1.01233667400559\\
76	1.0123591249397\\
78	1.01237068028885\\
80	1.01238358950222\\
82	1.01239788843945\\
84	1.01240728536629\\
86	1.01241798033925\\
88	1.0124282604212\\
90	1.01243341639992\\
92	1.01243894321571\\
94	1.0124453398643\\
96	1.01245292884412\\
98	1.0124666614183\\
100	1.01246983040253\\
102	1.01247107770198\\
104	1.01248075798182\\
106	1.01248764853225\\
108	1.01249006740915\\
110	1.01249520766513\\
112	1.01250551182172\\
114	1.01250565851473\\
116	1.01250980310618\\
118	1.01251311309076\\
120	1.0125205453708\\
122	1.01251821061445\\
124	1.01252720559059\\
126	1.01253057799395\\
128	1.01253704110956\\
130	1.01254051429904\\
132	1.0125366583487\\
134	1.01253900368315\\
136	1.01254462108429\\
138	1.0125423929817\\
140	1.01254888394446\\
142	1.01255352027933\\
144	1.01255082353037\\
146	1.01256039081595\\
148	1.01255231322492\\
150	1.01256040193\\
152	1.01255759269371\\
154	1.01256665029593\\
156	1.01256290218359\\
158	1.01256031258921\\
160	1.01256968598772\\
162	1.01256289231912\\
164	1.01257394476495\\
};
\addlegendentry{EE Rel. Rep Only Opt}

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	1.08901934333144\\
2	1.08960389343982\\
4	1.09443387238965\\
6	1.10479957685758\\
8	1.11677401001646\\
10	1.12676171254892\\
12	1.13565445103912\\
14	1.14342332595736\\
16	1.15000791949254\\
18	1.15552922128533\\
20	1.1601446052687\\
22	1.16404339443581\\
24	1.16732071754139\\
26	1.17012090642913\\
28	1.17250262135539\\
30	1.17453952104295\\
32	1.1762725588725\\
34	1.17781214397235\\
36	1.17911607732502\\
38	1.18026686768904\\
40	1.18121943299796\\
42	1.18201270659252\\
44	1.18268498689941\\
46	1.18326075157601\\
48	1.18374277000173\\
50	1.18416528532693\\
52	1.18451818988036\\
54	1.1848330920204\\
56	1.18510629190759\\
58	1.18534260293145\\
60	1.18554920203954\\
62	1.18572643445143\\
64	1.18589169201489\\
66	1.1860339895891\\
68	1.18615603272302\\
70	1.18627145423967\\
72	1.18637696824259\\
74	1.18646434700771\\
76	1.18654591803308\\
78	1.18662094831629\\
80	1.18668017648117\\
82	1.18674635836975\\
84	1.18679527959192\\
86	1.18684948300996\\
88	1.18689204115773\\
90	1.18693042065882\\
92	1.18696588572158\\
94	1.18700362068202\\
96	1.18702867774648\\
98	1.18706469056677\\
100	1.18709549529418\\
102	1.18711182901469\\
104	1.18713764289614\\
106	1.18715676473189\\
108	1.18718043293704\\
110	1.18719395871415\\
112	1.18720886321014\\
114	1.18722533915478\\
116	1.18723887484066\\
118	1.18724993199578\\
120	1.18726903306207\\
122	1.187275669621\\
124	1.18728656056623\\
126	1.18730243410974\\
128	1.18731120649677\\
130	1.18731909573644\\
132	1.1873266663479\\
134	1.18733106981495\\
136	1.18733346407953\\
138	1.18734310879296\\
140	1.18734660364933\\
142	1.18736268112132\\
144	1.18736781473959\\
146	1.18737355090543\\
148	1.18737246032045\\
150	1.18737299336\\
152	1.18737883227976\\
154	1.18739549225164\\
156	1.18739186615211\\
158	1.18739580324416\\
160	1.18740032831991\\
162	1.18740371080007\\
164	1.18740487133193\\
};
\addlegendentry{EE Rel. SC Only Opt}

\addplot [color=mycolor1, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
1	1.49500080481067\\
2	1.45147143477749\\
4	1.34045516775106\\
6	1.25644594540722\\
8	1.20623746866011\\
10	1.1790335692799\\
12	1.16478075619627\\
14	1.1564004247201\\
16	1.15489736028002\\
18	1.15552922128533\\
20	1.1601446052687\\
22	1.16409514800898\\
24	1.1674730029835\\
26	1.17041101845076\\
28	1.17291677542746\\
30	1.17511636217531\\
32	1.17701023384957\\
34	1.17865621771536\\
36	1.18005932777937\\
38	1.18121895463704\\
40	1.18219065974149\\
42	1.18300067951803\\
44	1.18368648856362\\
46	1.18427194911698\\
48	1.18475929749669\\
50	1.18518831676275\\
52	1.18555507877217\\
54	1.18587191226269\\
56	1.18615409504994\\
58	1.18639389109961\\
60	1.18660439629177\\
62	1.18678600352757\\
64	1.18695536453356\\
66	1.18709551899977\\
68	1.18722322368849\\
70	1.18733670321323\\
72	1.18744814774828\\
74	1.18753412709928\\
76	1.18762169663544\\
78	1.18769562664483\\
80	1.18775411271118\\
82	1.18781926471203\\
84	1.18787476042908\\
86	1.18792045453767\\
88	1.18797030043312\\
90	1.18800752452899\\
92	1.18805065291881\\
94	1.18807994297772\\
96	1.18811255657416\\
98	1.18814781583166\\
100	1.1881786725674\\
102	1.18819320055654\\
104	1.18821950235226\\
106	1.18824709841353\\
108	1.1882610748922\\
110	1.18827411639927\\
112	1.18829750477882\\
114	1.1883069855242\\
116	1.18831805621532\\
118	1.18833665004991\\
120	1.18834697258014\\
122	1.18836359671192\\
124	1.18837458729738\\
126	1.18838183194871\\
128	1.18839803081409\\
130	1.18840454985232\\
132	1.18841451299824\\
134	1.18841861639405\\
136	1.18842110643369\\
138	1.18843145692337\\
140	1.18843168099302\\
142	1.18844923079333\\
144	1.188456521171\\
146	1.18846012517967\\
148	1.18845714477957\\
150	1.18846655698001\\
152	1.18846596896799\\
154	1.18847581783871\\
156	1.1884774531235\\
158	1.18848734978045\\
160	1.1884921413474\\
162	1.18848929978711\\
164	1.1884983438795\\
};
\addlegendentry{EE Rel. SC+Rep Opt}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
4	1\\
6	1\\
8	1\\
10	1\\
12	1\\
14	1\\
16	1\\
18	1\\
20	1\\
22	1\\
24	1\\
26	1\\
28	1\\
30	1\\
32	1\\
34	1\\
36	1\\
38	1\\
40	1\\
42	1\\
44	1\\
46	1\\
48	1\\
50	1\\
52	1\\
54	1\\
56	1\\
58	1\\
60	1\\
62	1\\
64	1\\
66	1\\
68	1\\
70	1\\
72	1\\
74	1\\
76	1\\
78	1\\
80	1\\
82	1\\
84	1\\
86	1\\
88	1\\
90	1\\
92	1\\
94	1\\
96	1\\
98	1\\
100	1\\
102	1\\
104	1\\
106	1\\
108	1\\
110	1\\
112	1\\
114	1\\
116	1\\
118	1\\
120	1\\
122	1\\
124	1\\
126	1\\
128	1\\
130	1\\
132	1\\
134	1\\
136	1\\
138	1\\
140	1\\
142	1\\
144	1\\
146	1\\
148	1\\
150	1\\
152	1\\
154	1\\
156	1\\
158	1\\
160	1\\
162	1\\
164	1\\
};
\addlegendentry{SNR Rel. SC+Rep Max conf}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.993149821679885\\
2	0.972971392653643\\
4	0.92927550657619\\
6	0.923631527716441\\
8	0.911686604398995\\
10	0.923602362060209\\
12	0.953326991546107\\
14	0.946440226250577\\
16	0.995406058616663\\
18	0.995360223730467\\
20	0.996267271534629\\
22	0.995937625173602\\
24	0.996567703625026\\
26	0.995972542983265\\
28	0.996468125696871\\
30	0.996855591682919\\
32	0.997163065927338\\
34	0.997410261329669\\
36	0.996553761123002\\
38	0.996791666350816\\
40	0.996988908921502\\
42	0.997153749459958\\
44	0.997292504396074\\
46	0.997410064878711\\
48	0.997510261844405\\
50	0.997596126937151\\
52	0.997670081764731\\
54	0.997734077078317\\
56	0.997789696446575\\
58	0.997838234406444\\
60	0.99788075602607\\
62	0.997918142764307\\
64	0.997951128110747\\
66	0.997980325522517\\
68	0.9980062504962\\
70	0.998029338132891\\
72	0.998049957210293\\
74	0.998068421526063\\
76	0.998084999093732\\
78	0.998099919637605\\
80	0.998113380731085\\
82	0.998125552847766\\
84	0.998136583535621\\
86	0.998146600880943\\
88	0.998155716393972\\
90	0.998164027421726\\
92	0.998171619172657\\
94	0.998178566421224\\
96	0.998184934947768\\
98	0.998190782758426\\
100	0.998196161121939\\
102	0.998201115453202\\
104	0.998205686068531\\
106	0.997111497806449\\
108	0.997117794879973\\
110	0.997123628876495\\
112	0.997129040969401\\
114	0.997134068070211\\
116	0.997138743328902\\
118	0.997143096568748\\
120	0.997147154665222\\
122	0.997150941877001\\
124	0.997154480135381\\
126	0.997157789298108\\
128	0.997160887372431\\
130	0.997163790711179\\
132	0.997166514185893\\
134	0.997169071339539\\
136	0.997171474521807\\
138	0.997173735008844\\
140	0.997175863109748\\
142	0.997177868261051\\
144	0.997179759111013\\
146	0.997181543594827\\
148	0.997183229001681\\
150	0.997184822034823\\
152	0.997186328865376\\
154	0.997187755180577\\
156	0.997189106227247\\
158	0.997190386850586\\
160	0.997191601529583\\
162	0.997192754408465\\
164	0.997193849325424\\
};
\addlegendentry{SNR Rel. Rep Only Opt}

\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0.946852795600699\\
2	0.947360595756955\\
4	0.95155956607398\\
6	0.960571744600444\\
8	0.970983604507073\\
10	0.976985891790678\\
12	0.977943037551231\\
14	0.979192247217707\\
16	0.979359261738299\\
18	0.981309863023824\\
20	0.982469574370613\\
22	0.983002842254259\\
24	0.982991685689816\\
26	0.983958111150234\\
28	0.984565931139597\\
30	0.984878065202354\\
32	0.984932755423392\\
34	0.986223052329059\\
36	0.985913163889138\\
38	0.98687178323238\\
40	0.987668416396036\\
42	0.988335451072344\\
44	0.98889780807068\\
46	0.989374884549894\\
48	0.989781938056927\\
50	0.990131085831416\\
52	0.990432035826836\\
54	0.990692628169083\\
56	0.990919240947103\\
58	0.991117097698378\\
60	0.991290502811622\\
62	0.991443023473271\\
64	0.991577631544183\\
66	0.991696815096395\\
68	0.991802666759676\\
70	0.991896954186051\\
72	0.991981176612731\\
74	0.992056610535558\\
76	0.992124346792866\\
78	0.992185320829773\\
80	0.992240337515354\\
82	0.992290091584961\\
84	0.992335184550253\\
86	0.992376138743564\\
88	0.99241340902655\\
90	0.99244739258706\\
92	0.992478437164875\\
94	0.99250684798098\\
96	0.992532893593602\\
98	0.9925568108621\\
100	0.992578809167217\\
102	0.992599074009297\\
104	0.992617770084576\\
106	0.992635043922192\\
108	0.99265102615056\\
110	0.992665833450078\\
112	0.992679570239518\\
114	0.99269233013594\\
116	0.992704197221543\\
118	0.992715247145129\\
120	0.992725548082112\\
122	0.992735161572879\\
124	0.992744143256372\\
126	0.992752543513312\\
128	0.992760408031347\\
130	0.992767778302322\\
132	0.992774692060956\\
134	0.992781183672044\\
136	0.992787284473493\\
138	0.992793023079944\\
140	0.992798425652655\\
142	0.992803516139355\\
144	0.992808316487837\\
146	0.992812846836708\\
148	0.992817125685469\\
150	0.992821170046942\\
152	0.992824995583716\\
154	0.992828616730582\\
156	0.992832046804569\\
158	0.992835298103832\\
160	0.99283838199689\\
162	0.992841309002888\\
164	0.992844088864303\\
};
\addlegendentry{SNR Rel. SC Only Opt}

\addplot [color=mycolor2, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0.94002037734473\\
2	0.922022906328756\\
4	0.897803395582972\\
6	0.875669565731893\\
8	0.85850817181222\\
10	0.865708382391655\\
12	0.889355511241537\\
14	0.929413795747306\\
16	0.924083910205987\\
18	0.981309863023824\\
20	0.982469574370613\\
22	0.981782698249637\\
24	0.983241653358425\\
26	0.983054239427195\\
28	0.983887793272548\\
30	0.984336365898051\\
32	0.984523956220472\\
34	0.984620384853874\\
36	0.985793282875199\\
38	0.986759903426601\\
40	0.987447987360863\\
42	0.988126752030895\\
44	0.988699019339964\\
46	0.989184518102718\\
48	0.989598768309235\\
50	0.989954096665465\\
52	0.990260379642443\\
54	0.990525593938307\\
56	0.990756229076539\\
58	0.990957600088669\\
60	0.991134086921531\\
62	0.991289319495996\\
64	0.991426322022027\\
66	0.991547626460339\\
68	0.991655362399089\\
70	0.991751328742626\\
72	0.991837051259786\\
74	0.991913829055039\\
76	0.991982772301239\\
78	0.992044833034607\\
80	0.9921008304077\\
82	0.992151471491306\\
84	0.992197368482221\\
86	0.9922390529953\\
88	0.992276987978697\\
90	0.992311577683861\\
92	0.992343176036699\\
94	0.992372093689426\\
96	0.992398603980344\\
98	0.992422947985654\\
100	0.992445338814504\\
102	0.992465965271062\\
104	0.99248499498539\\
106	0.992502577097264\\
108	0.992518844562761\\
110	0.992533916141693\\
112	0.992547898113996\\
114	0.992560885765556\\
116	0.992572964677538\\
118	0.992584211847558\\
120	0.99259469666671\\
122	0.992604481772795\\
124	0.992613623797046\\
126	0.992622174018777\\
128	0.992630178940562\\
130	0.992637680794376\\
132	0.992644717988102\\
134	0.992651325499628\\
136	0.992657535225952\\
138	0.99266337629225\\
140	0.992668875326607\\
142	0.992674056704054\\
144	0.992678942764044\\
146	0.992683554004557\\
148	0.992687909255221\\
150	0.992692025832494\\
152	0.992695919678504\\
154	0.992699605485661\\
156	0.992703096808686\\
158	0.992706406165244\\
160	0.992709545126747\\
162	0.992712524400138\\
164	0.992715353901792\\
};
\addlegendentry{SNR Rel. SC+Rep Opt}

\end{axis}
\end{tikzpicture}%

==> figures/EE_sc_mc_rep.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.561in,
%height=3.566in,
%at={(0.765in,0.641in)},
width=4.486in,
height=3.566in,
scale only axis,
xmin=5,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={gNB-UE distance},
ymin=0,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={EE [Mbps/Unit Power]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed},
%at={(0.502,0.739)}, anchor=south west,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\begin{scope}
\clip (93,0.02) rectangle (140,36); % Adjust coordinates as needed
\shade[left color=green!20, right color=green!20, opacity=0.5] (93,0.02) rectangle (140,36);
\end{scope}
\addplot [color=mycolor1, dotted, line width=2.5pt]
  table[row sep=crcr]{%
0	55.6653406934476\\
1	55.6614448937229\\
2	55.629610728878\\
3	55.5353314482723\\
4	55.3428219326003\\
5	55.019896976068\\
6	54.5430064258721\\
7	53.9013307998236\\
8	53.0984246266466\\
9	52.1507016161864\\
10	51.0834236965672\\
11	49.9257842158397\\
12	48.7066269621055\\
13	47.4516168480551\\
14	46.1819111145466\\
15	44.9139488850656\\
16	43.6598888392787\\
17	42.4283216206169\\
18	41.2250244810928\\
19	40.0536412471674\\
20	38.9162447565621\\
21	37.813778646571\\
22	36.746392929857\\
23	35.7136931127265\\
24	34.7149220853291\\
25	33.7490912113614\\
26	32.8150737393383\\
27	31.911670615797\\
28	31.0376562601419\\
29	30.1918098847293\\
30	29.3729364441542\\
31	28.5798801821173\\
32	27.8115329246247\\
33	27.066838670693\\
34	26.3447955980555\\
35	25.6444562874466\\
36	24.9649267420999\\
37	24.3053646151299\\
38	23.6649769390012\\
39	23.0430175657081\\
40	22.4387844644692\\
41	21.8516169791123\\
42	21.2808931151486\\
43	20.7260269033762\\
44	20.1864658702465\\
45	19.6616886333708\\
46	19.151202632143\\
47	18.6545419975504\\
48	18.1712655611688\\
49	17.7009550005622\\
50	17.2432131164885\\
51	16.7976622361663\\
52	16.3639427361993\\
53	15.9417116784323\\
54	15.5306415519314\\
55	15.1304191143582\\
56	14.7407443261911\\
57	14.3613293715031\\
58	13.9918977592898\\
59	13.6321834996616\\
60	13.281930349525\\
61	12.9408911226967\\
62	12.6088270596992\\
63	12.2855072527813\\
64	11.9707081219841\\
65	11.6642129383407\\
66	11.3658113905406\\
67	11.0752991916296\\
68	10.792477722529\\
69	10.5171537093669\\
70	10.2491389318065\\
71	9.98824995973511\\
72	9.73430791585521\\
73	9.48713826187109\\
74	9.24657060612514\\
75	9.01243853067877\\
76	8.78457943596993\\
77	8.5628344013111\\
78	8.34704805961437\\
79	8.13706848484872\\
80	7.93274709084673\\
81	7.73393854018458\\
82	7.54050066196154\\
83	7.35229437739972\\
84	7.16918363227922\\
85	6.99103533530887\\
86	6.81771930161371\\
87	6.64910820060167\\
88	6.48507750753964\\
89	6.32550545824267\\
90	6.17027300634008\\
91	6.01926378264446\\
92	5.87236405620473\\
93	5.72946269667516\\
94	5.59045113768146\\
95	5.45522334090731\\
96	5.32367576066644\\
97	5.19570730876115\\
98	5.07121931946192\\
99	4.95011551447251\\
100	4.83230196777342\\
101	4.71768707025896\\
102	4.60618149410647\\
103	4.49769815683449\\
104	4.3921521850238\\
105	4.28946087768985\\
106	4.18954366930724\\
107	4.0923220924984\\
108	3.9977197404075\\
109	3.90566222878724\\
110	3.81607715783383\\
111	3.72889407380924\\
112	3.64404443049354\\
113	3.56146155051414\\
114	3.48108058659837\\
115	3.40283848279941\\
116	3.32667393574421\\
117	3.25252735595227\\
118	3.18034082927382\\
119	3.11005807849473\\
120	3.04162442515316\\
121	2.97498675161261\\
122	2.91009346343248\\
123	2.84689445207629\\
124	2.78534105799446\\
125	2.72538603411677\\
126	2.66698350978638\\
127	2.61008895516562\\
128	2.55465914614051\\
129	2.50065212974843\\
130	2.44802719015163\\
131	2.39674481517588\\
132	2.34676666343171\\
133	2.29805553203341\\
134	2.25057532492849\\
135	2.20429102184842\\
136	2.15916864788954\\
137	2.11517524373068\\
138	2.07227883649265\\
139	2.03044841124341\\
140	1.98965388314981\\
141	1.94986607027726\\
142	1.91105666703544\\
143	1.87319821826829\\
144	1.8362640939846\\
145	1.80022846472471\\
146	1.76506627755792\\
147	1.73075323270412\\
148	1.69726576077245\\
149	1.66458100060948\\
150	1.63267677774781\\
151	1.60153158344649\\
152	1.57112455431355\\
153	1.54143545250052\\
154	1.51244464645879\\
155	1.48413309224699\\
156	1.45648231537841\\
157	1.42947439319753\\
158	1.40309193777411\\
159	1.37731807930349\\
160	1.35213645000163\\
161	1.32753116848331\\
162	1.30348682461176\\
163	1.27998846480825\\
164	1.25702157781028\\
165	1.23457208086648\\
166	1.21262630635714\\
167	1.19117098882904\\
168	1.17019325243334\\
169	1.14968059875554\\
170	1.1296208950266\\
171	1.1100023627046\\
172	1.09081356641629\\
173	1.07204340324817\\
174	1.05368109237716\\
175	1.03571616503046\\
176	1.01813845476528\\
177	1.00093808805863\\
178	0.984105475197843\\
179	0.967631301462804\\
180	0.951506518590713\\
181	0.935722336515082\\
182	0.920270215370016\\
183	0.905141857751857\\
184	0.890329201229888\\
185	0.875824411098422\\
186	0.861619873362431\\
187	0.847708187949621\\
188	0.83408216214123\\
189	0.820734804215031\\
190	0.807659317293413\\
191	0.794849093389944\\
192	0.782297707648175\\
193	0.769998912766148\\
194	0.757946633600834\\
195	0.746134961946487\\
196	0.734558151481224\\
197	0.723210612876344\\
198	0.712086909063066\\
199	0.701181750651444\\
200	0.690489991496548\\
201	0.680006624406841\\
202	0.669726776990399\\
203	0.659645707634023\\
204	0.649758801611151\\
205	0.640061567314168\\
206	0.630549632606982\\
207	0.621218741293954\\
208	0.612064749701217\\
209	0.603083623366767\\
210	0.594271433835643\\
211	0.585624355556709\\
212	0.577138662877711\\
213	0.56881072713529\\
214	0.560637013836866\\
215	0.552614079931274\\
216	0.54473857116527\\
217	0.537007219522991\\
218	0.529416840745745\\
219	0.521964331929301\\
220	0.514646669196239\\
221	0.507460905440877\\
222	0.500404168144305\\
223	0.493473657257254\\
224	0.486666643148559\\
225	0.479980464617111\\
226	0.473412526965048\\
227	0.466960300130395\\
228	0.460621316876994\\
229	0.454393171039987\\
230	0.448273515824975\\
231	0.442260062159093\\
232	0.436350577092307\\
233	0.430542882247342\\
234	0.424834852316588\\
235	0.419224413604481\\
236	0.413709542613936\\
237	0.408288264675305\\
238	0.40295865261656\\
239	0.397718825473344\\
240	0.392566947237604\\
241	0.387501225643563\\
242	0.382519910989829\\
243	0.377621294996462\\
244	0.372803709695972\\
245	0.368065526356985\\
246	0.363405154439735\\
247	0.358821040582221\\
248	0.354311667616129\\
249	0.349875553611526\\
250	0.34551125094948\\
251	0.341217345421646\\
252	0.336992455356025\\
253	0.332835230768042\\
254	0.328744352536167\\
255	0.324718531601298\\
256	0.320756508189127\\
257	0.316857051054893\\
258	0.313018956749636\\
259	0.309241048907451\\
260	0.305522177553035\\
261	0.301861218428839\\
262	0.298257072341285\\
263	0.294708664525499\\
264	0.291214944027859\\
265	0.28777488310593\\
266	0.284387476645215\\
267	0.28105174159219\\
268	0.277766716403139\\
269	0.274531460508347\\
270	0.271345053791085\\
271	0.268206596081076\\
272	0.265115206661874\\
273	0.262070023791818\\
274	0.259070204238145\\
275	0.256114922823817\\
276	0.253203371986735\\
277	0.250334761350963\\
278	0.247508317309563\\
279	0.244723282618741\\
280	0.241978916002963\\
281	0.239274491770694\\
282	0.236609299440438\\
283	0.233982643376847\\
284	0.231393842436511\\
285	0.22884222962319\\
286	0.226327151752235\\
287	0.223847969123876\\
288	0.221404055205163\\
289	0.218994796320282\\
290	0.21661959134904\\
291	0.2142778514332\\
292	0.21196899969058\\
293	0.209692470936531\\
294	0.207447711412717\\
295	0.205234178522899\\
296	0.203051340575577\\
297	0.200898676533261\\
298	0.198775675768215\\
299	0.196681837824448\\
300	0.194616672185814\\
301	0.192579698050041\\
302	0.190570444108496\\
303	0.188588448331562\\
304	0.186633257759446\\
305	0.184704428298274\\
306	0.182801524521325\\
307	0.180924119475265\\
308	0.179071794491225\\
309	0.17724413900063\\
310	0.17544075035559\\
311	0.173661233653783\\
312	0.171905201567662\\
313	0.170172274177912\\
314	0.168462078810994\\
315	0.166774249880691\\
316	0.16510842873357\\
317	0.16346426349819\\
318	0.161841408938014\\
319	0.160239526307908\\
320	0.158658283214106\\
321	0.157097353477594\\
322	0.155556417000771\\
323	0.154035159637339\\
324	0.152533273065324\\
325	0.151050454663121\\
326	0.149586407388536\\
327	0.148140839660679\\
328	0.1467134652447\\
329	0.145304003139235\\
330	0.14391217746653\\
331	0.142537717365155\\
332	0.14118035688524\\
333	0.139839834886196\\
334	0.138515894936789\\
335	0.137208285217594\\
336	0.135916758425692\\
337	0.134641071681607\\
338	0.133380986438366\\
339	0.132136268392711\\
340	0.130906687398316\\
341	0.129692017381035\\
342	0.12849203625606\\
343	0.127306525847015\\
344	0.126135271806869\\
345	0.124978063540667\\
346	0.123834694130009\\
347	0.122704960259242\\
348	0.121588662143327\\
349	0.120485603457324\\
350	0.119395591267471\\
351	0.118318435963806\\
352	0.117253951194301\\
353	0.116201953800463\\
354	0.115162263754364\\
355	0.114134704097096\\
356	0.11311910087855\\
357	0.112115283098566\\
358	0.111123082649347\\
359	0.110142334259175\\
360	0.109172875437323\\
361	0.108214546420216\\
362	0.107267190118722\\
363	0.106330652066637\\
364	0.105404780370255\\
365	0.104489425659046\\
366	0.103584441037395\\
367	0.102689682037406\\
368	0.101805006572669\\
369	0.100930274893082\\
370	0.100065349540595\\
371	0.0992100953059186\\
372	0.098364379186161\\
373	0.0975280703433449\\
374	0.0967010400638223\\
375	0.0958831617185466\\
376	0.0950743107241748\\
377	0.0942743645049921\\
378	0.0934832024556432\\
379	0.0927007059046402\\
380	0.0919267580786235\\
381	0.091161244067389\\
382	0.090404050789624\\
383	0.0896550669593689\\
384	0.0889141830531614\\
385	0.0881812912778686\\
386	0.0874562855391772\\
387	0.0867390614107327\\
388	0.0860295161039165\\
389	0.0853275484382362\\
390	0.0846330588123163\\
391	0.0839459491754976\\
392	0.0832661229999901\\
393	0.0825934852536148\\
394	0.0819279423730707\\
395	0.08126940223777\\
396	0.0806177741441786\\
397	0.0799729687806751\\
398	0.0793348982029311\\
399	0.0787034758097613\\
400	0.0780786163194647\\
401	0.0774602357466461\\
402	0.0768482513794792\\
403	0.0762425817574361\\
404	0.0756431466494522\\
405	0.0750498670325158\\
406	0.0744626650706938\\
407	0.0738814640945475\\
408	0.0733061885809771\\
409	0.0727367641334381\\
410	0.0721731174625529\\
411	0.0716151763671079\\
412	0.0710628697154058\\
413	0.0705161274269801\\
414	0.0699748804546777\\
415	0.0694390607670732\\
416	0.0689086013312184\\
417	0.0683834360957419\\
418	0.0678634999742492\\
419	0.0673487288290667\\
420	0.0668390594552646\\
421	0.0663344295650067\\
422	0.065834777772199\\
423	0.0653400435774035\\
424	0.0648501673530701\\
425	0.0643650903290277\\
426	0.063884754578246\\
427	0.0634091030028801\\
428	0.0629380793205574\\
429	0.0624716280509449\\
430	0.0620096945025403\\
431	0.0615522247597305\\
432	0.0610991656700765\\
433	0.0606504648318483\\
434	0.0602060705817699\\
435	0.0597659319830134\\
436	0.059329998813398\\
437	0.0588982215538109\\
438	0.0584705513768412\\
439	0.0580469401356239\\
440	0.0576273403528879\\
441	0.0572117052101874\\
442	0.0567999885373593\\
443	0.0563921448021457\\
444	0.055988129100016\\
445	0.0555878971441698\\
446	0.0551914052557245\\
447	0.0547986103540697\\
448	0.0544094699474088\\
449	0.0540239421234573\\
450	0.053641985540311\\
451	0.0532635594174822\\
452	0.0528886235270916\\
453	0.0525171381852155\\
454	0.0521490642433878\\
455	0.0517843630802515\\
456	0.0514229965933623\\
457	0.0510649271911282\\
458	0.0507101177848995\\
459	0.0503585317811931\\
460	0.050010133074047\\
461	0.0496648860375236\\
462	0.0493227555183316\\
463	0.0489837068285797\\
464	0.0486477057386531\\
465	0.0483147184702217\\
466	0.0479847116893625\\
467	0.0476576524997967\\
468	0.0473335084362589\\
469	0.0470122474579633\\
470	0.0466938379421898\\
471	0.0463782486779803\\
472	0.0460654488599441\\
473	0.0457554080821599\\
474	0.0454480963321919\\
475	0.0451434839852084\\
476	0.0448415417981818\\
477	0.0445422409042179\\
478	0.044245552806949\\
479	0.0439514493750437\\
480	0.0436599028367973\\
481	0.0433708857748196\\
482	0.0430843711208097\\
483	0.0428003321504097\\
484	0.0425187424781621\\
485	0.0422395760525373\\
486	0.0419628071510434\\
487	0.0416884103754262\\
488	0.0414163606469408\\
489	0.0411466332017069\\
490	0.0408792035861365\\
491	0.0406140476524375\\
492	0.040351141554189\\
493	0.0400904617419987\\
494	0.0398319849592241\\
495	0.0395756882377544\\
496	0.0393215488938846\\
497	0.0390695445242326\\
498	0.0388196530017364\\
499	0.0385718524717161\\
500	0.0383261213479904\\
};
\addlegendentry{SC}

\addplot [color=mycolor2, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	48.6910900043015\\
1	48.6901917527461\\
2	48.6828397570426\\
3	48.6609403322432\\
4	48.6156353375065\\
5	48.537843716673\\
6	48.4187726994861\\
7	48.2504694347289\\
8	48.0263840642548\\
9	47.7418747044163\\
10	47.394571163802\\
11	46.9845279922109\\
12	46.5141353787514\\
13	45.9878061027757\\
14	45.4115006525814\\
15	44.7921764286289\\
16	44.1372459696168\\
17	43.4541088260724\\
18	42.7497928475427\\
19	42.0307134501022\\
20	41.3025399217924\\
21	40.5701474542487\\
22	39.8376307738273\\
23	39.1083572641\\
24	38.3850417855503\\
25	37.6698302183605\\
26	36.9643830809405\\
27	36.2699540056744\\
28	35.5874603394608\\
29	34.9175448090945\\
30	34.2606282355369\\
31	33.6169538757827\\
32	32.9866242640144\\
33	32.369631525918\\
34	31.7658821293233\\
35	31.1752169627369\\
36	30.5974275338897\\
37	30.0322689730555\\
38	29.4794704218765\\
39	28.9387432934937\\
40	28.4097878062986\\
41	27.8922981220264\\
42	27.3859663585522\\
43	26.8904856975062\\
44	26.405552765361\\
45	25.930869432662\\
46	25.4661441483515\\
47	25.0110929036022\\
48	24.5654399013071\\
49	24.1289179925853\\
50	23.7012689297062\\
51	23.2822434751847\\
52	22.8716013989972\\
53	22.4691113895784\\
54	22.0745508991831\\
55	21.68770594009\\
56	21.3083708448242\\
57	20.9363480008996\\
58	20.5714475684308\\
59	20.2134871872197\\
60	19.8622916785276\\
61	19.5176927456031\\
62	19.1795286761321\\
63	18.847644049039\\
64	18.5218894474798\\
65	18.2021211793952\\
66	17.8882010066114\\
67	17.5799958831778\\
68	17.2773777033853\\
69	16.980223059725\\
70	16.6884130108922\\
71	16.4018328598261\\
72	16.1203719416856\\
73	15.843923421592\\
74	15.5723841019167\\
75	15.3056542388562\\
76	15.0436373680058\\
77	14.7862401386305\\
78	14.5333721563139\\
79	14.2849458336663\\
80	14.040876248766\\
81	13.8010810110139\\
82	13.5654801340835\\
83	13.3339959156547\\
84	13.1065528236285\\
85	12.8830773885262\\
86	12.6634981017895\\
87	12.4477453197032\\
88	12.2357511726752\\
89	12.0274494796183\\
90	11.8227756671856\\
91	11.6216666936245\\
92	11.4240609770225\\
93	11.2298983277252\\
94	11.0391198847203\\
95	10.8516680557855\\
96	10.6674864612106\\
97	10.4865198809095\\
98	10.3087142047456\\
99	10.1340163859039\\
100	9.96237439714864\\
101	9.79373718980993\\
102	9.62805465535503\\
103	9.46527758940047\\
104	9.30535765803055\\
105	9.14824736629239\\
106	8.9939000287439\\
107	8.84226974193597\\
108	8.69331135871497\\
109	8.54698046423786\\
110	8.40323335359504\\
111	8.2620270109435\\
112	8.12331909005377\\
113	7.98706789618227\\
114	7.85323236918085\\
115	7.72177206776355\\
116	7.59264715485038\\
117	7.46581838391505\\
118	7.34124708626548\\
119	7.21889515918906\\
120	7.09872505490004\\
121	6.98069977022769\\
122	6.8647828369879\\
123	6.75093831298457\\
124	6.63913077358849\\
125	6.52932530384674\\
126	6.42148749107546\\
127	6.31558341789475\\
128	6.21157965566396\\
129	6.10944325828035\\
130	6.009141756306\\
131	5.91064315138898\\
132	5.81391591094876\\
133	5.71892896309714\\
134	5.62565169176699\\
135	5.53405393202593\\
136	5.44410596554999\\
137	5.35577851623783\\
138	5.26904274594536\\
139	5.18387025032309\\
140	5.1002330547399\\
141	5.01810361027888\\
142	4.93745478979107\\
143	4.85825988399576\\
144	4.78049259761577\\
145	4.70412704553828\\
146	4.62913774899285\\
147	4.55549963173819\\
148	4.48318801625157\\
149	4.4121786199152\\
150	4.3424475511936\\
151	4.27397130579903\\
152	4.20672676284055\\
153	4.14069118095386\\
154	4.07584219441052\\
155	4.01215780920347\\
156	3.94961639910905\\
157	3.88819670172365\\
158	3.82787781447559\\
159	3.76863919061139\\
160	3.71046063515772\\
161	3.65332230085905\\
162	3.59720468409262\\
163	3.54208862076124\\
164	3.48795528216593\\
165	3.43478617086009\\
166	3.38256311648632\\
167	3.33126827159856\\
168	3.28088410747128\\
169	3.23139340989777\\
170	3.18277927497974\\
171	3.13502510491095\\
172	3.08811460375623\\
173	3.04203177322935\\
174	2.99676090847105\\
175	2.9522865938303\\
176	2.90859369865058\\
177	2.865667373064\\
178	2.82349304379485\\
179	2.78205640997562\\
180	2.74134343897674\\
181	2.70134036225315\\
182	2.66203367120874\\
183	2.62341011308173\\
184	2.5854566868518\\
185	2.54816063917187\\
186	2.5115094603255\\
187	2.47549088021218\\
188	2.44009286436184\\
189	2.40530360998019\\
190	2.37111154202637\\
191	2.33750530932453\\
192	2.30447378071015\\
193	2.27200604121293\\
194	2.24009138827683\\
195	2.20871932801892\\
196	2.17787957152748\\
197	2.1475620312008\\
198	2.11775681712697\\
199	2.08845423350603\\
200	2.05964477511481\\
201	2.03131912381507\\
202	2.00346814510576\\
203	1.9760828847198\\
204	1.94915456526571\\
205	1.9226745829146\\
206	1.89663450413286\\
207	1.8710260624607\\
208	1.84584115533688\\
209	1.82107184096965\\
210	1.7967103352542\\
211	1.77274900873653\\
212	1.74918038362379\\
213	1.72599713084103\\
214	1.70319206713458\\
215	1.68075815222138\\
216	1.65868848598476\\
217	1.63697630571595\\
218	1.61561498340164\\
219	1.59459802305673\\
220	1.57391905810257\\
221	1.55357184879015\\
222	1.53355027966772\\
223	1.51384835709298\\
224	1.49446020678891\\
225	1.47538007144342\\
226	1.45660230835184\\
227	1.4381213871023\\
228	1.41993188730328\\
229	1.40202849635303\\
230	1.38440600725018\\
231	1.36705931644535\\
232	1.34998342173305\\
233	1.3331734201834\\
234	1.31662450611324\\
235	1.30033196909606\\
236	1.28429119201016\\
237	1.26849764912468\\
238	1.25294690422273\\
239	1.23763460876135\\
240	1.22255650006748\\
241	1.20770839956966\\
242	1.19308621106462\\
243	1.17868591901854\\
244	1.16450358690213\\
245	1.15053535555924\\
246	1.13677744160826\\
247	1.1232261358757\\
248	1.10987780186187\\
249	1.09672887423749\\
250	1.08377585737107\\
251	1.07101532388649\\
252	1.05844391325018\\
253	1.04605833038736\\
254	1.03385534432684\\
255	1.02183178687393\\
256	1.00998455131084\\
257	0.998310591124041\\
258	0.986806918758273\\
259	0.975470604396458\\
260	0.964298774765145\\
261	0.953288611965116\\
262	0.942437352326323\\
263	0.931742285287146\\
264	0.921200752297028\\
265	0.910810145742476\\
266	0.900567907895524\\
267	0.890471529884631\\
268	0.880518550687252\\
269	0.870706556143813\\
270	0.86103317799259\\
271	0.851496092925072\\
272	0.842093021661485\\
273	0.832821728045895\\
274	0.823680018160646\\
275	0.814665739459632\\
276	0.805776779920061\\
277	0.797011067212336\\
278	0.788366567887666\\
279	0.779841286582942\\
280	0.77143326524271\\
281	0.763140582357751\\
282	0.754961352219828\\
283	0.746893724192569\\
284	0.738935881997755\\
285	0.731086043016974\\
286	0.723342457608193\\
287	0.715703408436987\\
288	0.708167209821957\\
289	0.700732207094339\\
290	0.693396775971116\\
291	0.68615932194166\\
292	0.679018279667484\\
293	0.671972112394723\\
294	0.665019311379329\\
295	0.658158395324406\\
296	0.651387909829628\\
297	0.644706426852421\\
298	0.638112544180604\\
299	0.631604884916316\\
300	0.625182096970914\\
301	0.618842852570662\\
302	0.612585847772914\\
303	0.606409801992646\\
304	0.600313457539013\\
305	0.594295579161763\\
306	0.588354953607322\\
307	0.582490389184262\\
308	0.576700715337987\\
309	0.570984782234491\\
310	0.565341460352853\\
311	0.559769640086412\\
312	0.554268231352346\\
313	0.548836163209523\\
314	0.543472383484388\\
315	0.538175858404765\\
316	0.532945572241373\\
317	0.527780526956858\\
318	0.522679741862257\\
319	0.517642253280613\\
320	0.512667114217711\\
321	0.507753394039701\\
322	0.502900178157409\\
323	0.498106567717371\\
324	0.493371679299204\\
325	0.488694644619362\\
326	0.484074610241069\\
327	0.479510737290246\\
328	0.475002201177406\\
329	0.470548191325256\\
330	0.466147910902048\\
331	0.461800576560338\\
332	0.457505418181274\\
333	0.453261678624059\\
334	0.44906861348068\\
335	0.444925490835629\\
336	0.440831591030599\\
337	0.436786206434053\\
338	0.432788641215415\\
339	0.428838211124064\\
340	0.424934243272685\\
341	0.421076075925171\\
342	0.417263058288771\\
343	0.413494550310589\\
344	0.40976992247809\\
345	0.406088555623788\\
346	0.402449840733825\\
347	0.39885317876046\\
348	0.395297980438367\\
349	0.391783666104627\\
350	0.388309665522359\\
351	0.384875417707939\\
352	0.381480370761647\\
353	0.378123981701766\\
354	0.374805716301977\\
355	0.37152504893205\\
356	0.368281462401688\\
357	0.365074447807511\\
358	0.361903504383103\\
359	0.358768139352021\\
360	0.355667867783754\\
361	0.352602212452521\\
362	0.34957070369889\\
363	0.346572879294134\\
364	0.343608284307248\\
365	0.340676470974617\\
366	0.337776998572245\\
367	0.334909433290492\\
368	0.332073348111273\\
369	0.329268322687668\\
370	0.326493943225911\\
371	0.323749802369631\\
372	0.321035499086418\\
373	0.318350638556556\\
374	0.31569483206393\\
375	0.313067696889082\\
376	0.310468856204277\\
377	0.30789793897066\\
378	0.305354579837399\\
379	0.302838419042716\\
380	0.300349102316883\\
381	0.297886280787084\\
382	0.295449610884046\\
383	0.29303875425054\\
384	0.290653377651548\\
385	0.288293152886234\\
386	0.285957756701508\\
387	0.283646870707315\\
388	0.281360181293469\\
389	0.279097379548109\\
390	0.276858161177677\\
391	0.274642226428417\\
392	0.272449280009359\\
393	0.270279031016744\\
394	0.268131192859881\\
395	0.266005483188403\\
396	0.263901623820857\\
397	0.261819340674671\\
398	0.2597583636974\\
399	0.25771842679926\\
400	0.255699267786942\\
401	0.253700628298615\\
402	0.251722253740164\\
403	0.249763893222616\\
404	0.247825299500692\\
405	0.245906228912524\\
406	0.244006441320454\\
407	0.242125700052965\\
408	0.240263771847627\\
409	0.238420426795128\\
410	0.236595438284311\\
411	0.234788582948216\\
412	0.23299964061112\\
413	0.231228394236523\\
414	0.229474629876083\\
415	0.227738136619499\\
416	0.226018706545263\\
417	0.224316134672337\\
418	0.222630218912684\\
419	0.220960760024667\\
420	0.219307561567261\\
421	0.217670429855127\\
422	0.216049173914446\\
423	0.214443605439584\\
424	0.212853538750499\\
425	0.211278790750925\\
426	0.209719180887299\\
427	0.208174531108418\\
428	0.206644665825789\\
429	0.205129411874721\\
430	0.203628598476076\\
431	0.202142057198702\\
432	0.200669621922518\\
433	0.199211128802275\\
434	0.197766416231924\\
435	0.196335324809626\\
436	0.194917697303358\\
437	0.193513378617134\\
438	0.192122215757811\\
439	0.190744057802476\\
440	0.189378755866375\\
441	0.188026163071435\\
442	0.186686134515307\\
443	0.185358527240945\\
444	0.184043200206722\\
445	0.182740014257033\\
446	0.181448832093451\\
447	0.180169518246325\\
448	0.178901939046897\\
449	0.17764596259988\\
450	0.176401458756522\\
451	0.17516829908811\\
452	0.173946356859922\\
453	0.172735507005652\\
454	0.171535626102224\\
455	0.170346592345072\\
456	0.169168285523805\\
457	0.168000586998311\\
458	0.16684337967524\\
459	0.165696547984895\\
460	0.164559977858498\\
461	0.163433556705861\\
462	0.162317173393395\\
463	0.16121071822252\\
464	0.160114082908408\\
465	0.159027160559091\\
466	0.157949845654927\\
467	0.156882034028375\\
468	0.155823622844136\\
469	0.154774510579603\\
470	0.153734597005645\\
471	0.152703783167689\\
472	0.15168197136714\\
473	0.150669065143074\\
474	0.149664969254256\\
475	0.148669589661443\\
476	0.147682833509963\\
477	0.146704609112607\\
478	0.145734825932761\\
479	0.144773394567848\\
480	0.143820226733009\\
481	0.142875235245072\\
482	0.141938334006758\\
483	0.141009437991153\\
484	0.140088463226435\\
485	0.139175326780827\\
486	0.138269946747821\\
487	0.137372242231598\\
488	0.136482133332722\\
489	0.135599541134033\\
490	0.13472438768678\\
491	0.13385659599697\\
492	0.132996090011922\\
493	0.13214279460706\\
494	0.131296635572891\\
495	0.130457539602192\\
496	0.129625434277411\\
497	0.128800248058261\\
498	0.127981910269499\\
499	0.127170351088901\\
500	0.126365501535444\\
};
\addlegendentry{MC}

\addplot [color=mycolor3, line width=2.5pt]
  table[row sep=crcr]{%
0	55.6653406934476\\
1	55.6614448937229\\
2	55.629610728878\\
3	55.5353314482723\\
4	55.3428219326003\\
5	55.019896976068\\
6	54.5430064258721\\
7	53.9013307998236\\
8	53.0984246266466\\
9	52.1507016161864\\
10	51.0834236965672\\
11	49.9257842158397\\
12	48.7066269621055\\
13	47.4516168480551\\
14	46.1819111145466\\
15	44.9139488850656\\
16	43.6598888392787\\
17	42.4283216206169\\
18	41.2250244810928\\
19	40.0536412471674\\
20	38.9162447565621\\
21	37.813778646571\\
22	36.746392929857\\
23	35.7136931127265\\
24	34.7149220853291\\
25	33.7490912113614\\
26	32.8150737393383\\
27	31.911670615797\\
28	31.0376562601419\\
29	30.1918098847293\\
30	29.3729364441542\\
31	28.5798801821173\\
32	27.8115329246247\\
33	27.066838670693\\
34	26.3447955980555\\
35	25.6444562874466\\
36	24.9649267420999\\
37	24.3053646151299\\
38	23.6649769390012\\
39	23.0430175657081\\
40	22.4387844644692\\
41	21.8516169791123\\
42	21.2808931151486\\
43	20.7260269033762\\
44	20.1864658702465\\
45	19.6616886333708\\
46	19.151202632143\\
47	18.6545419975504\\
48	18.1712655611688\\
49	17.7009550005622\\
50	17.2432131164885\\
51	16.7976622361663\\
52	16.3639427361993\\
53	15.9417116784323\\
54	15.5306415519314\\
55	15.1304191143582\\
56	14.7407443261911\\
57	14.3613293715031\\
58	13.9918977592898\\
59	13.6321834996616\\
60	13.281930349525\\
61	12.9408911226967\\
62	12.6088270596992\\
63	12.2855072527813\\
64	11.9707081219841\\
65	11.6642129383407\\
66	11.3658113905406\\
67	11.0752991916296\\
68	10.792477722529\\
69	10.5171537093669\\
70	10.2491389318065\\
71	9.98824995973511\\
72	9.73430791585521\\
73	9.48713826187109\\
74	9.24657060612514\\
75	9.01243853067877\\
76	8.78457943596993\\
77	8.5628344013111\\
78	8.34704805961437\\
79	8.13706848484872\\
80	7.93274709084673\\
81	7.73393854018458\\
82	7.54050066196154\\
83	7.35229437739972\\
84	7.16918363227922\\
85	6.99103533530887\\
86	6.81771930161371\\
87	6.64910820060167\\
88	6.48507750753964\\
89	6.32550545824267\\
90	6.17027300634008\\
91	6.01926378264446\\
92	5.87236405620473\\
93	5.72946269667516\\
94	33.8947357583499\\
95	33.8845161986066\\
96	33.8339091675967\\
97	33.6248485349486\\
98	33.2164310394885\\
99	32.5724696985864\\
100	31.7282608086581\\
101	30.7016162968922\\
102	29.5029605071439\\
103	28.2291886736811\\
104	26.946656074812\\
105	25.6823839745731\\
106	24.4524243254413\\
107	23.2687865900072\\
108	22.1368416195665\\
109	21.0547505995961\\
110	20.0247831489236\\
111	19.0455398651016\\
112	18.1145382552089\\
113	17.2298929857024\\
114	16.3886028388406\\
115	15.5893992718854\\
116	14.8288446373597\\
117	14.1068000290858\\
118	13.41946469902\\
119	12.7957812964838\\
120	12.1441975601858\\
121	11.5784883273208\\
122	10.9905642422484\\
123	10.4545128260758\\
124	9.969474599936\\
125	9.46171494230649\\
126	9.02217722187716\\
127	8.584668502323\\
128	8.16839664447368\\
129	7.77238925982981\\
130	7.39571368106093\\
131	7.03747309423558\\
132	6.68291171900833\\
133	6.35975861686169\\
134	6.07047088733737\\
135	5.78309139642401\\
136	5.52150595320661\\
137	5.26168255135736\\
138	5.01493522811468\\
139	4.78065054094325\\
140	4.55823522928404\\
141	4.34711643908369\\
142	4.1467418692254\\
143	3.95657983877428\\
144	3.77611927495711\\
145	3.60486962306524\\
146	3.44236068079602\\
147	3.28814236078709\\
148	3.14178438617384\\
149	3.00287592485679\\
150	2.87102516879228\\
151	2.74585886501686\\
152	2.62702180530177\\
153	2.51417628133048\\
154	2.40700151213462\\
155	2.30519305023458\\
156	2.20846217254804\\
157	2.11653526167426\\
158	2.02915318266222\\
159	1.9460706598463\\
160	1.86705565780185\\
161	1.79188876994993\\
162	1.72036261783431\\
163	1.65228126361606\\
164	1.58745963788458\\
165	1.52572298447317\\
166	1.46690632359532\\
167	1.41085393428345\\
168	1.35741885681548\\
169	1.30646241555478\\
170	1.25785376240389\\
171	1.21146944087875\\
172	1.16719297064708\\
173	1.12491445223774\\
174	1.08453019151557\\
175	1.04594234342589\\
176	1.00905857444104\\
177	0.973791743086613\\
178	0.940059597885486\\
179	0.907784492029342\\
180	0.876893114071196\\
181	0.847316233924444\\
182	0.818988463453475\\
183	0.791848030947545\\
184	0.765836568780012\\
185	0.740898913570955\\
186	0.71698291818951\\
187	0.69403927495303\\
188	0.672021349403529\\
189	0.650885024065421\\
190	0.630588551614094\\
191	0.611092416910007\\
192	0.592359207378526\\
193	0.574353491241343\\
194	0.557041703130287\\
195	0.540392036638957\\
196	0.5243743433915\\
197	0.508960038231182\\
198	0.494122010153469\\
199	0.479834538630322\\
200	0.466073214992433\\
201	0.452814868556205\\
202	0.440037497200844\\
203	0.427720202118724\\
204	0.415843126479039\\
205	0.404387397760885\\
206	0.393335073526776\\
207	0.382669090422111\\
208	0.372373216199323\\
209	0.362432004578224\\
210	0.352830752766046\\
211	0.343555461471527\\
212	0.334592797258412\\
213	0.325930057093049\\
214	0.31755513495049\\
215	0.309456490351856\\
216	0.301623118713961\\
217	0.294044523399822\\
218	0.286710689365761\\
219	0.279612058307457\\
220	0.272739505213613\\
221	0.266084316241594\\
222	0.259638167835077\\
223	0.253393107008537\\
224	0.247341532728485\\
225	0.241476178325626\\
226	0.235790094876272\\
227	0.230276635495414\\
228	0.224929440487234\\
229	0.219742423302522\\
230	0.214709757255389\\
231	0.209825862954826\\
232	0.205085396409311\\
233	0.200483237765386\\
234	0.196014480643414\\
235	0.19167442203611\\
236	0.187458552737519\\
237	0.183362548272094\\
238	0.179382260295409\\
239	0.175513708439749\\
240	0.171753072579466\\
241	0.168096685492541\\
242	0.164541025896124\\
243	0.161082711835261\\
244	0.157718494405219\\
245	0.154445251788987\\
246	0.151259983592595\\
247	0.148159805462038\\
248	0.145141943966389\\
249	0.142203731732697\\
250	0.139342602819128\\
251	0.136556088313467\\
252	0.133841812144993\\
253	0.131197487098361\\
254	0.128620911018763\\
255	0.126109963198318\\
256	0.123662600934134\\
257	0.121276856249127\\
258	0.118950832767081\\
259	0.116682702733993\\
260	0.114470704178166\\
261	0.112313138201919\\
262	0.11020836639821\\
263	0.108154808385822\\
264	0.106150939457101\\
265	0.104195288332604\\
266	0.102286435017279\\
267	0.100423008753127\\
268	0.0986036860635512\\
269	0.0968271888848503\\
270	0.0950922827805862\\
271	0.0933977752347753\\
272	0.0917425140200235\\
273	0.0901253856370154\\
274	0.0885453138218765\\
275	0.0870012581181616\\
276	0.0854922125103858\\
277	0.0840172041161394\\
278	0.0825752919340314\\
279	0.0811655656448212\\
280	0.0797871444632357\\
281	0.0784391760381013\\
282	0.0771208353985424\\
283	0.0758313239441092\\
284	0.0745698684768215\\
285	0.0733357202731642\\
286	0.0721281541942646\\
287	0.070946467832458\\
288	0.069789980692631\\
289	0.0686580334067474\\
290	0.0675499869800796\\
291	0.0664652220677367\\
292	0.0654031382801046\\
293	0.0643631535159586\\
294	0.063344703322003\\
295	0.0623472402776711\\
296	0.0613702334041058\\
297	0.0604131675962387\\
298	0.059475543076987\\
299	0.0585568748726014\\
300	0.0576566923082488\\
301	0.0567745385229976\\
302	0.055909970003328\\
303	0.0550625561344158\\
304	0.0542318787684368\\
305	0.0534175318091561\\
306	0.0526191208121367\\
307	0.05183626259991\\
308	0.0510685848914809\\
309	0.0503157259455911\\
310	0.0495773342171464\\
311	0.0488530680262923\\
312	0.0481425952396226\\
313	0.047445592962983\\
314	0.0467617472454719\\
315	0.0460907527941224\\
316	0.0454323126988696\\
317	0.0447861381673825\\
318	0.044151948269364\\
319	0.0435294696899531\\
320	0.0429184364918595\\
321	0.0423185898858818\\
322	0.0417296780095049\\
323	0.0411514557132294\\
324	0.0405836843543577\\
325	0.0400261315979273\\
326	0.0394785712245317\\
327	0.0389407829447588\\
328	0.0384125522199847\\
329	0.0378936700892971\\
330	0.0373839330022935\\
331	0.0368831426575621\\
332	0.0363911058465912\\
333	0.0359076343029463\\
334	0.0354325445564809\\
335	0.0349656577924218\\
336	0.03450679971512\\
337	0.0340558004163299\\
338	0.0336124942478132\\
339	0.0331767196981339\\
340	0.0327483192734788\\
341	0.0323271393823689\\
342	0.031913030224096\\
343	0.0315058456807909\\
344	0.0311054432129457\\
345	0.0307116837582988\\
346	0.0303244316339523\\
347	0.0299435544416065\\
348	0.0295689229757922\\
349	0.02920041113502\\
350	0.0288378958357131\\
351	0.0284812569288455\\
352	0.0281303771191875\\
353	0.0277851418870637\\
354	0.0274454394125378\\
355	0.0271111605019464\\
356	0.0267821985166863\\
357	0.0264584493041963\\
358	0.0261398111310429\\
359	0.0258261846180498\\
360	0.0255174726773939\\
361	0.0252135804516011\\
362	0.0249144152543873\\
363	0.0246198865132679\\
364	0.0243299057138953\\
365	0.0240443863460422\\
366	0.0237632438512065\\
367	0.023486395571749\\
368	0.0232137607015506\\
369	0.0229452602381043\\
370	0.0226808169360177\\
371	0.0224203552618764\\
372	0.0221638013504161\\
373	0.0219110829619615\\
374	0.0216621294411072\\
375	0.0214168716765714\\
376	0.0211752420622219\\
377	0.0209371744591974\\
378	0.0207026041591198\\
379	0.0204714678483498\\
380	0.0202437035732503\\
381	0.0200192507064332\\
382	0.0197980499139574\\
383	0.0195800431234379\\
384	0.0193651734930541\\
385	0.019153385381419\\
386	0.0189446243182789\\
387	0.0187388369760289\\
388	0.0185359711420159\\
389	0.0183359756915902\\
390	0.018138800561911\\
391	0.0179443967264554\\
392	0.0177527161702229\\
393	0.0175637118656184\\
394	0.0173773377489782\\
395	0.0171935486977328\\
396	0.0170123005081847\\
397	0.0168335498738782\\
398	0.0166572543645457\\
399	0.0164833724056139\\
400	0.0163118632582595\\
401	0.0161426869999822\\
402	0.015975804505698\\
403	0.0158111774293232\\
404	0.0156487681858389\\
405	0.0154885399338362\\
406	0.0153304565584998\\
407	0.0151744826550383\\
408	0.0150205835125512\\
409	0.0148687250982976\\
410	0.0147188740423781\\
411	0.0145709976228107\\
412	0.0144250637509769\\
413	0.0142810409574548\\
414	0.0141388983781921\\
415	0.0139986057410477\\
416	0.0138601333526602\\
417	0.0137234520856502\\
418	0.0135885333661479\\
419	0.0134553491616263\\
420	0.0133238719690374\\
421	0.0131940748032523\\
422	0.0130659311857741\\
423	0.0129394151337404\\
424	0.012814501149193\\
425	0.0126911642086107\\
426	0.0125693797526988\\
427	0.0124491236764241\\
428	0.0123303723193023\\
429	0.0122131024559094\\
430	0.0120972912866308\\
431	0.011982916428631\\
432	0.0118699559070382\\
433	0.0117583881463436\\
434	0.0116481919620085\\
435	0.0115393465522611\\
436	0.011431831490105\\
437	0.0113256267155003\\
438	0.0112207125277389\\
439	0.0111170695780012\\
440	0.0110146788620819\\
441	0.0109135217132853\\
442	0.0108135797954999\\
443	0.0107148350964137\\
444	0.0106172699209052\\
445	0.0105208668845793\\
446	0.0104256089074537\\
447	0.0103314792077896\\
448	0.0102384612960688\\
449	0.0101465389691048\\
450	0.0100556963042883\\
451	0.00996591765396729\\
452	0.00987718763994914\\
453	0.00978949114813719\\
454	0.0097028133232762\\
455	0.00961713956382545\\
456	0.00953245551694678\\
457	0.00944874707359747\\
458	0.00936600036374072\\
459	0.00928420175165851\\
460	0.00920333783137574\\
461	0.00912339542217148\\
462	0.00904436156420801\\
463	0.00896622351423939\\
464	0.00888896874142502\\
465	0.00881258492323699\\
466	0.00873705994144172\\
467	0.00866238187818827\\
468	0.00858853901217232\\
469	0.00851551981487995\\
470	0.0084433129469213\\
471	0.00837190725443894\\
472	0.00830129176559465\\
473	0.00823145568712715\\
474	0.0081623884009947\\
475	0.00809407946107847\\
476	0.00802651858995927\\
477	0.00795969567576536\\
478	0.00789360076908861\\
479	0.00782822407995636\\
480	0.0077635559748806\\
481	0.00769958697395789\\
482	0.0076363077480376\\
483	0.00757370911594606\\
484	0.00751178204176885\\
485	0.00745051763219027\\
486	0.00738990713388729\\
487	0.00732994193098305\\
488	0.00727061354253966\\
489	0.00721191362012216\\
490	0.00715383394539268\\
491	0.00709636642776824\\
492	0.00703950310212153\\
493	0.00698323612652489\\
494	0.00692755778004881\\
495	0.0068724604605973\\
496	0.00681793668279263\\
497	0.00676397907589821\\
498	0.00671058038178588\\
499	0.00665773345294767\\
500	0.00660543125053916\\
};
\addlegendentry{SC + NCR}

\end{axis}

\end{tikzpicture}%

==> figures/EE_var_sc_rep_relative.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\begin{tikzpicture}
\begin{scope}
    \clip (0,0) rectangle (3.5,9.05); % Adjust coordinates as needed
    \shade[left color=green!20, right color=green!20, opacity=0.6] (0,0) rectangle (3.5,9.05);
\end{scope}
\begin{axis}[
    width=4.486in,
    height=3.566in,
    grid=major,
    grid style={dashed},
    scale only axis,
    separate axis lines,
    every outer y axis line/.style={mycolor1},
    every y tick label/.style={font=\color{mycolor1}},
    every y tick/.style={mycolor1},
    ymin=1.348,
    ymax=1.602,
    ytick={1.35, 1.4, 1.45, 1.5, 1.55, 1.6},
    yticklabels={135\%, 140\%, 145\%, 150\%, 155\%, 160\%},
    ylabel style={font=\color{mycolor1}},
    ylabel={Relative EE [\%]},
    yticklabel pos=left,
    ytick pos=left,
    xmin=5,
    xmax=120,
    xtick={5,10,20,30,40,50,60,70,80,90,100,110,120},
    xticklabels={5,10,20,30,40,50,60,70,80,90,100,110,120},
    xlabel style={font=\color{white!15!black}},
    xlabel={NCR-UE distance [m]},
    %title style={font=\bfseries},
    %title={Varying PA Efficiency},
    legend style={at={(0.5,0.2)}, anchor=west}
    %legend style={legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, solid, line width=2.5pt] table[row sep=crcr]{
   1	1.58363463598987\\
2	1.52110219432908\\
4	1.4203206344299\\
6	1.37173929833529\\
8	1.36758891581672\\
10	1.39123936974223\\
12	1.42932640974628\\
14	1.4635896724332\\
16	1.48871384198444\\
18	1.50698417201131\\
20	1.52035768304456\\
22	1.53027648994395\\
24	1.53774894079323\\
26	1.5434746810668\\
28	1.54792401022864\\
30	1.55143663690687\\
32	1.55423665953092\\
34	1.55650132742704\\
36	1.55835079874237\\
38	1.55987779465724\\
40	1.56114495217495\\
42	1.56220240546401\\
44	1.56310115178443\\
46	1.56385874432873\\
48	1.5645003706211\\
50	1.5650640684687\\
52	1.56553644148048\\
54	1.56595018326582\\
56	1.566318456735\\
58	1.56662892102338\\
60	1.56690936757581\\
62	1.56714270689778\\
64	1.56735974039887\\
66	1.567546440538\\
68	1.56771664393531\\
70	1.56786812763408\\
72	1.56800704255859\\
74	1.56812150562042\\
76	1.56822894186237\\
78	1.56832771493381\\
80	1.56841613580182\\
82	1.56849179625046\\
84	1.56856696091357\\
86	1.56862701858678\\
88	1.56868394550081\\
90	1.56874497349215\\
92	1.56879066285985\\
94	1.56883025665037\\
96	1.56887366706271\\
98	1.56891950835991\\
100	1.56896047971415\\
102	1.56898087550497\\
104	1.56901625476966\\
106	1.5690415680154\\
108	1.56907265135569\\
110	1.56908851245783\\
112	1.56911186951068\\
114	1.56913198606687\\
116	1.56914846520172\\
118	1.56916187318254\\
120	1.56918972751826\\
122	1.56919779878878\\
124	1.56922312765898\\
126	1.56923261122001\\
128	1.56924450506644\\
130	1.5692553566658\\
132	1.56926620755842\\
134	1.56927312812522\\
136	1.56928310168899\\
138	1.56928716252579\\
140	1.56930504631278\\
142	1.5693171693138\\
144	1.56932087509984\\
146	1.5693379327336\\
148	1.56932700890151\\
150	1.56933839669515\\
152	1.56934349655349\\
154	1.56935495303488\\
156	1.56935487626254\\
158	1.56936503064504\\
160	1.56936831479406\\
162	1.56937007656258\\
164	1.56937819207803\\
};
\addlegendentry{EE (EE-optimal config.)}
\end{axis}

\begin{axis}[
    width=4.486in,
    height=3.566in,
    scale only axis,
    xmin=0,
    xmax=50,
    every outer y axis line/.style={mycolor2},
    every y tick label/.style={font=\color{mycolor2}},
    every y tick/.style={mycolor2},
    ymin=0.748,
    ymax=1.002,
    ytick={0.75, 0.80, 0.85, 0.9, 0.95, 1},
    yticklabels={75\%, 80\%, 85\%, 90\%, 95\%, 100\%},
    ylabel style={font=\color{mycolor2}},
    ylabel={Relative Rate [\%]},
    axis x line*=bottom,
    axis y line*=right,
    xtick={},
    xticklabels={},
    legend style={at={(0.5,0.1)}, anchor=west}
]
\addplot [color=mycolor2, line width=2.5pt]
  table[row sep=crcr]{%
1	0.821215964904309\\
2	0.808351610401169\\
4	0.783618432667828\\
6	0.798275425705621\\
8	0.823615845911506\\
10	0.865890843018193\\
12	0.904203451253451\\
14	0.925878578810487\\
16	0.941773434077495\\
18	0.953331146303524\\
20	0.961790304756436\\
22	0.968064765904435\\
24	0.972792875425897\\
26	0.976413468376423\\
28	0.979228767811703\\
30	0.981449044149973\\
32	0.98322265338425\\
34	0.984655896805379\\
36	0.985826144260576\\
38	0.986790571809534\\
40	0.987592046980407\\
42	0.988263146374068\\
44	0.98882893744332\\
46	0.989308932310771\\
48	0.989718479489301\\
50	0.990069768817889\\
52	0.990372566654079\\
54	0.990634760454441\\
56	0.990862766925514\\
58	0.991061841311096\\
60	0.991236314183118\\
62	0.991389774466959\\
64	0.991525212163323\\
66	0.991645130552186\\
68	0.991751635069624\\
70	0.991846504196673\\
72	0.991931246363716\\
74	0.992007145900339\\
76	0.992075300344179\\
78	0.992136650888971\\
80	0.992192007352858\\
82	0.992242068745203\\
84	0.992287440279913\\
86	0.992328647505533\\
88	0.992366148085539\\
90	0.992400341655157\\
92	0.992431578097525\\
94	0.992460164515432\\
96	0.992486371123275\\
98	0.992510436241431\\
100	0.992532570542452\\
102	0.99255296067136\\
104	0.992571772340881\\
106	0.992589152984661\\
108	0.9926052340376\\
110	0.992620132900525\\
112	0.99263395463706\\
114	0.99264679344246\\
116	0.992658733918267\\
118	0.992669852180613\\
120	0.992680216826091\\
122	0.992689889775321\\
124	0.992698927011028\\
126	0.992707379225274\\
128	0.992715292388059\\
130	0.992722708247654\\
132	0.992729664772004\\
134	0.992736196538308\\
136	0.992742335078195\\
138	0.992748109183183\\
140	0.992753545176273\\
142	0.992758667153232\\
144	0.992763497197563\\
146	0.992768055572377\\
148	0.992772360891551\\
150	0.992776430273089\\
152	0.99278027947646\\
154	0.992783923025701\\
156	0.992787374320183\\
158	0.992790645734109\\
160	0.992793748706308\\
162	0.992796693821004\\
164	0.99279949088088\\
};
\addlegendentry{Rate (EE-optimal config.)}
\end{axis}

\end{tikzpicture}


==> figures/EE_var_sc_rep_relative_case0123_400.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.486in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=180,
xlabel style={font=\color{white!15!black}},
xlabel={Rep-UE distance [m]},
separate axis lines,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=0.75,
ymax=1,
ylabel style={font=\color{mycolor2}},
ylabel={Relative Rate},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Varying PA Efficiency},
yticklabel pos=right,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
4	1\\
6	1\\
8	1\\
10	1\\
12	1\\
14	1\\
16	1\\
18	1\\
20	1\\
22	1\\
24	1\\
26	1\\
28	1\\
30	1\\
32	1\\
34	1\\
36	1\\
38	1\\
40	1\\
42	1\\
44	1\\
46	1\\
48	1\\
50	1\\
52	1\\
54	1\\
56	1\\
58	1\\
60	1\\
62	1\\
64	1\\
66	1\\
68	1\\
70	1\\
72	1\\
74	1\\
76	1\\
78	1\\
80	1\\
82	1\\
84	1\\
86	1\\
88	1\\
90	1\\
92	1\\
94	1\\
96	1\\
98	1\\
100	1\\
102	1\\
104	1\\
106	1\\
108	1\\
110	1\\
112	1\\
114	1\\
116	1\\
118	1\\
120	1\\
122	1\\
124	1\\
126	1\\
128	1\\
130	1\\
132	1\\
134	1\\
136	1\\
138	1\\
140	1\\
142	1\\
144	1\\
146	1\\
148	1\\
150	1\\
152	1\\
154	1\\
156	1\\
158	1\\
160	1\\
162	1\\
164	1\\
};
\addlegendentry{EE Rel. SC+Rep Max conf}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	1.14452579439179\\
2	1.09971085151966\\
4	1.03201562913938\\
6	1.00232387749877\\
8	1\\
10	1.00006987423948\\
12	1.00060372198845\\
14	1.00133993577109\\
16	1.00211153456128\\
18	1.00281284324618\\
20	1.00342667051827\\
22	1.00393303211662\\
24	1.00441614313144\\
26	1.00477819893286\\
28	1.0051335906348\\
30	1.00542105046794\\
32	1.00564698516553\\
34	1.00584421050574\\
36	1.00604747079141\\
38	1.00621356181773\\
40	1.00635298131046\\
42	1.00646680040012\\
44	1.00656239816162\\
46	1.00664953730186\\
48	1.00671439128946\\
50	1.00677429452913\\
52	1.0068272605898\\
54	1.00687728623423\\
56	1.00693508261108\\
58	1.0069834866257\\
60	1.00702687140761\\
62	1.0070640054383\\
64	1.00709981033822\\
66	1.00712765648225\\
68	1.00715253748685\\
70	1.00717469740156\\
72	1.00719944177776\\
74	1.00721358706313\\
76	1.00723592319288\\
78	1.00724739153805\\
80	1.0072602588176\\
82	1.00727454427523\\
84	1.00728385736288\\
86	1.00729445424205\\
88	1.00730477831454\\
90	1.00730985218747\\
92	1.00731530066991\\
94	1.00732162660823\\
96	1.00732921313236\\
98	1.00734289661202\\
100	1.00734609415416\\
102	1.0073473158014\\
104	1.00735700064704\\
106	1.00735833661823\\
108	1.0073623437892\\
110	1.00736499509379\\
112	1.00736847042437\\
114	1.00737196800366\\
116	1.00737679618359\\
118	1.00737396890712\\
120	1.00738489805039\\
122	1.00738420074414\\
124	1.00738554152556\\
126	1.00739151727545\\
128	1.00739149271814\\
130	1.00739779811634\\
132	1.00739639756114\\
134	1.00739766978922\\
136	1.00739834479393\\
138	1.00739780346812\\
140	1.00739555540715\\
142	1.00740588499005\\
144	1.00740634129233\\
146	1.00740809366497\\
148	1.00740178048036\\
150	1.00739964474441\\
152	1.00740166456543\\
154	1.00740843886037\\
156	1.007404656513\\
158	1.00741014689155\\
160	1.0074146870685\\
162	1.0074117329767\\
164	1.00741279046551\\
};
\addlegendentry{EE Rel. Rep Only Opt}

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	1.26132667442644\\
2	1.26274883574757\\
4	1.2749895413769\\
6	1.30390443904578\\
8	1.34491871453658\\
10	1.38841988518601\\
12	1.42932640974628\\
14	1.4635896724332\\
16	1.48871384198444\\
18	1.50698417201131\\
20	1.52035768304456\\
22	1.53027648994395\\
24	1.53774894079323\\
26	1.5434746810668\\
28	1.54792401022864\\
30	1.55143663690687\\
32	1.55423665953092\\
34	1.55650132742704\\
36	1.55835079874237\\
38	1.55987779465724\\
40	1.56114495217495\\
42	1.56220240546401\\
44	1.56310115178443\\
46	1.56385874432873\\
48	1.5645003706211\\
50	1.5650640684687\\
52	1.56553644148048\\
54	1.56595018326582\\
56	1.566318456735\\
58	1.56662892102338\\
60	1.56690936757581\\
62	1.56714270689778\\
64	1.56735974039887\\
66	1.567546440538\\
68	1.56771664393531\\
70	1.56786812763408\\
72	1.56800704255859\\
74	1.56812150562042\\
76	1.56822894186237\\
78	1.56832771493381\\
80	1.56841613580182\\
82	1.56849179625046\\
84	1.56856696091357\\
86	1.56862701858678\\
88	1.56868394550081\\
90	1.56874497349215\\
92	1.56879066285985\\
94	1.56883025665037\\
96	1.56887366706271\\
98	1.56891950835991\\
100	1.56896047971415\\
102	1.56898087550497\\
104	1.56901625476966\\
106	1.5690415680154\\
108	1.56907265135569\\
110	1.56908851245783\\
112	1.56911186951068\\
114	1.56913198606687\\
116	1.56914846520172\\
118	1.56916187318254\\
120	1.56918972751826\\
122	1.56919779878878\\
124	1.56922312765898\\
126	1.56923261122001\\
128	1.56924450506644\\
130	1.5692553566658\\
132	1.56926620755842\\
134	1.56927312812522\\
136	1.56928310168899\\
138	1.56928716252579\\
140	1.56930504631278\\
142	1.5693171693138\\
144	1.56932087509984\\
146	1.5693379327336\\
148	1.56932700890151\\
150	1.56933839669515\\
152	1.56934349655349\\
154	1.56935495303488\\
156	1.56935487626254\\
158	1.56936503064504\\
160	1.56936831479406\\
162	1.56937007656258\\
164	1.56937819207803\\
};
\addlegendentry{EE Rel. SC Only Opt}

\addplot [color=mycolor1, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
1	1.58363463598987\\
2	1.52110219432908\\
4	1.4203206344299\\
6	1.37173929833529\\
8	1.36758891581672\\
10	1.39123936974223\\
12	1.42932640974628\\
14	1.4635896724332\\
16	1.48871384198444\\
18	1.50698417201131\\
20	1.52035768304456\\
22	1.53027648994395\\
24	1.53774894079323\\
26	1.5434746810668\\
28	1.54792401022864\\
30	1.55143663690687\\
32	1.55423665953092\\
34	1.55650132742704\\
36	1.55835079874237\\
38	1.55987779465724\\
40	1.56114495217495\\
42	1.56220240546401\\
44	1.56310115178443\\
46	1.56385874432873\\
48	1.5645003706211\\
50	1.5650640684687\\
52	1.56553644148048\\
54	1.56595018326582\\
56	1.566318456735\\
58	1.56662892102338\\
60	1.56690936757581\\
62	1.56714270689778\\
64	1.56735974039887\\
66	1.567546440538\\
68	1.56771664393531\\
70	1.56786812763408\\
72	1.56800704255859\\
74	1.56812150562042\\
76	1.56822894186237\\
78	1.56832771493381\\
80	1.56841613580182\\
82	1.56849179625046\\
84	1.56856696091357\\
86	1.56862701858678\\
88	1.56868394550081\\
90	1.56874497349215\\
92	1.56879066285985\\
94	1.56883025665037\\
96	1.56887366706271\\
98	1.56891950835991\\
100	1.56896047971415\\
102	1.56898087550497\\
104	1.56901625476966\\
106	1.5690415680154\\
108	1.56907265135569\\
110	1.56908851245783\\
112	1.56911186951068\\
114	1.56913198606687\\
116	1.56914846520172\\
118	1.56916187318254\\
120	1.56918972751826\\
122	1.56919779878878\\
124	1.56922312765898\\
126	1.56923261122001\\
128	1.56924450506644\\
130	1.5692553566658\\
132	1.56926620755842\\
134	1.56927312812522\\
136	1.56928310168899\\
138	1.56928716252579\\
140	1.56930504631278\\
142	1.5693171693138\\
144	1.56932087509984\\
146	1.5693379327336\\
148	1.56932700890151\\
150	1.56933839669515\\
152	1.56934349655349\\
154	1.56935495303488\\
156	1.56935487626254\\
158	1.56936503064504\\
160	1.56936831479406\\
162	1.56937007656258\\
164	1.56937819207803\\
};
\addlegendentry{EE Rel. SC+Rep Opt}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
4	1\\
6	1\\
8	1\\
10	1\\
12	1\\
14	1\\
16	1\\
18	1\\
20	1\\
22	1\\
24	1\\
26	1\\
28	1\\
30	1\\
32	1\\
34	1\\
36	1\\
38	1\\
40	1\\
42	1\\
44	1\\
46	1\\
48	1\\
50	1\\
52	1\\
54	1\\
56	1\\
58	1\\
60	1\\
62	1\\
64	1\\
66	1\\
68	1\\
70	1\\
72	1\\
74	1\\
76	1\\
78	1\\
80	1\\
82	1\\
84	1\\
86	1\\
88	1\\
90	1\\
92	1\\
94	1\\
96	1\\
98	1\\
100	1\\
102	1\\
104	1\\
106	1\\
108	1\\
110	1\\
112	1\\
114	1\\
116	1\\
118	1\\
120	1\\
122	1\\
124	1\\
126	1\\
128	1\\
130	1\\
132	1\\
134	1\\
136	1\\
138	1\\
140	1\\
142	1\\
144	1\\
146	1\\
148	1\\
150	1\\
152	1\\
154	1\\
156	1\\
158	1\\
160	1\\
162	1\\
164	1\\
};
\addlegendentry{SNR Rel. SC+Rep Max conf}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.983095213638817\\
2	0.977838823420671\\
4	0.959234648259659\\
6	0.982127402841683\\
8	1\\
10	0.999371619398592\\
12	0.997807194704348\\
14	0.99714205119939\\
16	0.997211614671434\\
18	0.997207285513725\\
20	0.997116552688939\\
22	0.99761988987756\\
24	0.997396724414255\\
26	0.997757151320025\\
28	0.997406833741881\\
30	0.997691718379697\\
32	0.997917706753489\\
34	0.997410261329669\\
36	0.997611283581266\\
38	0.997776418603893\\
40	0.99791329686567\\
42	0.998027667749371\\
44	0.998123924745405\\
46	0.998205468230921\\
48	0.99827496038717\\
50	0.99833450721149\\
52	0.998385790428665\\
54	0.997734077078317\\
56	0.997789696446575\\
58	0.997838234406444\\
60	0.99788075602607\\
62	0.997918142764307\\
64	0.997951128110747\\
66	0.997980325522517\\
68	0.9980062504962\\
70	0.998029338132891\\
72	0.998049957210293\\
74	0.998068421526063\\
76	0.998084999093732\\
78	0.998099919637605\\
80	0.998113380731085\\
82	0.998125552847766\\
84	0.998136583535621\\
86	0.998146600880943\\
88	0.998155716393972\\
90	0.998164027421726\\
92	0.998171619172657\\
94	0.998178566421224\\
96	0.998184934947768\\
98	0.998190782758426\\
100	0.998196161121939\\
102	0.998201115453202\\
104	0.998205686068531\\
106	0.99820990883275\\
108	0.998213815715248\\
110	0.99821743526893\\
112	0.998220793043769\\
114	0.998223911944667\\
116	0.998226812542047\\
118	0.998229513341731\\
120	0.998232031020188\\
122	0.998234380629894\\
124	0.998236575779084\\
126	0.998238628789211\\
128	0.998240550833383\\
130	0.998242352058116\\
132	0.998244041690739\\
134	0.998245628134131\\
136	0.998247119050763\\
138	0.998248521436977\\
140	0.998249841689033\\
142	0.99825108566176\\
144	0.998252258720909\\
146	0.998253365789783\\
148	0.998254411390844\\
150	0.998255399682956\\
152	0.998256334494899\\
154	0.998257219355171\\
156	0.998258057518988\\
158	0.99825885199245\\
160	0.998259605554372\\
162	0.998260320775915\\
164	0.998261000038323\\
};
\addlegendentry{SNR Rel. Rep Only Opt}

\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0.873071624038916\\
2	0.861517431434837\\
4	0.869868944160512\\
6	0.876649583267081\\
8	0.890869413785892\\
10	0.892112856485585\\
12	0.904203451253451\\
14	0.925878578810487\\
16	0.941773434077495\\
18	0.953331146303524\\
20	0.961790304756436\\
22	0.968064765904435\\
24	0.972792875425897\\
26	0.976413468376423\\
28	0.979228767811703\\
30	0.981449044149973\\
32	0.98322265338425\\
34	0.984655896805379\\
36	0.985826144260576\\
38	0.986790571809534\\
40	0.987592046980407\\
42	0.988263146374068\\
44	0.98882893744332\\
46	0.989308932310771\\
48	0.989718479489301\\
50	0.990069768817889\\
52	0.990372566654079\\
54	0.990634760454441\\
56	0.990862766925514\\
58	0.991061841311096\\
60	0.991236314183118\\
62	0.991389774466959\\
64	0.991525212163323\\
66	0.991645130552186\\
68	0.991751635069624\\
70	0.991846504196673\\
72	0.991931246363716\\
74	0.992007145900339\\
76	0.992075300344179\\
78	0.992136650888971\\
80	0.992192007352858\\
82	0.992242068745203\\
84	0.992287440279913\\
86	0.992328647505533\\
88	0.992366148085539\\
90	0.992400341655157\\
92	0.992431578097525\\
94	0.992460164515432\\
96	0.992486371123275\\
98	0.992510436241431\\
100	0.992532570542452\\
102	0.99255296067136\\
104	0.992571772340881\\
106	0.992589152984661\\
108	0.9926052340376\\
110	0.992620132900525\\
112	0.99263395463706\\
114	0.99264679344246\\
116	0.992658733918267\\
118	0.992669852180613\\
120	0.992680216826091\\
122	0.992689889775321\\
124	0.992698927011028\\
126	0.992707379225274\\
128	0.992715292388059\\
130	0.992722708247654\\
132	0.992729664772004\\
134	0.992736196538308\\
136	0.992742335078195\\
138	0.992748109183183\\
140	0.992753545176273\\
142	0.992758667153232\\
144	0.992763497197563\\
146	0.992768055572377\\
148	0.992772360891551\\
150	0.992776430273089\\
152	0.99278027947646\\
154	0.992783923025701\\
156	0.992787374320183\\
158	0.992790645734109\\
160	0.992793748706308\\
162	0.992796693821004\\
164	0.99279949088088\\
};
\addlegendentry{SNR Rel. SC Only Opt}

\addplot [color=mycolor2, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0.821215964904309\\
2	0.808351610401169\\
4	0.783618432667828\\
6	0.798275425705621\\
8	0.823615845911506\\
10	0.865890843018193\\
12	0.904203451253451\\
14	0.925878578810487\\
16	0.941773434077495\\
18	0.953331146303524\\
20	0.961790304756436\\
22	0.968064765904435\\
24	0.972792875425897\\
26	0.976413468376423\\
28	0.979228767811703\\
30	0.981449044149973\\
32	0.98322265338425\\
34	0.984655896805379\\
36	0.985826144260576\\
38	0.986790571809534\\
40	0.987592046980407\\
42	0.988263146374068\\
44	0.98882893744332\\
46	0.989308932310771\\
48	0.989718479489301\\
50	0.990069768817889\\
52	0.990372566654079\\
54	0.990634760454441\\
56	0.990862766925514\\
58	0.991061841311096\\
60	0.991236314183118\\
62	0.991389774466959\\
64	0.991525212163323\\
66	0.991645130552186\\
68	0.991751635069624\\
70	0.991846504196673\\
72	0.991931246363716\\
74	0.992007145900339\\
76	0.992075300344179\\
78	0.992136650888971\\
80	0.992192007352858\\
82	0.992242068745203\\
84	0.992287440279913\\
86	0.992328647505533\\
88	0.992366148085539\\
90	0.992400341655157\\
92	0.992431578097525\\
94	0.992460164515432\\
96	0.992486371123275\\
98	0.992510436241431\\
100	0.992532570542452\\
102	0.99255296067136\\
104	0.992571772340881\\
106	0.992589152984661\\
108	0.9926052340376\\
110	0.992620132900525\\
112	0.99263395463706\\
114	0.99264679344246\\
116	0.992658733918267\\
118	0.992669852180613\\
120	0.992680216826091\\
122	0.992689889775321\\
124	0.992698927011028\\
126	0.992707379225274\\
128	0.992715292388059\\
130	0.992722708247654\\
132	0.992729664772004\\
134	0.992736196538308\\
136	0.992742335078195\\
138	0.992748109183183\\
140	0.992753545176273\\
142	0.992758667153232\\
144	0.992763497197563\\
146	0.992768055572377\\
148	0.992772360891551\\
150	0.992776430273089\\
152	0.99278027947646\\
154	0.992783923025701\\
156	0.992787374320183\\
158	0.992790645734109\\
160	0.992793748706308\\
162	0.992796693821004\\
164	0.99279949088088\\
};
\addlegendentry{SNR Rel. SC+Rep Opt}

\end{axis}
\end{tikzpicture}%

==> figures/Rate_sc_mc_rep.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.486in,
height=3.566in,
%at={(0.758in,0.481in)},
grid=major,
grid style={dashed},
scale only axis,
separate axis lines,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={gNB-UE distance [m]},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Rate [Gbps]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\begin{scope}
\clip (93,0.01) rectangle (140,3.995); % Adjust coordinates as needed
\shade[left color=green!20, right color=green!20, opacity=0.5] (93,0.01) rectangle (140,3.995);
\end{scope}
\addplot [color=mycolor1, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	3.9868905035344\\
1	3.98661147664383\\
2	3.98433143437827\\
3	3.97757891721329\\
4	3.96379090567304\\
5	3.94066221506387\\
6	3.90650612471904\\
7	3.86054771634549\\
8	3.80304157415376\\
9	3.73516328897101\\
10	3.65872218308081\\
11	3.57580915686498\\
12	3.48849007435014\\
13	3.39860312057935\\
14	3.30766362989904\\
15	3.21684901332465\\
16	3.12703010581191\\
17	3.03882219066436\\
18	2.95263904907688\\
19	2.86874166098659\\
20	2.78727848819977\\
21	2.70831711637241\\
22	2.63186828978548\\
23	2.55790375381698\\
24	2.48636928237155\\
25	2.41719406685193\\
26	2.35029740650719\\
27	2.28559342213843\\
28	2.2229943346074\\
29	2.16241270805897\\
30	2.10376295036136\\
31	2.04696228336651\\
32	1.99193133688972\\
33	1.93859447750736\\
34	1.88687995221065\\
35	1.83671990446937\\
36	1.78805030400588\\
37	1.74081081983585\\
38	1.69494465764709\\
39	1.65039837645891\\
40	1.60712169507619\\
41	1.56506729565653\\
42	1.52419062940368\\
43	1.48444972774227\\
44	1.44580502113913\\
45	1.40821916688751\\
46	1.37165688656858\\
47	1.336084813482\\
48	1.30147135004517\\
49	1.2677865349621\\
50	1.23500191983267\\
51	1.20309045479053\\
52	1.1720263827113\\
53	1.14178514150919\\
54	1.11234327403444\\
55	1.0836783450897\\
56	1.0557688650963\\
57	1.02859421995983\\
58	1.00213460670515\\
59	0.97637097447311\\
60	0.951284970494388\\
61	0.926858890678183\\
62	0.903075634475357\\
63	0.879918663696999\\
64	0.857371964988951\\
65	0.835420015682176\\
66	0.814047752756201\\
67	0.793240544669974\\
68	0.772984165829818\\
69	0.753264773479095\\
70	0.73406888680794\\
71	0.715383368094309\\
72	0.697195405700106\\
73	0.679492498757382\\
74	0.66226244339074\\
75	0.645493320332453\\
76	0.629173483796438\\
77	0.613291551486784\\
78	0.597836395625241\\
79	0.582797134890636\\
80	0.568163127171155\\
81	0.553923963038101\\
82	0.540069459857057\\
83	0.526589656459153\\
84	0.513474808301905\\
85	0.500715383055173\\
86	0.488302056553592\\
87	0.476225709062657\\
88	0.464477421810476\\
89	0.4530484737425\\
90	0.441930338460815\\
91	0.431114681314051\\
92	0.420593356607898\\
93	0.410358404909891\\
94	0.400402050425587\\
95	0.390716698426363\\
96	0.381294932711975\\
97	0.372129513093637\\
98	0.363213372885775\\
99	0.35453961639674\\
100	0.346101516410807\\
101	0.337892511655398\\
102	0.329906204249112\\
103	0.322136357127486\\
104	0.314576891444598\\
105	0.30722188394972\\
106	0.300065564339029\\
107	0.293102312583284\\
108	0.286326656232947\\
109	0.279733267702748\\
110	0.273316961538207\\
111	0.26707269166693\\
112	0.260995548637722\\
113	0.255080756850898\\
114	0.249323671783089\\
115	0.243719777210154\\
116	0.238264682431652\\
117	0.232954119500401\\
118	0.227783940460586\\
119	0.222750114597801\\
120	0.217848725704266\\
121	0.213075969362406\\
122	0.208428150249733\\
123	0.203901679467917\\
124	0.199493071898682\\
125	0.195198943589048\\
126	0.191016009168192\\
127	0.186941079298105\\
128	0.182971058159962\\
129	0.179102940977969\\
130	0.175333811582301\\
131	0.171660840012515\\
132	0.168081280162691\\
133	0.164592467469388\\
134	0.161191816643321\\
135	0.157876819445535\\
136	0.15464504250871\\
137	0.151494125204079\\
138	0.148421777554312\\
139	0.145425778192636\\
140	0.142503972368287\\
141	0.13965426999834\\
142	0.136874643765839\\
143	0.134163127264044\\
144	0.131517813186584\\
145	0.128936851563151\\
146	0.126418448040377\\
147	0.123960862207419\\
148	0.121562405965734\\
149	0.119221441942506\\
150	0.11693638194709\\
151	0.114705685469824\\
152	0.112527858222554\\
153	0.110401450720106\\
154	0.108325056902019\\
155	0.106297312793725\\
156	0.104316895206419\\
157	0.102382520474822\\
158	0.100492943232013\\
159	0.0986469552205165\\
160	0.0968433841388264\\
161	0.0950810925225336\\
162	0.0933589766592148\\
163	0.091675965536276\\
164	0.0900310198209128\\
165	0.0884231308713546\\
166	0.0868513197785987\\
167	0.0853146364378073\\
168	0.0838121586485805\\
169	0.0823429912433057\\
170	0.0809062652428121\\
171	0.0795011370385565\\
172	0.0781267876005922\\
173	0.0767824217105699\\
174	0.0754672672190568\\
175	0.0741805743264419\\
176	0.0729216148867419\\
177	0.0716896817336208\\
178	0.0704840880279445\\
179	0.0693041666262323\\
180	0.0681492694693402\\
181	0.067018766990788\\
182	0.0659120475440861\\
183	0.0648285168484946\\
184	0.0637675974526216\\
185	0.0627287282153099\\
186	0.0617113638032497\\
187	0.0607149742048111\\
188	0.0597390442595412\\
189	0.0587830732028599\\
190	0.0578465742254447\\
191	0.0569290740468299\\
192	0.0560301125027762\\
193	0.0551492421459396\\
194	0.0542860278594277\\
195	0.0534400464828127\\
196	0.0526108864501929\\
197	0.0517981474399094\\
198	0.0510014400355387\\
199	0.0502203853977836\\
200	0.0494546149469122\\
201	0.048703770055381\\
202	0.047967501750331\\
203	0.0472454704256015\\
204	0.0465373455629693\\
205	0.0458428054622969\\
206	0.0451615369802954\\
207	0.0444932352776203\\
208	0.0438376035740168\\
209	0.043194352911256\\
210	0.0425632019235981\\
211	0.0419438766155316\\
212	0.0413361101465518\\
213	0.0407396426227411\\
214	0.0401542208949274\\
215	0.0395795983632008\\
216	0.0390155347875802\\
217	0.0384617961046206\\
218	0.0379181542497744\\
219	0.0373843869853034\\
220	0.0368602777335667\\
221	0.0363456154155066\\
222	0.0358401942941561\\
223	0.0353438138230046\\
224	0.0348562784990615\\
225	0.0343773977204678\\
226	0.0339069856484924\\
227	0.0334448610737882\\
228	0.0329908472867492\\
229	0.0325447719518485\\
230	0.0321064669858195\\
231	0.0316757684395556\\
232	0.0312525163836076\\
233	0.0308365547971632\\
234	0.0304277314603918\\
235	0.0300258978500463\\
236	0.0296309090382198\\
237	0.0292426235941483\\
238	0.0288609034889656\\
239	0.0284856140033142\\
240	0.0281166236377194\\
241	0.027753804025637\\
242	0.0273970298490904\\
243	0.0270461787568108\\
244	0.0267011312848072\\
245	0.0263617707792775\\
246	0.0260279833217975\\
247	0.0256996576567074\\
248	0.0253766851206294\\
249	0.0250589595740466\\
250	0.0247463773348812\\
251	0.0244388371140053\\
252	0.024136239952625\\
253	0.023838489161479\\
254	0.0235454902617939\\
255	0.0232571509279425\\
256	0.0229733809317476\\
257	0.0226940920883893\\
258	0.0224191982038523\\
259	0.0221486150238771\\
260	0.0218822601843651\\
261	0.0216200531631871\\
262	0.0213619152333584\\
263	0.0211077694175386\\
264	0.0208575404438086\\
265	0.0206111547026928\\
266	0.0203685402053846\\
267	0.0201296265431391\\
268	0.019894344847798\\
269	0.0196626277534127\\
270	0.019434409358929\\
271	0.0192096251919068\\
272	0.0189882121732384\\
273	0.0187701085828371\\
274	0.0185552540262699\\
275	0.0183435894022996\\
276	0.0181350568713151\\
277	0.017929599824621\\
278	0.0177271628545593\\
279	0.0175276917254415\\
280	0.0173311333452653\\
281	0.0171374357381933\\
282	0.0169465480177695\\
283	0.0167584203608554\\
284	0.0165730039822617\\
285	0.0163902511100544\\
286	0.0162101149615202\\
287	0.0160325497197665\\
288	0.0158575105109412\\
289	0.0156849533820523\\
290	0.0155148352793725\\
291	0.0153471140274067\\
292	0.0151817483084144\\
293	0.0150186976424619\\
294	0.0148579223679962\\
295	0.0146993836229218\\
296	0.0145430433261677\\
297	0.0143888641597296\\
298	0.0142368095511758\\
299	0.0140868436566002\\
300	0.0139389313440135\\
301	0.013793038177158\\
302	0.0136491303997342\\
303	0.0135071749200288\\
304	0.0133671392959319\\
305	0.0132289917203331\\
306	0.0130927010068847\\
307	0.0129582365761244\\
308	0.0128255684419438\\
309	0.0126946671983977\\
310	0.0125655040068404\\
311	0.0124380505833828\\
312	0.0123122791866601\\
313	0.0121881626059037\\
314	0.0120656741493055\\
315	0.011944787632669\\
316	0.011825477368341\\
317	0.0117077181544115\\
318	0.0115914852641789\\
319	0.0114767544358719\\
320	0.0113635018626204\\
321	0.0112517041826698\\
322	0.011141338469832\\
323	0.0110323822241656\\
324	0.010924813362882\\
325	0.0108186102114675\\
326	0.0107137514950193\\
327	0.0106102163297869\\
328	0.0105079842149169\\
329	0.0104070350243907\\
330	0.0103073489991556\\
331	0.0102089067394408\\
332	0.0101116891972533\\
333	0.010015677669053\\
334	0.00992085378859552\\
335	0.00982719951994572\\
336	0.0097346971506519\\
337	0.00964332928508028\\
338	0.00955307883790186\\
339	0.00946392902773312\\
340	0.00937586337092028\\
341	0.00928886567546926\\
342	0.00920292003511233\\
343	0.00911801082351345\\
344	0.00903412268860377\\
345	0.00895124054704756\\
346	0.0088693495788329\\
347	0.00878843522198587\\
348	0.00870848316740374\\
349	0.00862947935380481\\
350	0.00855140996279194\\
351	0.00847426141402685\\
352	0.0083980203605126\\
353	0.00832267368398126\\
354	0.00824820849038375\\
355	0.00817461210548172\\
356	0.0081018720705347\\
357	0.00802997613808473\\
358	0.00795891226783239\\
359	0.00788866862260494\\
360	0.00781923356441146\\
361	0.00775059565058631\\
362	0.00768274363001412\\
363	0.00761566643944024\\
364	0.00754935319985862\\
365	0.00748379321297949\\
366	0.00741897595777264\\
367	0.007354891087087\\
368	0.00729152842433976\\
369	0.00722887796028007\\
370	0.00716692984981959\\
371	0.00710567440893196\\
372	0.00704510211161833\\
373	0.00698520358693657\\
374	0.00692596961609424\\
375	0.00686739112960327\\
376	0.00680945920449399\\
377	0.00675216506158807\\
378	0.0066955000628292\\
379	0.00663945570866953\\
380	0.00658402363550986\\
381	0.00652919561319484\\
382	0.00647496354255889\\
383	0.00642131945302408\\
384	0.00636825550024695\\
385	0.00631576396381453\\
386	0.00626383724498755\\
387	0.00621246786449011\\
388	0.00616164846034505\\
389	0.0061113717857532\\
390	0.00606163070701569\\
391	0.00601241820149981\\
392	0.00596372735564455\\
393	0.0059155513630083\\
394	0.00586788352235411\\
395	0.00582071723577579\\
396	0.00577404600686007\\
397	0.0057278634388859\\
398	0.00568216323306121\\
399	0.00563693918679315\\
400	0.00559218519199366\\
401	0.00554789523341929\\
402	0.00550406338704282\\
403	0.0054606838184581\\
404	0.00541775078131625\\
405	0.0053752586157921\\
406	0.00533320174708204\\
407	0.00529157468392969\\
408	0.00525037201718235\\
409	0.00520958841837397\\
410	0.00516921863833657\\
411	0.00512925750583922\\
412	0.00508969992625238\\
413	0.00505054088023827\\
414	0.00501177542246765\\
415	0.00497339868036018\\
416	0.00493540585284895\\
417	0.00489779220917006\\
418	0.00486055308767362\\
419	0.00482368389465954\\
420	0.00478718010323312\\
421	0.00475103725218423\\
422	0.00471525094488775\\
423	0.00467981684822308\\
424	0.00464473069151638\\
425	0.00460998826550146\\
426	0.00457558542129996\\
427	0.00454151806942187\\
428	0.00450778217878332\\
429	0.0044743737757445\\
430	0.00444128894316366\\
431	0.00440852381947014\\
432	0.00437607459775372\\
433	0.00434393752487184\\
434	0.00431210890057186\\
435	0.00428058507663112\\
436	0.00424936245601182\\
437	0.00421843749203163\\
438	0.00418780668754963\\
439	0.00415746659416727\\
440	0.00412741381144403\\
441	0.00409764498612608\\
442	0.00406815681139119\\
443	0.00403894602610554\\
444	0.00401000941409466\\
445	0.00398134380342748\\
446	0.00395294606571352\\
447	0.00392481311541203\\
448	0.00389694190915459\\
449	0.00386932944507887\\
450	0.00384197276217461\\
451	0.00381486893964158\\
452	0.00378801509625878\\
453	0.00376140838976461\\
454	0.00373504601624834\\
455	0.00370892520955206\\
456	0.0036830432406837\\
457	0.00365739741723972\\
458	0.00363198508283854\\
459	0.00360680361656364\\
460	0.003581850432416\\
461	0.00355712297877714\\
462	0.00353261873788068\\
463	0.00350833522529334\\
464	0.00348426998940478\\
465	0.00346042061092673\\
466	0.00343678470240054\\
467	0.00341335990771269\\
468	0.00339014390161991\\
469	0.00336713438928122\\
470	0.00334432910579858\\
471	0.00332172581576531\\
472	0.00329932231282255\\
473	0.00327711641922237\\
474	0.00325510598539929\\
475	0.00323328888954901\\
476	0.00321166303721295\\
477	0.00319022636087218\\
478	0.0031689768195458\\
479	0.00314791239839768\\
480	0.0031270311083491\\
481	0.0031063309856982\\
482	0.00308581009174578\\
483	0.00306546651242669\\
484	0.00304529835794867\\
485	0.00302530376243619\\
486	0.00300548088358028\\
487	0.00298582790229461\\
488	0.00296634302237695\\
489	0.00294702447017644\\
490	0.00292787049426613\\
491	0.00290887936512094\\
492	0.00289004937480074\\
493	0.00287137883663933\\
494	0.00285286608493799\\
495	0.00283450947466336\\
496	0.0028163073811519\\
497	0.00279825819981755\\
498	0.00278036034586493\\
499	0.00276261225400739\\
500	0.00274501237818879\\
};
\addlegendentry{SC}

\addplot [color=mycolor2, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	3.9868905035344\\
1	3.98681695351537\\
2	3.98621496243549\\
3	3.98442180872384\\
4	3.98071217615528\\
5	3.97434249590519\\
6	3.96459280437792\\
7	3.95081191165371\\
8	3.93246350673106\\
9	3.90916750607043\\
10	3.88072983528104\\
11	3.84715496097218\\
12	3.80863859497239\\
13	3.76554206146012\\
14	3.71835341305829\\
15	3.66764233086919\\
16	3.61401576331278\\
17	3.55807959532048\\
18	3.50040927645845\\
19	3.44153010943448\\
20	3.38190630301143\\
21	3.32193704429383\\
22	3.26195761486239\\
23	3.20224374051384\\
24	3.14301771759601\\
25	3.08445525360116\\
26	3.02669231396113\\
27	2.96983154774473\\
28	2.91394806852278\\
29	2.85909450361076\\
30	2.80530531038261\\
31	2.75260040704103\\
32	2.70098818921979\\
33	2.6504680121597\\
34	2.60103221732361\\
35	2.55266777645314\\
36	2.50535761792701\\
37	2.45908169148991\\
38	2.4138178189032\\
39	2.3695423702952\\
40	2.32623079915346\\
41	2.2838580630385\\
42	2.24239895215692\\
43	2.20182834381698\\
44	2.16212139739517\\
45	2.12325370165953\\
46	2.08520138402593\\
47	2.04794118947797\\
48	2.01145053538571\\
49	1.97570754724735\\
50	1.94069107939898\\
51	1.90638072394743\\
52	1.87275681054234\\
53	1.83980039908847\\
54	1.80749326708367\\
55	1.7758178929318\\
56	1.74475743630947\\
57	1.71429571644636\\
58	1.68441718900289\\
59	1.65510692208618\\
60	1.62635057183062\\
61	1.59813435787683\\
62	1.57044503900778\\
63	1.54326988914135\\
64	1.5165966738298\\
65	1.49041362737827\\
66	1.46470943066325\\
67	1.43947318970726\\
68	1.41469441504633\\
69	1.39036300191129\\
70	1.36646921123163\\
71	1.34300365146113\\
72	1.31995726121701\\
73	1.29732129271887\\
74	1.27508729600913\\
75	1.25324710393392\\
76	1.2317928178609\\
77	1.21071679410909\\
78	1.19001163106474\\
79	1.16967015695718\\
80	1.14968541826772\\
81	1.13005066874574\\
82	1.1107593590056\\
83	1.09180512667911\\
84	1.07318178709863\\
85	1.0548833244866\\
86	1.0369038836282\\
87	1.0192377620044\\
88	1.00187940236374\\
89	0.984823385711713\\
90	0.968064424697732\\
91	0.951597357380174\\
92	0.935417141351019\\
93	0.919518848202188\\
94	0.903897658316558\\
95	0.88854885596721\\
96	0.873467824709308\\
97	0.858650043049547\\
98	0.844091080378761\\
99	0.829786593153963\\
100	0.815732321316635\\
101	0.80192408493454\\
102	0.788357781055096\\
103	0.775029380758654\\
104	0.761934926400612\\
105	0.74907052903175\\
106	0.736432365986652\\
107	0.724016678630519\\
108	0.71181977025502\\
109	0.699838004114378\\
110	0.688067801593101\\
111	0.676505640497374\\
112	0.665148053462222\\
113	0.653991626467191\\
114	0.643032997453334\\
115	0.632268855034954\\
116	0.621695937299538\\
117	0.611311030689883\\
118	0.601110968962611\\
119	0.59109263221749\\
120	0.581252945992426\\
121	0.571588880419124\\
122	0.562097449434693\\
123	0.552775710044834\\
124	0.543620761634306\\
125	0.534629745320831\\
126	0.525799843348587\\
127	0.517128278517886\\
128	0.508612313647657\\
129	0.500249251067666\\
130	0.492036432137623\\
131	0.483971236790376\\
132	0.476051083096751\\
133	0.468273426849666\\
134	0.460635761165268\\
135	0.453135616099212\\
136	0.445770558276036\\
137	0.438538190530049\\
138	0.431436151556075\\
139	0.424462115568614\\
140	0.417613791968065\\
141	0.410888925012873\\
142	0.404285293496395\\
143	0.397800710427589\\
144	0.391433022714567\\
145	0.38518011085024\\
146	0.379039888599367\\
147	0.373010302686321\\
148	0.367089332483079\\
149	0.361274989696952\\
150	0.355565318057585\\
151	0.349958393002976\\
152	0.344452321364162\\
153	0.339045241048314\\
154	0.333735320720167\\
155	0.328520759481489\\
156	0.323399786548637\\
157	0.318370660928032\\
158	0.313431671089608\\
159	0.30858113463816\\
160	0.303817397982704\\
161	0.299138836003848\\
162	0.294543851719305\\
163	0.290030875947584\\
164	0.285598366970044\\
165	0.281244810191425\\
166	0.276968717798958\\
167	0.27276862842028\\
168	0.268643106780288\\
169	0.264590743357089\\
170	0.260610154037254\\
171	0.256699979770574\\
172	0.252858886224439\\
173	0.249085563438127\\
174	0.245378725477101\\
175	0.241737110087576\\
176	0.238159478351492\\
177	0.234644614342129\\
178	0.231191324780502\\
179	0.227798438692765\\
180	0.22446480706875\\
181	0.221189302521874\\
182	0.217970818950517\\
183	0.21480827120111\\
184	0.211700594733006\\
185	0.208646745285369\\
186	0.20564569854616\\
187	0.202696449823408\\
188	0.199798013718872\\
189	0.196949423804229\\
190	0.194149732299905\\
191	0.191398009756691\\
192	0.18869334474019\\
193	0.186034843518278\\
194	0.183421629751585\\
195	0.180852844187172\\
196	0.178327644355413\\
197	0.175845204270208\\
198	0.173404714132562\\
199	0.171005380037617\\
200	0.168646423685196\\
201	0.166327082093883\\
202	0.164046607318714\\
203	0.161804266172522\\
204	0.159599339950945\\
205	0.157431124161155\\
206	0.155298928254326\\
207	0.153202075361856\\
208	0.151139902035371\\
209	0.149111757990515\\
210	0.147117005854547\\
211	0.145155020917735\\
212	0.143225190888564\\
213	0.141326915652736\\
214	0.139459607035992\\
215	0.137622688570691\\
216	0.135815595266203\\
217	0.134037773383039\\
218	0.13228868021075\\
219	0.130567783849529\\
220	0.128874562995542\\
221	0.12720850672993\\
222	0.12556911431146\\
223	0.123955894972816\\
224	0.122368367720467\\
225	0.120806061138127\\
226	0.119268513193711\\
227	0.117755271049824\\
228	0.116265890877674\\
229	0.114799937674443\\
230	0.113356985084008\\
231	0.111936615221033\\
232	0.110538418498351\\
233	0.109161993457614\\
234	0.107806946603163\\
235	0.106472892239078\\
236	0.105159452309362\\
237	0.103866256241216\\
238	0.102592940791367\\
239	0.101339149895396\\
240	0.100104534520026\\
241	0.098888752518328\\
242	0.0976914684877898\\
243	0.09651235363122\\
244	0.095351085620422\\
245	0.0942073484626137\\
246	0.0930808323695299\\
247	0.0919712336291684\\
248	0.0908782544801483\\
249	0.0898016029886194\\
250	0.0887409929276761\\
251	0.0876961436592532\\
252	0.0866667800184412\\
253	0.0856526322001823\\
254	0.0846534356483045\\
255	0.0836689309468604\\
256	0.0826988637137083\\
257	0.081742984496314\\
258	0.0808010486697223\\
259	0.0798728163366567\\
260	0.0789580522297071\\
261	0.0780565256155786\\
262	0.077168010201332\\
263	0.0762922840426161\\
264	0.0754291294538138\\
265	0.0745783329201022\\
266	0.0737396850113503\\
267	0.0729129802978562\\
268	0.0720980172678563\\
269	0.0712945982467887\\
270	0.0705025293182681\\
271	0.0697216202467372\\
272	0.0689516844017696\\
273	0.0681925386839759\\
274	0.0674440034524922\\
275	0.0667059024540115\\
276	0.0659780627533294\\
277	0.0652603146653722\\
278	0.0645524916886779\\
279	0.0638544304402901\\
280	0.0631659705920525\\
281	0.0624869548082624\\
282	0.0618172286846487\\
283	0.0611566406886707\\
284	0.0605050421010784\\
285	0.0598622869587313\\
286	0.059228231998638\\
287	0.0586027366031966\\
288	0.0579856627465966\\
289	0.0573768749423828\\
290	0.0567762401921252\\
291	0.0561836279351958\\
292	0.05559890999962\\
293	0.0550219605539698\\
294	0.0544526560602977\\
295	0.0538908752280653\\
296	0.0533364989690606\\
297	0.0527894103532789\\
298	0.0522494945657423\\
299	0.0517166388642426\\
300	0.051190732537983\\
301	0.0506716668671033\\
302	0.0501593350830642\\
303	0.0496536323298794\\
304	0.0491544556261679\\
305	0.0486617038280143\\
306	0.0481752775926196\\
307	0.0476950793427222\\
308	0.0472210132317718\\
309	0.0467529851098474\\
310	0.04629090249029\\
311	0.0458346745170466\\
312	0.0453842119327017\\
313	0.0449394270471865\\
314	0.0445002337071463\\
315	0.0440665472659552\\
316	0.0436382845543635\\
317	0.0432153638517599\\
318	0.0427977048580417\\
319	0.0423852286660722\\
320	0.0419778577347191\\
321	0.0415755158624587\\
322	0.0411781281615261\\
323	0.0407856210326173\\
324	0.040397922140109\\
325	0.0400149603878025\\
326	0.0396366658951717\\
327	0.0392629699741034\\
328	0.0388938051061258\\
329	0.0385291049201038\\
330	0.0381688041704055\\
331	0.0378128387155118\\
332	0.0374611454970779\\
333	0.0371136625194193\\
334	0.0367703288294288\\
335	0.0364310844969016\\
336	0.0360958705952688\\
337	0.0357646291827292\\
338	0.0354373032837601\\
339	0.0351138368710203\\
340	0.0347941748476113\\
341	0.03447826302971\\
342	0.03416604812955\\
343	0.0338574777387582\\
344	0.03355250031202\\
345	0.0332510651510872\\
346	0.0329531223891038\\
347	0.0326586229752528\\
348	0.0323675186597141\\
349	0.0320797619789255\\
350	0.0317953062411407\\
351	0.0315141055122828\\
352	0.0312361146020766\\
353	0.0309612890504649\\
354	0.030689585114294\\
355	0.0304209597542689\\
356	0.0301553706221679\\
357	0.0298927760483128\\
358	0.0296331350292907\\
359	0.029376407215918\\
360	0.0291225529014467\\
361	0.0288715330100021\\
362	0.0286233090852519\\
363	0.0283778432792999\\
364	0.028135098341797\\
365	0.0278950376092693\\
366	0.0276576249946564\\
367	0.0274228249770541\\
368	0.0271906025916599\\
369	0.026960923419915\\
370	0.0267337535798415\\
371	0.0265090597165639\\
372	0.026286808993021\\
373	0.0260669690808547\\
374	0.0258495081514786\\
375	0.0256343948673196\\
376	0.0254215983732274\\
377	0.0252110882880521\\
378	0.0250028346963872\\
379	0.0247968081404649\\
380	0.0245929796122139\\
381	0.0243913205454691\\
382	0.0241918028083264\\
383	0.0239943986956508\\
384	0.0237990809217206\\
385	0.0236058226130197\\
386	0.0234145973011597\\
387	0.0232253789159441\\
388	0.0230381417785584\\
389	0.022852860594893\\
390	0.022669510448991\\
391	0.0224880667966206\\
392	0.0223085054589687\\
393	0.0221308026164528\\
394	0.0219549348026501\\
395	0.0217808788983412\\
396	0.0216086121256627\\
397	0.0214381120423729\\
398	0.0212693565362227\\
399	0.0211023238194302\\
400	0.0209369924232626\\
401	0.0207733411927131\\
402	0.0206113492812808\\
403	0.0204509961458463\\
404	0.0202922615416412\\
405	0.020135125517311\\
406	0.0199795684100684\\
407	0.0198255708409383\\
408	0.0196731137100861\\
409	0.0195221781922348\\
410	0.0193727457321647\\
411	0.0192247980402953\\
412	0.0190783170883489\\
413	0.0189332851050913\\
414	0.0187896845721507\\
415	0.0186474982199143\\
416	0.0185067090234955\\
417	0.0183673001987771\\
418	0.018229255198525\\
419	0.0180925577085718\\
420	0.0179571916440678\\
421	0.0178231411458028\\
422	0.0176903905765892\\
423	0.0175589245177141\\
424	0.0174287277654512\\
425	0.0172997853276376\\
426	0.0171720824203097\\
427	0.0170456044644011\\
428	0.0169203370824949\\
429	0.0167962660956383\\
430	0.0166733775202109\\
431	0.0165516575648484\\
432	0.0164310926274201\\
433	0.0163116692920613\\
434	0.0161933743262562\\
435	0.0160761946779726\\
436	0.0159601174728456\\
437	0.0158451300114117\\
438	0.0157312197663913\\
439	0.0156183743800175\\
440	0.0155065816614109\\
441	0.0153958295840017\\
442	0.0152861062829949\\
443	0.0151774000528795\\
444	0.0150696993449815\\
445	0.0149629927650571\\
446	0.0148572690709302\\
447	0.0147525171701678\\
448	0.0146487261177959\\
449	0.0145458851140551\\
450	0.0144439835021944\\
451	0.0143430107663016\\
452	0.0142429565291712\\
453	0.0141438105502094\\
454	0.0140455627233723\\
455	0.0139482030751419\\
456	0.0138517217625334\\
457	0.013756109071138\\
458	0.0136613554131985\\
459	0.0135674513257159\\
460	0.0134743874685885\\
461	0.0133821546227839\\
462	0.0132907436885373\\
463	0.0132001456835849\\
464	0.0131103517414225\\
465	0.0130213531095949\\
466	0.0129331411480153\\
467	0.0128457073273084\\
468	0.0127590432271844\\
469	0.0126731405348389\\
470	0.0125879910433787\\
471	0.0125035866502732\\
472	0.0124199193558329\\
473	0.0123369812617105\\
474	0.0122547645694283\\
475	0.0121732615789295\\
476	0.0120924646871513\\
477	0.0120123663866245\\
478	0.0119329592640919\\
479	0.011854235999153\\
480	0.0117761893629274\\
481	0.0116988122167423\\
482	0.0116220975108391\\
483	0.0115460382831024\\
484	0.0114706276578088\\
485	0.0113958588443955\\
486	0.0113217251362496\\
487	0.0112482199095153\\
488	0.0111753366219214\\
489	0.0111030688116273\\
490	0.0110314100960865\\
491	0.0109603541709297\\
492	0.0108898948088632\\
493	0.0108200258585881\\
494	0.0107507412437333\\
495	0.010682034961807\\
496	0.0106139010831648\\
497	0.0105463337499939\\
498	0.0104793271753123\\
499	0.0104128756419847\\
500	0.0103469735017539\\
};
\addlegendentry{MC}

\addplot [color=mycolor3, line width=2.5pt]
  table[row sep=crcr]{%
0	3.9868905035344\\
1	3.98661147664383\\
2	3.98433143437827\\
3	3.97757891721329\\
4	3.96379090567304\\
5	3.94066221506387\\
6	3.90650612471904\\
7	3.86054771634549\\
8	3.80304157415376\\
9	3.73516328897101\\
10	3.65872218308081\\
11	3.57580915686498\\
12	3.48849007435014\\
13	3.39860312057935\\
14	3.30766362989904\\
15	3.21684901332465\\
16	3.12703010581191\\
17	3.03882219066436\\
18	2.95263904907688\\
19	2.86874166098659\\
20	2.78727848819977\\
21	2.70831711637241\\
22	2.63186828978548\\
23	2.55790375381698\\
24	2.48636928237155\\
25	2.41719406685193\\
26	2.35029740650719\\
27	2.28559342213843\\
28	2.2229943346074\\
29	2.16241270805897\\
30	2.10376295036136\\
31	2.04696228336651\\
32	1.99193133688972\\
33	1.93859447750736\\
34	1.88687995221065\\
35	1.83671990446937\\
36	1.78805030400588\\
37	1.74081081983585\\
38	1.69494465764709\\
39	1.65039837645891\\
40	1.60712169507619\\
41	1.56506729565653\\
42	1.52419062940368\\
43	1.48444972774227\\
44	1.44580502113913\\
45	1.40821916688751\\
46	1.37165688656858\\
47	1.336084813482\\
48	1.30147135004517\\
49	1.2677865349621\\
50	1.23500191983267\\
51	1.20309045479053\\
52	1.1720263827113\\
53	1.14178514150919\\
54	1.11234327403444\\
55	1.0836783450897\\
56	1.0557688650963\\
57	1.02859421995983\\
58	1.00213460670515\\
59	0.97637097447311\\
60	0.951284970494388\\
61	0.926858890678183\\
62	0.903075634475357\\
63	0.879918663696999\\
64	0.857371964988951\\
65	0.835420015682176\\
66	0.814047752756201\\
67	0.793240544669974\\
68	0.772984165829818\\
69	0.753264773479095\\
70	0.73406888680794\\
71	0.715383368094309\\
72	0.697195405700106\\
73	0.679492498757382\\
74	0.66226244339074\\
75	0.645493320332453\\
76	0.629173483796438\\
77	0.613291551486784\\
78	0.597836395625241\\
79	0.582797134890636\\
80	0.568163127171155\\
81	0.553923963038101\\
82	0.540069459857057\\
83	0.526589656459153\\
84	0.513474808301905\\
85	0.500715383055173\\
86	0.488302056553592\\
87	0.476225709062657\\
88	0.464477421810476\\
89	0.4530484737425\\
90	0.441930338460815\\
91	0.431114681314051\\
92	0.420593356607898\\
93	0.410358404909891\\
94	3.56291799228417\\
95	3.56184374129894\\
96	3.55257076019988\\
97	3.52677987588106\\
98	3.47661395160115\\
99	3.39903553146668\\
100	3.29586484308092\\
101	3.17379303124559\\
102	3.03983834433587\\
103	2.90133724866313\\
104	2.76259298876505\\
105	2.62681582806149\\
106	2.49598496924402\\
107	2.37077771411137\\
108	2.25127385474167\\
109	2.1383401678644\\
110	2.03133305196582\\
111	1.92971251739613\\
112	1.83351956924831\\
113	1.74250078134457\\
114	1.65601451980406\\
115	1.57418877598069\\
116	1.4963726708335\\
117	1.42278604639259\\
118	1.35277260912822\\
119	1.28626351278788\\
120	1.22317628043401\\
121	1.16290590816429\\
122	1.10622758640263\\
123	1.05191428674792\\
124	1.00044736091451\\
125	0.95153420990091\\
126	0.904921126575371\\
127	0.860892013147751\\
128	0.81900721960362\\
129	0.779168173690742\\
130	0.741280351121741\\
131	0.705252884565433\\
132	0.671277072073518\\
133	0.63870836815111\\
134	0.608137683358344\\
135	0.57934810490681\\
136	0.551762188783959\\
137	0.525798125697442\\
138	0.501140750643831\\
139	0.477728762521786\\
140	0.45550287700791\\
141	0.434405848993893\\
142	0.414382487219294\\
143	0.395379660991356\\
144	0.377346298983818\\
145	0.360233380233549\\
146	0.343993917586343\\
147	0.328582933967047\\
148	0.313957431956731\\
149	0.300076357245148\\
150	0.286900556589401\\
151	0.274392730949365\\
152	0.262517384489046\\
153	0.251240770132647\\
154	0.240530832348448\\
155	0.230357147804638\\
156	0.22069086450301\\
157	0.211504639950919\\
158	0.202772578881932\\
159	0.194470170983235\\
160	0.186574229034735\\
161	0.179062827812544\\
162	0.171915244058932\\
163	0.16511189777312\\
164	0.158634295032628\\
165	0.152464972513888\\
166	0.146587443843638\\
167	0.140986147879205\\
168	0.135646398986161\\
169	0.130554339355887\\
170	0.125696893383054\\
171	0.121061724103719\\
172	0.116637191678382\\
173	0.112412313890732\\
174	0.108376728621545\\
175	0.104520658248197\\
176	0.10083487591306\\
177	0.0973106735986002\\
178	0.0939398319430293\\
179	0.0907145917275265\\
180	0.0876276269644367\\
181	0.0846720195150423\\
182	0.0818412351654657\\
183	0.0791291010899209\\
184	0.0765297846315742\\
185	0.0740377733328636\\
186	0.0716478561489565\\
187	0.0693551057801036\\
188	0.0671548620609748\\
189	0.0650427163474251\\
190	0.0630144968436802\\
191	0.0610662548154511\\
192	0.0591942516370365\\
193	0.0573949466230293\\
194	0.0556649855977455\\
195	0.0540011901579445\\
196	0.0524005475868078\\
197	0.0508602013794653\\
198	0.0493774423425685\\
199	0.0479497002326063\\
200	0.046574535899659\\
201	0.0452496339052925\\
202	0.0439727955851518\\
203	0.0427419325285864\\
204	0.0415550604493306\\
205	0.0404102934228687\\
206	0.0393058384676005\\
207	0.0382399904483758\\
208	0.0372111272822841\\
209	0.0362177054278648\\
210	0.0352582556400987\\
211	0.0343313789746303\\
212	0.0334357430257652\\
213	0.0325700783837246\\
214	0.0317331752976038\\
215	0.0309238805313216\\
216	0.0301410944006695\\
217	0.0293837679803279\\
218	0.0286509004704302\\
219	0.0279415367129167\\
220	0.0272547648485504\\
221	0.026589714106037\\
222	0.0259455527152591\\
223	0.0253214859371115\\
224	0.0247167542029347\\
225	0.024130631356968\\
226	0.0235624229956601\\
227	0.0230114648980803\\
228	0.0224771215420156\\
229	0.0219587847006988\\
230	0.0214558721154155\\
231	0.0209678262395429\\
232	0.0204941130498484\\
233	0.0200342209211388\\
234	0.0195876595605862\\
235	0.0191539589982919\\
236	0.0187326686308576\\
237	0.0183233563149306\\
238	0.0179256075078808\\
239	0.0175390244529329\\
240	0.0171632254062464\\
241	0.0167978439035874\\
242	0.0164425280643732\\
243	0.0160969399310097\\
244	0.0157607548415656\\
245	0.0154336608339418\\
246	0.0151153580798019\\
247	0.0148055583466434\\
248	0.0145039844864687\\
249	0.0142103699496172\\
250	0.0139244583224049\\
251	0.0136460028872842\\
252	0.013374766204326\\
253	0.0131105197128886\\
254	0.0128530433524\\
255	0.0126021252012521\\
256	0.0123575611328481\\
257	0.0121191544879155\\
258	0.0118867157622321\\
259	0.0116600623089697\\
260	0.0114390180549032\\
261	0.0112234132297724\\
262	0.0110130841081257\\
263	0.0108078727630121\\
264	0.0106076268309209\\
265	0.0104121992874037\\
266	0.0102214482328441\\
267	0.0100352366878672\\
268	0.00985343239791226\\
269	0.00967590764651373\\
270	0.00950253907686336\\
271	0.00933320752124951\\
272	0.00916779783798543\\
273	0.00900619875546791\\
274	0.00884830272301854\\
275	0.008694005768183\\
276	0.00854320736018026\\
277	0.00839581027920611\\
278	0.00825172049131551\\
279	0.00811084702862022\\
280	0.00797310187455114\\
281	0.00783839985394897\\
282	0.00770665852775817\\
283	0.00757779809211074\\
284	0.00745174128159876\\
285	0.00732841327653915\\
286	0.00720774161405403\\
287	0.00708965610278732\\
288	0.00697408874109665\\
289	0.00686097363856118\\
290	0.00675024694065779\\
291	0.00664184675646479\\
292	0.00653571308925475\\
293	0.00643178776985273\\
294	0.00633001439263522\\
295	0.0062303382540535\\
296	0.00613270629357316\\
297	0.00603706703692211\\
298	0.00594337054154853\\
299	0.00585156834419264\\
300	0.00576161341048041\\
301	0.00567346008645627\\
302	0.00558706405196688\\
303	0.00550238227582113\\
304	0.00541937297265092\\
305	0.00533799556139931\\
306	0.00525821062536954\\
307	0.00517997987376908\\
308	0.00510326610468631\\
309	0.0050280331694418\\
310	0.00495424593825535\\
311	0.00488187026717674\\
312	0.00481087296622904\\
313	0.0047412217687106\\
314	0.0046728853016159\\
315	0.0046058330571239\\
316	0.00454003536511401\\
317	0.00447546336666806\\
318	0.00441208898851818\\
319	0.0043498849184044\\
320	0.00428882458130488\\
321	0.00422888211650383\\
322	0.00417003235546683\\
323	0.00411225080048881\\
324	0.00405551360408718\\
325	0.00399979754910912\\
326	0.00394508002952722\\
327	0.00389133903189639\\
328	0.00383855311744582\\
329	0.00378670140478348\\
330	0.00373576355318774\\
331	0.00368571974646678\\
332	0.00363655067736056\\
333	0.00358823753246912\\
334	0.00354076197768387\\
335	0.00349410614410608\\
336	0.00344825261443159\\
337	0.00340318440978791\\
338	0.00335888497700361\\
339	0.0033153381762965\\
340	0.00327252826936406\\
341	0.00323043990786268\\
342	0.00318905812225917\\
343	0.00314836831104515\\
344	0.0031083562302967\\
345	0.00306900798356989\\
346	0.00303031001211943\\
347	0.00299224908542885\\
348	0.00295481229204009\\
349	0.00291798703067472\\
350	0.00288176100163329\\
351	0.00284612219846502\\
352	0.00281105889989798\\
353	0.00277655966202043\\
354	0.00274261331070465\\
355	0.00270920893426544\\
356	0.00267633587634391\\
357	0.00264398372901048\\
358	0.00261214232607816\\
359	0.00258080173662009\\
360	0.00254995225868353\\
361	0.00251958441319375\\
362	0.0024896889380423\\
363	0.00246025678235197\\
364	0.0024312791009145\\
365	0.00240274724879264\\
366	0.00237465277608441\\
367	0.00234698742284036\\
368	0.00231974311413286\\
369	0.00229291195526856\\
370	0.00226648622714201\\
371	0.00224045838172512\\
372	0.00221482103768745\\
373	0.00218956697614312\\
374	0.0021646891365218\\
375	0.00214018061255688\\
376	0.00211603464839088\\
377	0.00209224463479015\\
378	0.00206880410546873\\
379	0.00204570673351645\\
380	0.0020229463279277\\
381	0.00200051683022845\\
382	0.0019784123111984\\
383	0.00195662696768411\\
384	0.00193515511950202\\
385	0.00191399120642748\\
386	0.00189312978526681\\
387	0.00187256552701078\\
388	0.00185229321406697\\
389	0.00183230773756674\\
390	0.00181260409474763\\
391	0.0017931773864061\\
392	0.00177402281441967\\
393	0.00175513567933697\\
394	0.00173651137803194\\
395	0.00171814540142173\\
396	0.00170003333224609\\
397	0.00168217084290581\\
398	0.00166455369335884\\
399	0.0016471777290724\\
400	0.00163003887902991\\
401	0.00161313315378966\\
402	0.00159645664359546\\
403	0.00158000551653638\\
404	0.00156377601675443\\
405	0.00154776446270028\\
406	0.00153196724543289\\
407	0.00151638082696365\\
408	0.00150100173864422\\
409	0.0014858265795945\\
410	0.00147085201517197\\
411	0.0014560747754802\\
412	0.00144149165391461\\
413	0.0014270995057467\\
414	0.00141289524674236\\
415	0.00139887585181694\\
416	0.00138503835372305\\
417	0.00137137984177173\\
418	0.00135789746058598\\
419	0.00134458840888504\\
420	0.00133144993829879\\
421	0.00131847935221258\\
422	0.00130567400463936\\
423	0.0012930312991206\\
424	0.00128054868765415\\
425	0.00126822366964813\\
426	0.00125605379090068\\
427	0.00124403664260415\\
428	0.00123216986037447\\
429	0.00122045112330302\\
430	0.00120887815303217\\
431	0.00119744871285287\\
432	0.00118616060682375\\
433	0.00117501167891164\\
434	0.00116399981215289\\
435	0.00115312292783359\\
436	0.00114237898469105\\
437	0.00113176597813236\\
438	0.00112128193947257\\
439	0.00111092493519077\\
440	0.00110069306620329\\
441	0.00109058446715365\\
442	0.00108059730572055\\
443	0.00107072978193984\\
444	0.00106098012754412\\
445	0.00105134660531678\\
446	0.00104182750846106\\
447	0.0010324211599836\\
448	0.00102312591209252\\
449	0.00101394014560896\\
450	0.00100486226939204\\
451	0.000995890719777321\\
452	0.000987023960027284\\
453	0.000978260479795457\\
454	0.000969598794601302\\
455	0.000961037445317879\\
456	0.000952574997671016\\
457	0.000944210041748928\\
458	0.000935941191523617\\
459	0.000927767084382474\\
460	0.000919686380671023\\
461	0.000911697763244361\\
462	0.000903799937030367\\
463	0.00089599162860086\\
464	0.000888271585753254\\
465	0.000880638577101578\\
466	0.000873091391674924\\
467	0.000865628838526549\\
468	0.00085824974635055\\
469	0.000850952963106499\\
470	0.000843737355653072\\
471	0.000836601809389137\\
472	0.000829545227902677\\
473	0.000822566532626809\\
474	0.00081566466250428\\
475	0.000808838573658029\\
476	0.000802087239069096\\
477	0.00079540964826162\\
478	0.000788804806994673\\
479	0.000782271736959656\\
480	0.000775809475485432\\
481	0.00076941707524851\\
482	0.000763093603990084\\
483	0.000756838144238627\\
484	0.000750649793038325\\
485	0.000744527661683201\\
486	0.000738470875456697\\
487	0.000732478573377206\\
488	0.000726549907947526\\
489	0.000720684044911425\\
490	0.000714880163013229\\
491	0.000709137453763766\\
492	0.000703455121210608\\
493	0.000697832381712622\\
494	0.000692268463719983\\
495	0.000686762607557854\\
496	0.000681314065215016\\
497	0.0006759221001363\\
498	0.000670585987019459\\
499	0.000665305011616481\\
500	0.000660078470538068\\
};
\addlegendentry{SC + NCR}
\end{axis}

%\shadedraw[fill=gray, opacity=0.5] (0,0) rectangle (4,3);
\end{tikzpicture}%

==> figures/cdf_total_tput_sector.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.486in,
height=3.566in,
grid=major,
grid style={dashed},
%at={(0.758in,0.481in)},
scale only axis,
xmin=25,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Sector Throughput [Mbps]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={CDF of the DL Total Tput per Sector},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, anchor=east, at={(0.4,0.9)}}
]
\addplot [color=mycolor2, line width=2.5pt]
  table[row sep=crcr]{%
51.3653184	0\\
58.6073664	0.000834028356964137\\
62.67773952	0.00166805671392827\\
64.4694336	0.00250208507089241\\
67.354848	0.00333611342785655\\
68.89107456	0.00417014178482068\\
71.88749568	0.00500417014178482\\
73.67348736	0.00583819849874896\\
75.64005504	0.00667222685571309\\
76.20763392	0.00750625521267723\\
77.61080448	0.00834028356964137\\
78.8432832	0.00917431192660551\\
80.26013952	0.0100083402835696\\
82.32782976	0.0108423686405338\\
83.74050432	0.0116763969974979\\
84.85779456	0.0125104253544621\\
85.92300288	0.0133444537114262\\
87.59950848	0.0141784820683903\\
88.8186816	0.0150125104253545\\
89.75045376	0.0158465387823186\\
90.829728	0.0166805671392827\\
91.37031552	0.0175145954962469\\
92.50509312	0.018348623853211\\
93.70639872	0.0191826522101751\\
94.65261696	0.0200166805671393\\
95.88471552	0.0208507089241034\\
96.54467328	0.0216847372810676\\
97.77677184	0.0225187656380317\\
98.99518464	0.0233527939949958\\
100.3945536	0.02418682235196\\
100.97011584	0.0250208507089241\\
101.52895104	0.0258548790658882\\
102.68235648	0.0266889074228524\\
103.87453824	0.0275229357798165\\
104.73293952	0.0283569641367807\\
105.57765504	0.0291909924937448\\
106.63411968	0.0300250208507089\\
107.27126784	0.0308590492076731\\
108.03272832	0.0316930775646372\\
108.9652608	0.0325271059216013\\
109.80617472	0.0333611342785655\\
110.66381568	0.0341951626355296\\
111.66667776	0.0350291909924937\\
112.52964096	0.0358632193494579\\
113.00864256	0.036697247706422\\
114.04381824	0.0375312760633862\\
114.83074944	0.0383653044203503\\
115.91762688	0.0391993327773144\\
117.05734656	0.0400333611342786\\
117.98531712	0.0408673894912427\\
118.31985792	0.0417014178482068\\
119.03227776	0.042535446205171\\
120.08798208	0.0433694745621351\\
121.02127488	0.0442035029190992\\
121.9591296	0.0450375312760634\\
123.00571008	0.0458715596330275\\
123.83788032	0.0467055879899917\\
124.75748736	0.0475396163469558\\
125.1448704	0.0483736447039199\\
125.82573696	0.0492076730608841\\
126.48189312	0.0500417014178482\\
127.33611264	0.0508757297748123\\
128.16296064	0.0517097581317765\\
128.45340288	0.0525437864887406\\
128.74422528	0.0533778148457048\\
129.7467072	0.0542118432026689\\
130.33139328	0.055045871559633\\
130.908096	0.0558798999165972\\
131.8375872	0.0567139282735613\\
132.32495232	0.0575479566305254\\
133.17879168	0.0583819849874896\\
133.56123264	0.0592160133444537\\
134.01894528	0.0600500417014178\\
134.28315648	0.060884070058382\\
134.94843648	0.0617180984153461\\
135.51107328	0.0625521267723103\\
135.84941568	0.0633861551292744\\
136.37251584	0.0642201834862385\\
136.6542144	0.0650542118432027\\
137.10356352	0.0658882402001668\\
137.4867648	0.0667222685571309\\
137.78100864	0.0675562969140951\\
138.07677312	0.0683903252710592\\
138.34440576	0.0692243536280234\\
138.64359168	0.0700583819849875\\
138.90780288	0.0708924103419516\\
139.17163392	0.0717264386989158\\
139.44382848	0.0725604670558799\\
139.5681408	0.073394495412844\\
140.04258048	0.0742285237698082\\
140.31059328	0.0750625521267723\\
140.58811008	0.0758965804837364\\
140.85270144	0.0767306088407006\\
141.19028352	0.0775646371976647\\
141.45905664	0.0783986655546289\\
141.74531712	0.079232693911593\\
142.19466624	0.0800667222685571\\
142.30491264	0.0809007506255213\\
142.59003264	0.0817347789824854\\
142.8717312	0.0825688073394495\\
143.16331392	0.0834028356964137\\
143.60239872	0.0842368640533778\\
143.89778304	0.085070892410342\\
144.1794816	0.0859049207673061\\
144.25817472	0.0867389491242702\\
144.48703104	0.0875729774812344\\
144.5881536	0.0884070058381985\\
144.84704256	0.0892410341951626\\
145.1203776	0.0900750625521268\\
145.33212672	0.0909090909090909\\
145.60812288	0.0917431192660551\\
145.705824	0.0925771476230192\\
145.97421696	0.0934111759799833\\
146.22512256	0.0942452043369475\\
146.42280576	0.0950792326939116\\
146.532672	0.0959132610508757\\
146.8234944	0.0967472894078399\\
147.01243392	0.097581317764804\\
147.27284352	0.0984153461217681\\
147.36978432	0.0992493744787323\\
147.58913664	0.100083402835696\\
147.93242112	0.100917431192661\\
147.97613952	0.101751459549625\\
148.20461568	0.102585487906589\\
148.4163648	0.103419516263553\\
148.5133056	0.104253544620517\\
148.68855936	0.105087572977481\\
148.78093824	0.105921601334445\\
148.86039168	0.10675562969141\\
149.0664384	0.107589658048374\\
149.24815488	0.108423686405338\\
149.516928	0.109257714762302\\
149.63059584	0.110091743119266\\
149.91685632	0.11092577147623\\
150.18068736	0.111759799833194\\
150.229728	0.112593828190158\\
150.50192256	0.113427856547123\\
150.75700992	0.114261884904087\\
150.83152128	0.115095913261051\\
151.04783232	0.115929941618015\\
151.08204672	0.116763969974979\\
151.33257216	0.117597998331943\\
151.59336192	0.118432026688907\\
151.62377472	0.119266055045872\\
151.8701184	0.120100083402836\\
151.90129152	0.1209341117598\\
152.1514368	0.121768140116764\\
152.18260992	0.122602168473728\\
152.37611136	0.123436196830692\\
152.45518464	0.124270225187656\\
152.72775936	0.125104253544621\\
152.7501888	0.125938281901585\\
152.93950848	0.126772310258549\\
153.02732544	0.127606338615513\\
153.23945472	0.128440366972477\\
153.30826368	0.129274395329441\\
153.34437888	0.130108423686405\\
153.56867328	0.130942452043369\\
153.6207552	0.131776480400334\\
153.85873536	0.132610508757298\\
153.87204096	0.133444537114262\\
153.8944704	0.134278565471226\\
154.14461568	0.13511259382819\\
154.16286336	0.135946622185154\\
154.40464512	0.136780650542118\\
154.44456192	0.137614678899083\\
154.49208192	0.138448707256047\\
154.66847616	0.139282735613011\\
154.72169856	0.140116763969975\\
154.9323072	0.140950792326939\\
155.01632256	0.141784820683903\\
155.03837184	0.142618849040867\\
155.27559168	0.143452877397832\\
155.28889728	0.144286905754796\\
155.31588864	0.14512093411176\\
155.5443648	0.145954962468724\\
155.57059584	0.146788990825688\\
155.76409728	0.147623019182652\\
155.84012928	0.148457047539616\\
155.8827072	0.14929107589658\\
156.0594816	0.150125104253545\\
156.13817472	0.150959132610509\\
156.32293248	0.151793160967473\\
156.40618752	0.152627189324437\\
156.4377408	0.153461217681401\\
156.67001856	0.154295246038365\\
156.71031552	0.155129274395329\\
156.749472	0.155963302752294\\
156.9737664	0.156797331109258\\
157.0003776	0.157631359466222\\
157.2417792	0.158465387823186\\
157.26496896	0.15929941618015\\
157.29043968	0.160133444537114\\
157.52043648	0.160967472894078\\
157.55008896	0.161801501251043\\
157.58544384	0.162635529608007\\
157.81924224	0.163469557964971\\
157.83710976	0.164303586321935\\
158.0439168	0.165137614678899\\
158.10968448	0.165971643035863\\
158.29444224	0.166805671392827\\
158.39100288	0.167639699749791\\
158.4088704	0.168473728106756\\
158.56739712	0.16930775646372\\
158.66319744	0.170141784820684\\
158.68562688	0.170975813177648\\
158.70767616	0.171809841534612\\
158.93235072	0.172643869891576\\
158.9544	0.17347789824854\\
158.96732544	0.174311926605505\\
158.99013504	0.175145954962469\\
159.22697472	0.175979983319433\\
159.24408192	0.176814011676397\\
159.27525504	0.177648040033361\\
159.46419456	0.178482068390325\\
159.52616064	0.179316096747289\\
159.54782976	0.180150125104254\\
159.781248	0.180984153461218\\
159.80709888	0.181818181818182\\
159.82990848	0.182652210175146\\
160.01428608	0.18348623853211\\
160.07245056	0.184320266889074\\
160.08575616	0.185154295246038\\
160.10704512	0.185988323603002\\
160.34502528	0.186822351959967\\
160.37125632	0.187656380316931\\
160.39254528	0.188490408673895\\
160.53852672	0.189324437030859\\
160.64915328	0.190158465387823\\
160.66588032	0.190992493744787\\
160.84645632	0.191826522101751\\
160.93845504	0.192660550458716\\
160.9559424	0.19349457881568\\
161.11446912	0.194328607172644\\
161.19430272	0.195162635529608\\
161.206848	0.195996663886572\\
161.22851712	0.196830692243536\\
161.263872	0.1976647206005\\
161.48360448	0.198498748957465\\
161.50565376	0.199332777314429\\
161.5413888	0.200166805671393\\
161.7694848	0.201000834028357\\
161.78355072	0.201834862385321\\
161.79647616	0.202668890742285\\
161.96450688	0.203502919099249\\
162.05194368	0.204336947456214\\
162.07817472	0.205170975813178\\
162.25837056	0.206005004170142\\
162.33858432	0.206839032527106\\
162.35531136	0.20767306088407\\
162.3777408	0.208507089241034\\
162.575424	0.209341117597998\\
162.61952256	0.210175145954962\\
162.64499328	0.211009174311927\\
162.67654656	0.211843202668891\\
162.90540288	0.212677231025855\\
162.91452672	0.213511259382819\\
162.94075776	0.214345287739783\\
163.16923392	0.215179316096747\\
163.1950848	0.216013344453711\\
163.21295232	0.216847372810676\\
163.44256896	0.21768140116764\\
163.4726016	0.218515429524604\\
163.4859072	0.219349457881568\\
163.4992128	0.220183486238532\\
163.70221824	0.221017514595496\\
163.7501184	0.22185154295246\\
163.76380416	0.222685571309425\\
163.80296064	0.223519599666389\\
163.9706112	0.224353628023353\\
164.0276352	0.225187656380317\\
164.04968448	0.226021684737281\\
164.07591552	0.226855713094245\\
164.30971392	0.227689741451209\\
164.3222592	0.228523769808173\\
164.33518464	0.229357798165138\\
164.51157888	0.230191826522102\\
164.5864704	0.231025854879066\\
164.60813952	0.23185988323603\\
164.62524672	0.232693911592994\\
164.63893248	0.233527939949958\\
164.80658304	0.234361968306922\\
164.8772928	0.235195996663887\\
164.88945792	0.236030025020851\\
164.90352384	0.236864053377815\\
164.9286144	0.237698081734779\\
165.14112384	0.238532110091743\\
165.16317312	0.239366138448707\\
165.1757184	0.240200166805671\\
165.19814784	0.241034195162636\\
165.42244224	0.2418682235196\\
165.44030976	0.242702251876564\\
165.4532352	0.243536280233528\\
165.46616064	0.244370308590492\\
165.47908608	0.245204336947456\\
165.71706624	0.24603836530442\\
165.7345536	0.246872393661384\\
165.7611648	0.247706422018349\\
165.9816576	0.248540450375313\\
166.00712832	0.249374478732277\\
166.015872	0.250208507089241\\
166.03335936	0.251042535446205\\
166.0424832	0.251876563803169\\
166.08658176	0.252710592160133\\
166.28464512	0.253544620517098\\
166.29757056	0.254378648874062\\
166.30707456	0.255212677231026\\
166.33748736	0.25604670558799\\
166.56596352	0.256880733944954\\
166.57508736	0.257714762301918\\
166.5880128	0.258548790658882\\
166.59713664	0.259382819015847\\
166.61044224	0.260216847372811\\
166.74729984	0.261050875729775\\
166.85640576	0.261884904086739\\
166.87389312	0.262718932443703\\
166.88377728	0.263552960800667\\
166.90088448	0.264386989157631\\
167.12061696	0.265221017514595\\
167.13430272	0.26605504587156\\
167.15140992	0.266889074228524\\
167.16433536	0.267723102585488\\
167.393952	0.268557130942452\\
167.41067904	0.269391159299416\\
167.42854656	0.27022518765638\\
167.43691008	0.271059216013344\\
167.45021568	0.271893244370309\\
167.62280832	0.272727272727273\\
167.7018816	0.273561301084237\\
167.71936896	0.274395329441201\\
167.73647616	0.275229357798165\\
167.92161408	0.276063386155129\\
167.9793984	0.276897414512093\\
167.99194368	0.277731442869058\\
168.00905088	0.278565471226022\\
168.02615808	0.279399499582986\\
168.26033664	0.28023352793995\\
168.27326208	0.281067556296914\\
168.27858432	0.281901584653878\\
168.29074944	0.282735613010842\\
168.29569152	0.283569641367806\\
168.46296192	0.284403669724771\\
168.54241536	0.285237698081735\\
168.5591424	0.286071726438699\\
168.56788608	0.286905754795663\\
168.58157184	0.287739783152627\\
168.7397184	0.288573811509591\\
168.81879168	0.289407839866555\\
168.83247744	0.29024186822352\\
168.84502272	0.291075896580484\\
168.85034496	0.291909924937448\\
168.86289024	0.292743953294412\\
168.91117056	0.293577981651376\\
169.10011008	0.29441201000834\\
169.10961408	0.295246038365304\\
169.12672128	0.296080066722269\\
169.13204352	0.296914095079233\\
169.1483904	0.297748123436197\\
169.16245632	0.298582151793161\\
169.3821888	0.299416180150125\\
169.3954944	0.300250208507089\\
169.40841984	0.301084236864053\\
169.41336192	0.301918265221018\\
169.42134528	0.302752293577982\\
169.43046912	0.303586321934946\\
169.47494784	0.30442035029191\\
169.66882944	0.305254378648874\\
169.68137472	0.306088407005838\\
169.68973824	0.306922435362802\\
169.69886208	0.307756463719766\\
169.71216768	0.308590492076731\\
169.89654528	0.309424520433695\\
169.95889152	0.310258548790659\\
169.97219712	0.311092577147623\\
169.98056064	0.311926605504587\\
169.99006464	0.312760633861551\\
170.00679168	0.313594662218515\\
170.21397888	0.31442869057548\\
170.24059008	0.315262718932444\\
170.24933376	0.316096747289408\\
170.25807744	0.316930775646372\\
170.2622592	0.317764804003336\\
170.27138304	0.3185988323603\\
170.27898624	0.319432860717264\\
170.43827328	0.320266889074229\\
170.51772672	0.321100917431193\\
170.53483392	0.321934945788157\\
170.5435776	0.322768974145121\\
170.55270144	0.323603002502085\\
170.57475072	0.324437030859049\\
170.78535936	0.325271059216013\\
170.80284672	0.326105087572977\\
170.8172928	0.326939115929942\\
170.824896	0.327773144286906\\
170.83401984	0.32860717264387\\
170.8382016	0.329441201000834\\
170.84694528	0.330275229357798\\
170.86443264	0.331109257714762\\
171.07998336	0.331943286071726\\
171.09366912	0.332777314428691\\
171.10659456	0.333611342785655\\
171.1157184	0.334445371142619\\
171.13814784	0.335279399499583\\
171.34875648	0.336113427856547\\
171.37156608	0.336947456213511\\
171.3799296	0.337781484570475\\
171.38867328	0.33861551292744\\
171.40235904	0.339449541284404\\
171.42402816	0.340283569641368\\
171.63501696	0.341117597998332\\
171.65288448	0.341951626355296\\
171.66619008	0.34278565471226\\
171.66999168	0.343619683069224\\
171.68253696	0.344453711426188\\
171.70534656	0.345287739783153\\
171.87299712	0.346121768140117\\
171.93002112	0.346955796497081\\
171.94370688	0.347789824854045\\
171.9520704	0.348623853211009\\
171.955872	0.349457881567973\\
171.96575616	0.350291909924937\\
171.99160704	0.351125938281902\\
172.20335616	0.351959966638866\\
172.22046336	0.35279399499583\\
172.2295872	0.353628023352794\\
172.23757056	0.354462051709758\\
172.25543808	0.355296080066722\\
172.27254528	0.356130108423686\\
172.49265792	0.356964136780651\\
172.50178176	0.357798165137615\\
172.5109056	0.358632193494579\\
172.51964928	0.359466221851543\\
172.5280128	0.360300250208507\\
172.5375168	0.361134278565471\\
172.54626048	0.361968306922435\\
172.76143104	0.362802335279399\\
172.77853824	0.363636363636364\\
172.78804224	0.364470391993328\\
172.7960256	0.365304420350292\\
172.80971136	0.366138448707256\\
172.82719872	0.36697247706422\\
172.84962816	0.367806505421184\\
173.06061696	0.368640533778148\\
173.06936064	0.369474562135113\\
173.07848448	0.370308590492077\\
173.0830464	0.371142618849041\\
173.09597184	0.371976647206005\\
173.11307904	0.372810675562969\\
173.30696064	0.373644703919933\\
173.3510592	0.374478732276897\\
173.35600128	0.375312760633862\\
173.36398464	0.376146788990826\\
173.36892672	0.37698081734779\\
173.38109184	0.377814845704754\\
173.390976	0.378648874061718\\
173.57079168	0.379482902418682\\
173.628576	0.380316930775646\\
173.64074112	0.38115095913261\\
173.64606336	0.381984987489575\\
173.65442688	0.382819015846539\\
173.66317056	0.383653044203503\\
173.66735232	0.384487072560467\\
173.68141824	0.385321100917431\\
173.90153088	0.386155129274395\\
173.91407616	0.386989157631359\\
173.92358016	0.387823185988324\\
173.93232384	0.388657214345288\\
173.94905088	0.389491242702252\\
173.95855488	0.390325271059216\\
174.17942784	0.39115929941618\\
174.19539456	0.391993327773144\\
174.20109696	0.392827356130108\\
174.20870016	0.393661384487073\\
174.21744384	0.394495412844037\\
174.22200576	0.395329441201001\\
174.23987328	0.396163469557965\\
174.4022016	0.396997497914929\\
174.47709312	0.397831526271893\\
174.49039872	0.398665554628857\\
174.49115904	0.399499582985821\\
174.49496064	0.400333611342786\\
174.49990272	0.40116763969975\\
174.512448	0.402001668056714\\
174.521952	0.402835696413678\\
174.72837888	0.403669724770642\\
174.75879168	0.404503753127606\\
174.76753536	0.405337781484571\\
174.77247744	0.406171809841535\\
174.77703936	0.407005838198499\\
174.78540288	0.407839866555463\\
174.79414656	0.408673894912427\\
174.81163392	0.409507923269391\\
175.01387904	0.410341951626355\\
175.04049024	0.411175979983319\\
175.04581248	0.412010008340284\\
175.05455616	0.412844036697248\\
175.05873792	0.413678065054212\\
175.0712832	0.414512093411176\\
175.0807872	0.41534612176814\\
175.29633792	0.416180150125104\\
175.31800704	0.417014178482068\\
175.33017216	0.417848206839033\\
175.33587456	0.418682235195997\\
175.34423808	0.419516263552961\\
175.35336192	0.420350291909925\\
175.37046912	0.421184320266889\\
175.53431808	0.422018348623853\\
175.60426752	0.422852376980817\\
175.61757312	0.423686405337781\\
175.62555648	0.424520433694746\\
175.63087872	0.42535446205171\\
175.63924224	0.426188490408674\\
175.65216768	0.427022518765638\\
175.6700352	0.427856547122602\\
175.86809856	0.428690575479566\\
175.89014784	0.42952460383653\\
175.8943296	0.430358632193495\\
175.90307328	0.431192660550459\\
175.91599872	0.432026688907423\\
175.9171392	0.432860717264387\\
175.92512256	0.433694745621351\\
175.9418496	0.434528773978315\\
176.1015168	0.435362802335279\\
176.15892096	0.436196830692244\\
176.17108608	0.437030859049208\\
176.18020992	0.437864887406172\\
176.1889536	0.438698915763136\\
176.19389568	0.4395329441201\\
176.2022592	0.440366972477064\\
176.21100288	0.441201000834028\\
176.22849024	0.442035029190992\\
176.4360576	0.442869057547957\\
176.44898304	0.443703085904921\\
176.45734656	0.444537114261885\\
176.4626688	0.445371142618849\\
176.47483392	0.446205170975813\\
176.4835776	0.447039199332777\\
176.48889984	0.447873227689741\\
176.49726336	0.448707256046706\\
176.6641536	0.44954128440367\\
176.7040704	0.450375312760634\\
176.72649984	0.451209341117598\\
176.73942528	0.452043369474562\\
176.75197056	0.452877397831526\\
176.75653248	0.45371142618849\\
176.7610944	0.454545454545455\\
176.77021824	0.455379482902419\\
176.78314368	0.456213511259383\\
176.80975488	0.457047539616347\\
177.00325632	0.457881567973311\\
177.021504	0.458715596330275\\
177.02948736	0.459549624687239\\
177.03404928	0.460383653044203\\
177.04165248	0.461217681401168\\
177.04697472	0.462051709758132\\
177.0557184	0.462885738115096\\
177.06484224	0.46371976647206\\
177.21462528	0.464553794829024\\
177.29788032	0.465387823185988\\
177.30624384	0.466221851542952\\
177.31118592	0.467055879899917\\
177.31916928	0.467889908256881\\
177.32411136	0.468723936613845\\
177.3332352	0.469557964970809\\
177.34121856	0.470391993327773\\
177.35452416	0.471226021684737\\
177.38569728	0.472060050041701\\
177.57539712	0.472894078398666\\
177.57995904	0.47372810675563\\
177.58908288	0.474562135112594\\
177.59288448	0.475396163469558\\
177.5974464	0.476230191826522\\
177.60619008	0.477064220183486\\
177.61493376	0.47789824854045\\
177.63204096	0.478732276897414\\
177.76889856	0.479566305254379\\
177.85671552	0.480400333611343\\
177.86507904	0.481234361968307\\
177.87420288	0.482068390325271\\
177.87914496	0.482902418682235\\
177.88750848	0.483736447039199\\
177.89701248	0.484570475396163\\
177.90955776	0.485404503753128\\
178.10762112	0.486238532110092\\
178.14335616	0.487072560467056\\
178.16046336	0.48790658882402\\
178.16882688	0.488740617180984\\
178.17300864	0.489574645537948\\
178.17376896	0.490408673894912\\
178.18213248	0.491242702251877\\
178.18707456	0.492076730608841\\
178.2	0.492910758965805\\
178.39426176	0.493744787322769\\
178.4109888	0.494578815679733\\
178.42467456	0.495412844036697\\
178.43683968	0.496246872393661\\
178.43798016	0.497080900750625\\
178.44634368	0.49791492910759\\
178.45052544	0.498748957464554\\
178.4547072	0.499582985821518\\
178.46345088	0.500417014178482\\
178.46839296	0.501251042535446\\
178.48550016	0.50208507089241\\
178.69762944	0.502919099249375\\
178.70675328	0.503753127606339\\
178.71435648	0.504587155963303\\
178.71929856	0.505421184320267\\
178.72804224	0.506255212677231\\
178.73260416	0.507089241034195\\
178.74514944	0.507923269391159\\
178.7588352	0.508757297748123\\
178.78506624	0.509591326105088\\
178.98807168	0.510425354462052\\
178.9964352	0.511259382819016\\
179.0097408	0.51209341117598\\
179.01468288	0.512927439532944\\
179.02266624	0.513761467889908\\
179.02722816	0.514595496246872\\
179.03597184	0.515429524603837\\
179.04471552	0.516263552960801\\
179.23935744	0.517097581317765\\
179.26939008	0.517931609674729\\
179.27813376	0.518765638031693\\
179.28231552	0.519599666388657\\
179.29067904	0.520433694745621\\
179.29562112	0.521267723102586\\
179.3043648	0.52210175145955\\
179.31234816	0.522935779816514\\
179.32223232	0.523769808173478\\
179.54690688	0.524603836530442\\
179.56021248	0.525437864887406\\
179.568576	0.52627189324437\\
179.57275776	0.527105921601334\\
179.58112128	0.527939949958299\\
179.58644352	0.528773978315263\\
179.59480704	0.529608006672227\\
179.59936896	0.530442035029191\\
179.60773248	0.531276063386155\\
179.62103808	0.532110091743119\\
179.82822528	0.532944120100083\\
179.8498944	0.533778148457048\\
179.85521664	0.534612176814012\\
179.86358016	0.535446205170976\\
179.87194368	0.53628023352794\\
179.8765056	0.537114261884904\\
179.88562944	0.537948290241868\\
179.91148032	0.538782318598832\\
180.10992384	0.539616346955797\\
180.1179072	0.540450375312761\\
180.11942784	0.541284403669725\\
180.1274112	0.542118432026689\\
180.1407168	0.542952460383653\\
180.14489856	0.543786488740617\\
180.15820416	0.544620517097581\\
180.16694784	0.545454545454545\\
180.17949312	0.54628857381151\\
180.3783168	0.547122602168474\\
180.40454784	0.547956630525438\\
180.40948992	0.548790658882402\\
180.42241536	0.549624687239366\\
180.43115904	0.55045871559633\\
180.43572096	0.551292743953294\\
180.44332416	0.552126772310259\\
180.46119168	0.552960800667223\\
180.61135488	0.553794829024187\\
180.6862464	0.554628857381151\\
180.69917184	0.555462885738115\\
180.70373376	0.556296914095079\\
180.7128576	0.557130942452043\\
180.72084096	0.557964970809008\\
180.72540288	0.558798999165972\\
180.72578304	0.559633027522936\\
180.747072	0.5604670558799\\
180.95463936	0.561301084236864\\
180.96300288	0.562135112593828\\
180.97212672	0.562969140950792\\
180.97972992	0.563803169307756\\
180.98543232	0.564637197664721\\
180.994176	0.565471226021685\\
181.00291968	0.566305254378649\\
181.01622528	0.567139282735613\\
181.02877056	0.567973311092577\\
181.2450816	0.568807339449541\\
181.25800704	0.569641367806505\\
181.26332928	0.57047539616347\\
181.27055232	0.571309424520434\\
181.27587456	0.572143452877398\\
181.28461824	0.572977481234362\\
181.28956032	0.573811509591326\\
181.30172544	0.57464553794829\\
181.31084928	0.575479566305254\\
181.535904	0.576313594662219\\
181.54426752	0.577147623019183\\
181.54882944	0.577981651376147\\
181.55757312	0.578815679733111\\
181.5663168	0.579649708090075\\
181.57049856	0.580483736447039\\
181.58304384	0.581317764804003\\
181.79137152	0.582151793160967\\
181.80809856	0.582985821517932\\
181.80809856	0.583819849874896\\
181.8248256	0.58465387823186\\
181.83394944	0.585487906588824\\
181.84307328	0.586321934945788\\
181.8476352	0.587155963302752\\
181.85257728	0.587989991659716\\
181.86512256	0.588824020016681\\
181.86968448	0.589658048373645\\
182.0852352	0.590492076730609\\
182.0985408	0.591326105087573\\
182.11146624	0.592160133444537\\
182.11640832	0.592994161801501\\
182.12439168	0.593828190158465\\
182.1289536	0.59466221851543\\
182.13351552	0.595496246872394\\
182.1422592	0.596330275229358\\
182.15100288	0.597164303586322\\
182.18635776	0.597998331943286\\
182.38023936	0.59883236030025\\
182.39354496	0.599666388657214\\
182.39772672	0.600500417014178\\
182.4064704	0.601334445371143\\
182.41103232	0.602168473728107\\
182.4235776	0.603002502085071\\
182.43270144	0.603836530442035\\
182.6440704	0.604670558798999\\
182.6535744	0.605504587155963\\
182.66992128	0.606338615512927\\
182.66992128	0.607172643869892\\
182.6706816	0.608006672226856\\
182.67980544	0.60884070058382\\
182.6877888	0.609674728940784\\
182.69653248	0.610508757297748\\
182.70147456	0.611342785654712\\
182.72238336	0.612176814011676\\
182.75355648	0.613010842368641\\
182.93945472	0.613844870725605\\
182.95238016	0.614678899082569\\
182.96074368	0.615512927439533\\
182.9653056	0.616346955796497\\
182.97024768	0.617180984153461\\
182.97823104	0.618015012510425\\
182.98697472	0.618849040867389\\
182.99609856	0.619683069224354\\
183.00066048	0.620517097581318\\
183.20822784	0.621351125938282\\
183.2295168	0.622185154295246\\
183.23788032	0.62301918265221\\
183.24700416	0.623853211009174\\
183.25156608	0.624687239366138\\
183.25536768	0.625521267723103\\
183.26449152	0.626355296080067\\
183.26905344	0.627189324437031\\
183.27741696	0.628023352793995\\
183.493728	0.628857381150959\\
183.49828992	0.629691409507923\\
183.5108352	0.630525437864887\\
183.51501696	0.631359466221852\\
183.52452096	0.632193494578816\\
183.53288448	0.63302752293578\\
183.5374464	0.633861551292744\\
183.55037184	0.634695579649708\\
183.55911552	0.635529608006672\\
183.57622272	0.636363636363636\\
183.78797184	0.6371976647206\\
183.80127744	0.638031693077565\\
183.80583936	0.638865721434529\\
183.81420288	0.639699749791493\\
183.81914496	0.640533778148457\\
183.82332672	0.641367806505421\\
183.82788864	0.642201834862385\\
183.83663232	0.643035863219349\\
183.84461568	0.643869891576314\\
183.85792128	0.644703919933278\\
184.06624896	0.645537948290242\\
184.08715776	0.646371976647206\\
184.09590144	0.64720600500417\\
184.10502528	0.648040033361134\\
184.10920704	0.648874061718098\\
184.11376896	0.649708090075063\\
184.1266944	0.650542118432027\\
184.15292544	0.651376146788991\\
184.35174912	0.652210175145955\\
184.36011264	0.653044203502919\\
184.37341824	0.653878231859883\\
184.3737984	0.654712260216847\\
184.37798016	0.655546288573811\\
184.38596352	0.656380316930776\\
184.387104	0.65721434528774\\
184.39508736	0.658048373644704\\
184.40383104	0.658882402001668\\
184.43044224	0.659716430358632\\
184.63344768	0.660550458715596\\
184.65055488	0.66138448707256\\
184.65929856	0.662218515429525\\
184.66766208	0.663052543786489\\
184.67260416	0.663886572143453\\
184.68096768	0.664720600500417\\
184.6855296	0.665554628857381\\
184.69427328	0.666388657214345\\
184.70757888	0.667222685571309\\
184.9155264	0.668056713928274\\
184.92807168	0.668890742285238\\
184.93225344	0.669724770642202\\
184.94479872	0.670558798999166\\
184.9497408	0.67139282735613\\
184.95430272	0.672226855713094\\
184.9630464	0.673060884070058\\
184.96760832	0.673894912427022\\
184.97217024	0.674728940783987\\
184.98471552	0.675562969140951\\
185.1968448	0.676396997497915\\
185.20939008	0.677231025854879\\
185.2177536	0.678065054211843\\
185.22193536	0.678899082568807\\
185.22687744	0.679733110925771\\
185.23562112	0.680567139282736\\
185.24854656	0.6814011676397\\
185.25729024	0.682235195996664\\
185.27059584	0.683069224353628\\
185.47398144	0.683903252710592\\
185.48690688	0.684737281067556\\
185.50439424	0.68557130942452\\
185.508576	0.686405337781485\\
185.51275776	0.687239366138449\\
185.52112128	0.688073394495413\\
185.53442688	0.688907422852377\\
185.54393088	0.689741451209341\\
185.56521984	0.690575479566305\\
185.7727872	0.691409507923269\\
185.78571264	0.692243536280233\\
185.79407616	0.693077564637198\\
185.79901824	0.693911592994162\\
185.80281984	0.694745621351126\\
185.81194368	0.69557964970809\\
185.82524928	0.696413678065054\\
185.84729856	0.697247706422018\\
186.050304	0.698081734778982\\
186.05866752	0.698915763135947\\
186.0712128	0.699749791492911\\
186.07577472	0.700583819849875\\
186.0807168	0.701417848206839\\
186.08946048	0.702251876563803\\
186.10238592	0.703085904920767\\
186.1282368	0.703919933277731\\
186.3316224	0.704753961634696\\
186.34074624	0.70558798999166\\
186.35329152	0.706422018348624\\
186.3620352	0.707256046705588\\
186.36621696	0.708090075062552\\
186.3753408	0.708924103419516\\
186.37952256	0.70975813177648\\
186.3886464	0.710592160133445\\
186.4057536	0.711426188490409\\
186.6091392	0.712260216847373\\
186.6262464	0.713094245204337\\
186.63499008	0.713928273561301\\
186.6433536	0.714762301918265\\
186.64791552	0.715596330275229\\
186.65703936	0.716430358632194\\
186.67034496	0.717264386989158\\
186.696576	0.718098415346122\\
186.9037632	0.718932443703086\\
186.91212672	0.71976647206005\\
186.92543232	0.720600500417014\\
186.9379776	0.721434528773978\\
186.94253952	0.722268557130942\\
186.95584512	0.723102585487907\\
186.9912	0.723936613844871\\
187.1850816	0.724770642201835\\
187.19420544	0.725604670558799\\
187.20294912	0.726438698915763\\
187.20713088	0.727272727272727\\
187.2154944	0.728106755629691\\
187.21967616	0.728940783986656\\
187.22918016	0.72977481234362\\
187.24172544	0.730608840700584\\
187.4454912	0.731442869057548\\
187.46221824	0.732276897414512\\
187.47172224	0.733110925771476\\
187.48388736	0.73394495412844\\
187.48844928	0.734778982485405\\
187.4968128	0.735613010842369\\
187.5063168	0.736447039199333\\
187.51049856	0.737281067556297\\
187.523424	0.738115095913261\\
187.54965504	0.738949124270225\\
187.75266048	0.739783152627189\\
187.761024	0.740617180984153\\
187.76596608	0.741451209341118\\
187.7743296	0.742285237698082\\
187.78307328	0.743119266055046\\
187.78687488	0.74395329441201\\
187.8009408	0.744787322768974\\
187.83591552	0.745621351125938\\
188.03435904	0.746455379482902\\
188.04728448	0.747289407839867\\
188.05526784	0.748123436196831\\
188.06059008	0.748957464553795\\
188.06933376	0.749791492910759\\
188.08682112	0.750625521267723\\
188.29476864	0.751459549624687\\
188.30731392	0.752293577981651\\
188.32480128	0.753127606338616\\
188.33354496	0.75396163469558\\
188.34190848	0.754795663052544\\
188.3464704	0.755629691409508\\
188.35521408	0.756463719766472\\
188.35939584	0.757297748123436\\
188.36851968	0.7581317764804\\
188.39893248	0.758965804837364\\
188.59775616	0.759799833194329\\
188.60611968	0.760633861551293\\
188.6106816	0.761467889908257\\
188.61486336	0.762301918265221\\
188.6277888	0.763135946622185\\
188.63691264	0.763969974979149\\
188.64527616	0.764804003336113\\
188.66314368	0.765638031693078\\
188.8748928	0.766472060050042\\
188.88781824	0.767306088407006\\
188.90074368	0.76814011676397\\
188.90948736	0.768974145120934\\
188.91823104	0.769808173477898\\
188.92735488	0.770642201834862\\
188.94408192	0.771476230191827\\
189.1524096	0.772310258548791\\
189.1695168	0.773144286905755\\
189.17864064	0.773978315262719\\
189.18700416	0.774812343619683\\
189.19536768	0.775646371976647\\
189.21741696	0.776480400333611\\
189.42954624	0.777314428690575\\
189.4470336	0.77814845704754\\
189.45577728	0.778982485404504\\
189.4641408	0.779816513761468\\
189.47288448	0.780650542118432\\
189.49037184	0.781484570475396\\
189.49873536	0.78231859883236\\
189.52990848	0.783152627189324\\
189.72873216	0.783986655546289\\
189.73709568	0.784820683903253\\
189.7416576	0.785654712260217\\
189.74964096	0.786488740617181\\
189.7587648	0.787322768974145\\
189.76332672	0.788156797331109\\
189.76750848	0.788990825688073\\
189.77663232	0.789824854045038\\
189.78955776	0.790658882402002\\
190.00168704	0.791492910758966\\
190.01423232	0.79232693911593\\
190.02373632	0.793160967472894\\
190.0362816	0.793994995829858\\
190.04046336	0.794829024186822\\
190.04920704	0.795663052543786\\
190.06251264	0.796497080900751\\
190.27464192	0.797331109257715\\
190.29136896	0.798165137614679\\
190.30467456	0.798999165971643\\
190.31341824	0.799833194328607\\
190.3176	0.800667222685571\\
190.33128576	0.801501251042535\\
190.36588032	0.8023352793995\\
190.57344768	0.803169307756464\\
190.58637312	0.804003336113428\\
190.5951168	0.804837364470392\\
190.60348032	0.805671392827356\\
190.61260416	0.80650542118432\\
190.62096768	0.807339449541284\\
190.64301696	0.808173477898249\\
190.86350976	0.809007506255213\\
190.86769152	0.809841534612177\\
190.88099712	0.810675562969141\\
190.88936064	0.811509591326105\\
190.89392256	0.812343619683069\\
190.89886464	0.813177648040033\\
190.91597184	0.814011676396997\\
191.13646464	0.814845704753962\\
191.15357184	0.815679733110926\\
191.15851392	0.81651376146789\\
191.16687744	0.817347789824854\\
191.17524096	0.818181818181818\\
191.1805632	0.819015846538782\\
191.19729024	0.819849874895746\\
191.22352128	0.820683903252711\\
191.41778304	0.821517931609675\\
191.43565056	0.822351959966639\\
191.44401408	0.823185988323603\\
191.45313792	0.824020016680567\\
191.46606336	0.824854045037531\\
191.47442688	0.825688073394495\\
191.69606016	0.82652210175146\\
191.70860544	0.827356130108424\\
191.71696896	0.828190158465388\\
191.73065472	0.829024186822352\\
191.73901824	0.829858215179316\\
191.74738176	0.83069224353628\\
191.76068736	0.831526271893244\\
191.76943104	0.832360300250208\\
191.98574208	0.833194328607173\\
191.99866752	0.834028356964137\\
192.01615488	0.834862385321101\\
192.02109696	0.835696413678065\\
192.0340224	0.836530442035029\\
192.04656768	0.837364470391993\\
192.26287872	0.838198498748957\\
192.28074624	0.839032527105922\\
192.29329152	0.839866555462886\\
192.30279552	0.84070058381985\\
192.31115904	0.841534612176814\\
192.31952256	0.842368640533778\\
192.3457536	0.843202668890742\\
192.55788288	0.844036697247706\\
192.5662464	0.844870725604671\\
192.57460992	0.845704753961635\\
192.59247744	0.846538782318599\\
192.60578304	0.847372810675563\\
192.61870848	0.848206839032527\\
192.83920128	0.849040867389491\\
192.8475648	0.849874895746455\\
192.8608704	0.850708924103419\\
192.86961408	0.851542952460384\\
192.87379584	0.852376980817348\\
192.88710144	0.853211009174312\\
192.90002688	0.854045037531276\\
193.10379264	0.85487906588824\\
193.13382528	0.855713094245204\\
193.14256896	0.856547122602168\\
193.14675072	0.857381150959133\\
193.16043648	0.858215179316097\\
193.17792384	0.859049207673061\\
193.40297856	0.859883236030025\\
193.4197056	0.860717264386989\\
193.42806912	0.861551292743953\\
193.43757312	0.862385321100917\\
193.4501184	0.863219349457882\\
193.46798592	0.864053377814846\\
193.68847872	0.86488740617181\\
193.69266048	0.865721434528774\\
193.710528	0.866555462885738\\
193.72307328	0.867389491242702\\
193.73675904	0.868223519599666\\
193.75006464	0.86905754795663\\
193.95307008	0.869891576313595\\
193.96979712	0.870725604670559\\
193.98766464	0.871559633027523\\
193.98766464	0.872393661384487\\
194.00020992	0.873227689741451\\
194.01389568	0.874061718098415\\
194.25643776	0.874895746455379\\
194.26480128	0.875729774812344\\
194.27810688	0.876563803169308\\
194.29103232	0.877397831526272\\
194.30015616	0.878231859883236\\
194.52521088	0.8790658882402\\
194.53775616	0.879899916597164\\
194.55524352	0.880733944954128\\
194.56360704	0.881567973311093\\
194.57235072	0.882402001668057\\
194.59858176	0.883236030025021\\
194.8148928	0.884070058381985\\
194.83276032	0.884904086738949\\
194.8453056	0.885738115095913\\
194.86317312	0.886572143452877\\
194.86735488	0.887406171809841\\
195.09202944	0.888240200166806\\
195.11407872	0.88907422852377\\
195.12244224	0.889908256880734\\
195.14449152	0.890742285237698\\
195.1665408	0.891576313594662\\
195.39539712	0.892410341951626\\
195.41326464	0.89324437030859\\
195.42162816	0.894078398665555\\
195.65998848	0.894912427022519\\
195.68203776	0.895746455379483\\
195.69458304	0.896580483736447\\
195.72499584	0.897414512093411\\
195.93712512	0.898248540450375\\
195.96335616	0.899082568807339\\
195.97171968	0.899916597164304\\
195.98540544	0.900750625521268\\
196.01961984	0.901584653878232\\
196.23212928	0.902418682235196\\
196.24885632	0.90325271059216\\
196.26672384	0.904086738949124\\
196.27926912	0.904920767306088\\
196.50926592	0.905754795663053\\
196.5218112	0.906588824020017\\
196.54386048	0.907422852376981\\
196.56590976	0.908256880733945\\
196.57921536	0.909090909090909\\
196.81681536	0.909924937447873\\
196.83886464	0.910758965804837\\
196.86091392	0.911592994161802\\
197.08977024	0.912427022518766\\
197.10231552	0.91326105087573\\
197.11980288	0.914095079232694\\
197.36690688	0.914929107589658\\
197.36690688	0.915763135946622\\
197.38895616	0.916597164303586\\
197.41100544	0.917431192660551\\
197.63568	0.918265221017515\\
197.66191104	0.919099249374479\\
197.67027456	0.919933277731443\\
197.69232384	0.920767306088407\\
197.71855488	0.921601334445371\\
197.93904768	0.922435362802335\\
197.95159296	0.923269391159299\\
197.97364224	0.924103419516264\\
198.21618432	0.924937447873228\\
198.2382336	0.925771476230192\\
198.28119168	0.926605504587156\\
198.51118848	0.92743953294412\\
198.52791552	0.928273561301084\\
198.76209408	0.929107589658048\\
198.78832512	0.929941618015013\\
198.79668864	0.930775646371977\\
198.82291968	0.931609674728941\\
199.06964352	0.932443703085905\\
199.08332928	0.933277731442869\\
199.3425984	0.934111759799833\\
199.36882944	0.934945788156797\\
199.3863168	0.935779816513762\\
199.61137152	0.936613844870726\\
199.64596608	0.93744787322769\\
199.66801536	0.938281901584654\\
199.91892096	0.939115929941618\\
199.945152	0.939949958298582\\
200.1960576	0.940783986655546\\
200.46483072	0.94161801501251\\
200.50360704	0.942452043369475\\
200.7681984	0.943286071726439\\
200.82484224	0.944120100083403\\
201.07156608	0.944954128440367\\
201.3403392	0.945788156797331\\
201.5912448	0.946622185154295\\
201.62583936	0.947456213511259\\
201.91248	0.948290241868224\\
201.98166912	0.949124270225188\\
202.44052224	0.949958298582152\\
202.49716608	0.950792326939116\\
202.74807168	0.95162635529608\\
203.01266304	0.952460383653044\\
203.06930688	0.953294412010008\\
203.32439424	0.954128440366973\\
203.56275456	0.954962468723937\\
203.89653504	0.955796497080901\\
204.16948992	0.956630525437865\\
204.44662656	0.957464553794829\\
204.71958144	0.958298582151793\\
205.26967296	0.959132610508757\\
205.37041536	0.959966638865721\\
205.84181376	0.960800667222686\\
205.84181376	0.96163469557965\\
206.39190528	0.962468723936614\\
206.39190528	0.963302752293578\\
206.99864064	0.964136780650542\\
208.09882368	0.964970809007506\\
208.67096448	0.96580483736447\\
209.221056	0.966638865721435\\
224.88246	0.967472894078399\\
224.88246	0.968306922435363\\
224.88246	0.969140950792327\\
224.88246	0.969974979149291\\
224.88246	0.970809007506255\\
224.88246	0.971643035863219\\
224.88246	0.972477064220184\\
224.88246	0.973311092577148\\
224.88246	0.974145120934112\\
224.88246	0.974979149291076\\
224.88246	0.97581317764804\\
224.88246	0.976647206005004\\
224.88246	0.977481234361968\\
224.88246	0.978315262718932\\
224.88246	0.979149291075897\\
224.88246	0.979983319432861\\
224.88246	0.980817347789825\\
224.88246	0.981651376146789\\
224.88246	0.982485404503753\\
224.88246	0.983319432860717\\
296.072832	0.984153461217681\\
296.072832	0.984987489574646\\
296.072832	0.98582151793161\\
296.072832	0.986655546288574\\
296.072832	0.987489574645538\\
296.072832	0.988323603002502\\
296.072832	0.989157631359466\\
296.072832	0.98999165971643\\
296.072832	0.990825688073395\\
296.072832	0.991659716430359\\
296.072832	0.992493744787323\\
296.072832	0.993327773144287\\
296.072832	0.994161801501251\\
296.072832	0.994995829858215\\
296.072832	0.995829858215179\\
296.072832	0.996663886572143\\
296.072832	0.997497914929108\\
296.072832	0.998331943286072\\
296.072832	0.999165971643036\\
296.072832	1\\
};
\addlegendentry{With Repeaters}

\addplot [color=black, line width=2.5pt]
  table[row sep=crcr]{%
45.45154944	0\\
59.19775488	0.000834028356964137\\
63.70797312	0.00166805671392827\\
66.50557056	0.00250208507089241\\
68.69263104	0.00333611342785655\\
70.5538944	0.00417014178482068\\
71.23552128	0.00500417014178482\\
72.91620864	0.00583819849874896\\
73.87193088	0.00667222685571309\\
74.63263104	0.00750625521267723\\
75.48190848	0.00834028356964137\\
76.30039296	0.00917431192660551\\
77.45341824	0.0100083402835696\\
78.1000704	0.0108423686405338\\
79.03640448	0.0116763969974979\\
79.88150016	0.0125104253544621\\
80.83152	0.0133444537114262\\
81.77773824	0.0141784820683903\\
82.60990848	0.0150125104253545\\
83.44588032	0.0158465387823186\\
84.95929728	0.0166805671392827\\
85.61507328	0.0175145954962469\\
86.38489728	0.018348623853211\\
87.43223808	0.0191826522101751\\
87.89793408	0.0200166805671393\\
88.83540864	0.0208507089241034\\
89.58356352	0.0216847372810676\\
90.23895936	0.0225187656380317\\
90.63128448	0.0233527939949958\\
91.3828608	0.02418682235196\\
92.31653376	0.0250208507089241\\
92.95330176	0.0258548790658882\\
93.24032256	0.0266889074228524\\
93.51783936	0.0275229357798165\\
94.35267072	0.0283569641367807\\
94.9430592	0.0291909924937448\\
95.51025792	0.0300250208507089\\
96.26259456	0.0308590492076731\\
96.82066944	0.0316930775646372\\
97.11643392	0.0325271059216013\\
97.60455936	0.0333611342785655\\
97.96609152	0.0341951626355296\\
98.73097344	0.0350291909924937\\
99.36013824	0.0358632193494579\\
99.8224128	0.036697247706422\\
100.49111424	0.0375312760633862\\
100.76406912	0.0383653044203503\\
101.24763264	0.0391993327773144\\
101.89922688	0.0400333611342786\\
102.44817792	0.0408673894912427\\
102.66905088	0.0417014178482068\\
103.127904	0.042535446205171\\
103.61488896	0.0433694745621351\\
104.05473408	0.0442035029190992\\
104.19197184	0.0450375312760634\\
104.93062272	0.0458715596330275\\
105.3841536	0.0467055879899917\\
105.6787776	0.0475396163469558\\
106.0570368	0.0483736447039199\\
106.40450304	0.0492076730608841\\
106.88426496	0.0500417014178482\\
107.06902272	0.0508757297748123\\
107.45640576	0.0517097581317765\\
107.75901312	0.0525437864887406\\
108.041472	0.0533778148457048\\
108.41516928	0.0542118432026689\\
108.67938048	0.055045871559633\\
108.9481536	0.0558798999165972\\
109.1591424	0.0567139282735613\\
109.53816192	0.0575479566305254\\
109.9156608	0.0583819849874896\\
110.12360832	0.0592160133444537\\
110.63378304	0.0600500417014178\\
110.95425792	0.060884070058382\\
111.13483392	0.0617180984153461\\
111.24432	0.0625521267723103\\
111.6225792	0.0633861551292744\\
112.05900288	0.0642201834862385\\
112.4627328	0.0650542118432027\\
112.64368896	0.0658882402001668\\
113.22039168	0.0667222685571309\\
113.59028736	0.0675562969140951\\
113.85792	0.0683903252710592\\
114.25404672	0.0692243536280234\\
114.78703104	0.0700583819849875\\
115.0820352	0.0708924103419516\\
115.20026496	0.0717264386989158\\
115.45953408	0.0725604670558799\\
115.7454144	0.073394495412844\\
115.939296	0.0742285237698082\\
116.1997056	0.0750625521267723\\
116.3270592	0.0758965804837364\\
116.59545216	0.0767306088407006\\
116.91174528	0.0775646371976647\\
117.2679552	0.0783986655546289\\
117.44434944	0.079232693911593\\
117.72528768	0.0800667222685571\\
118.07845632	0.0809007506255213\\
118.54833408	0.0817347789824854\\
118.77757056	0.0825688073394495\\
118.95814656	0.0834028356964137\\
119.32804224	0.0842368640533778\\
119.60099712	0.085070892410342\\
119.88687744	0.0859049207673061\\
120.09292416	0.0867389491242702\\
120.44913408	0.0875729774812344\\
120.58599168	0.0884070058381985\\
120.74413824	0.0892410341951626\\
120.8547648	0.0900750625521268\\
121.04370432	0.0909090909090909\\
121.31209728	0.0917431192660551\\
121.67248896	0.0925771476230192\\
121.94544384	0.0934111759799833\\
122.13932544	0.0942452043369475\\
122.23170432	0.0950792326939116\\
122.43014784	0.0959132610508757\\
122.69778048	0.0967472894078399\\
122.79510144	0.097581317764804\\
122.9228352	0.0984153461217681\\
123.01483392	0.0992493744787323\\
123.3581184	0.100083402835696\\
123.56492544	0.100917431192661\\
123.63525504	0.101751459549625\\
123.82875648	0.102585487906589\\
123.93900288	0.103419516263553\\
124.20701568	0.104253544620517\\
124.41040128	0.105087572977481\\
124.51532544	0.105921601334445\\
124.77953664	0.10675562969141\\
124.95517056	0.107589658048374\\
125.06579712	0.108423686405338\\
125.25017472	0.109257714762302\\
125.51856768	0.110091743119266\\
125.64554112	0.11092577147623\\
125.83029888	0.111759799833194\\
125.91013248	0.112593828190158\\
126.099072	0.113427856547123\\
126.30587904	0.114261884904087\\
126.4735296	0.115095913261051\\
126.57465216	0.115929941618015\\
126.7586496	0.116763969974979\\
126.79438464	0.117597998331943\\
127.02362112	0.118432026688907\\
127.25589888	0.119266055045872\\
127.44141696	0.120100083402836\\
127.52923392	0.1209341117598\\
127.8059904	0.121768140116764\\
127.91585664	0.122602168473728\\
128.17626624	0.123436196830692\\
128.3743296	0.124270225187656\\
128.47469184	0.125104253544621\\
128.72635776	0.125938281901585\\
128.75677056	0.126772310258549\\
129.02934528	0.127606338615513\\
129.30724224	0.128440366972477\\
129.55814784	0.129274395329441\\
129.59312256	0.130108423686405\\
129.85239168	0.130942452043369\\
130.05919872	0.131776480400334\\
130.16450304	0.132610508757298\\
130.41160704	0.133444537114262\\
130.6400832	0.134278565471226\\
130.7237184	0.13511259382819\\
130.90353408	0.135946622185154\\
130.98754944	0.136780650542118\\
131.21146368	0.137614678899083\\
131.2825536	0.138448707256047\\
131.57299584	0.139282735613011\\
131.75737344	0.140116763969975\\
131.84557056	0.140950792326939\\
132.0257664	0.141784820683903\\
132.1189056	0.142618849040867\\
132.22839168	0.143452877397832\\
132.3964224	0.144286905754796\\
132.58118016	0.14512093411176\\
132.67279872	0.145954962468724\\
132.80015232	0.146788990825688\\
132.91001856	0.147623019182652\\
132.9818688	0.148457047539616\\
133.15750272	0.14929107589658\\
133.27117056	0.150125104253545\\
133.43387904	0.150959132610509\\
133.50877056	0.151793160967473\\
133.5445056	0.152627189324437\\
133.71063552	0.153461217681401\\
133.81746048	0.154295246038365\\
133.9094592	0.155129274395329\\
134.09839872	0.155963302752294\\
134.22195072	0.156797331109258\\
134.358048	0.157631359466222\\
134.424576	0.158465387823186\\
134.59108608	0.15929941618015\\
134.67890304	0.160133444537114\\
134.88114816	0.160967472894078\\
134.95641984	0.161801501251043\\
135.11038464	0.162635529608007\\
135.20238336	0.163469557964971\\
135.2476224	0.164303586321935\\
135.42211584	0.165137614678899\\
135.49738752	0.165971643035863\\
135.63386496	0.166805671392827\\
135.72206208	0.167639699749791\\
135.95966208	0.168473728106756\\
136.07371008	0.16930775646372\\
136.11324672	0.170141784820684\\
136.35160704	0.170975813177648\\
136.372896	0.171809841534612\\
136.54891008	0.172643869891576\\
136.59795072	0.17347789824854\\
136.65953664	0.174311926605505\\
136.83935232	0.175145954962469\\
136.92716928	0.175979983319433\\
137.10736512	0.176814011676397\\
137.20886784	0.177648040033361\\
137.2263552	0.178482068390325\\
137.4164352	0.179316096747289\\
137.50805376	0.180150125104254\\
137.68406784	0.180984153461218\\
137.75021568	0.181818181818182\\
137.77682688	0.182652210175146\\
137.79013248	0.18348623853211\\
137.86920576	0.184320266889074\\
137.97032832	0.185154295246038\\
138.0798144	0.185988323603002\\
138.25202688	0.186822351959967\\
138.340224	0.187656380316931\\
138.42842112	0.188490408673895\\
138.61736064	0.189324437030859\\
138.65689728	0.190158465387823\\
138.815424	0.190992493744787\\
138.90362112	0.191826522101751\\
138.95950464	0.192660550458716\\
139.176576	0.19349457881568\\
139.20242688	0.194328607172644\\
139.37007744	0.195162635529608\\
139.45751424	0.195996663886572\\
139.49248896	0.196830692243536\\
139.69055232	0.1976647206005\\
139.7525184	0.198498748957465\\
139.79205504	0.199332777314429\\
139.9730112	0.200166805671393\\
140.0338368	0.201000834028357\\
140.05626624	0.201834862385321\\
140.29842816	0.202668890742285\\
140.32884096	0.203502919099249\\
140.50447488	0.204336947456214\\
140.592672	0.205170975813178\\
140.69835648	0.206005004170142\\
140.79491712	0.206839032527106\\
140.87855232	0.20767306088407\\
140.90972544	0.208507089241034\\
141.07699584	0.209341117597998\\
141.16443264	0.210175145954962\\
141.27924096	0.211009174311927\\
141.38492544	0.211843202668891\\
141.44651136	0.212677231025855\\
141.4689408	0.213511259382819\\
141.64039296	0.214345287739783\\
141.723648	0.215179316096747\\
141.75444096	0.216013344453711\\
141.92627328	0.216847372810676\\
142.00534656	0.21768140116764\\
142.02739584	0.218515429524604\\
142.1950464	0.219349457881568\\
142.27373952	0.220183486238532\\
142.29160704	0.221017514595496\\
142.312896	0.22185154295246\\
142.48054656	0.222685571309425\\
142.58965248	0.223519599666389\\
142.740576	0.224353628023353\\
142.8413184	0.225187656380317\\
142.87249152	0.226021684737281\\
143.12757888	0.226855713094245\\
143.16179328	0.227689741451209\\
143.32108032	0.228523769808173\\
143.41231872	0.229357798165138\\
143.4305664	0.230191826522102\\
143.45261568	0.231025854879066\\
143.61988608	0.23185988323603\\
143.69173632	0.232693911592994\\
143.71644672	0.233527939949958\\
143.88827904	0.234361968306922\\
143.97647616	0.235195996663887\\
143.99928576	0.236030025020851\\
144.17453952	0.236864053377815\\
144.24943104	0.237698081734779\\
144.27946368	0.238532110091743\\
144.30189312	0.239366138448707\\
144.5349312	0.240200166805671\\
144.56192256	0.241034195162636\\
144.57522816	0.2418682235196\\
144.73375488	0.242702251876564\\
144.80332416	0.243536280233528\\
144.8390592	0.244370308590492\\
144.87479424	0.245204336947456\\
145.0367424	0.24603836530442\\
145.12075776	0.246872393661384\\
145.29677184	0.247706422018349\\
145.39751424	0.248540450375313\\
145.41158016	0.249374478732277\\
145.60470144	0.250208507089241\\
145.6754112	0.251042535446205\\
145.71000576	0.251876563803169\\
145.88145792	0.252710592160133\\
145.94760576	0.253544620517098\\
145.97915904	0.254378648874062\\
146.15403264	0.255212677231026\\
146.2114368	0.25604670558799\\
146.24260992	0.256880733944954\\
146.25971712	0.257714762301918\\
146.4319296	0.258548790658882\\
146.52849024	0.259382819015847\\
146.54635776	0.260216847372811\\
146.73073536	0.261050875729775\\
146.80144512	0.261884904086739\\
146.82311424	0.262718932443703\\
146.83641984	0.263552960800667\\
147.02992128	0.264386989157631\\
147.10025088	0.265221017514595\\
147.26371968	0.26605504587156\\
147.35229696	0.266889074228524\\
147.369024	0.267723102585488\\
147.3994368	0.268557130942452\\
147.43060992	0.269391159299416\\
147.59293824	0.27022518765638\\
147.65072256	0.271059216013344\\
147.66820992	0.271893244370309\\
147.68607744	0.272727272727273\\
147.85258752	0.273561301084237\\
147.94534656	0.274395329441201\\
147.96283392	0.275229357798165\\
148.11261696	0.276063386155129\\
148.19625216	0.276897414512093\\
148.23540864	0.277731442869058\\
148.39431552	0.278565471226022\\
148.4866944	0.279399499582986\\
148.51254528	0.28023352793995\\
148.54752	0.281067556296914\\
148.74216192	0.281901584653878\\
148.78588032	0.282735613010842\\
148.8117312	0.283569641367806\\
149.0056128	0.284403669724771\\
149.06719872	0.285237698081735\\
149.09000832	0.286071726438699\\
149.269824	0.286905754795663\\
149.34927744	0.287739783152627\\
149.36638464	0.288573811509591\\
149.6176704	0.289407839866555\\
149.63439744	0.29024186822352\\
149.64390144	0.291075896580484\\
149.65264512	0.291909924937448\\
149.81611392	0.292743953294412\\
149.90773248	0.293577981651376\\
149.91647616	0.29441201000834\\
149.93396352	0.295246038365304\\
149.94764928	0.296080066722269\\
150.1232832	0.296914095079233\\
150.19399296	0.297748123436197\\
150.21984384	0.298582151793161\\
150.2905536	0.299416180150125\\
150.39167616	0.300250208507089\\
150.46656768	0.301084236864053\\
150.4844352	0.301918265221018\\
150.50572416	0.302752293577982\\
150.67337472	0.303586321934946\\
150.74826624	0.30442035029191\\
150.7695552	0.305254378648874\\
150.78704256	0.306088407005838\\
150.9501312	0.306922435362802\\
151.01703936	0.307756463719766\\
151.04251008	0.308590492076731\\
151.05163392	0.309424520433695\\
151.06950144	0.310258548790659\\
151.23259008	0.311092577147623\\
151.3378944	0.311926605504587\\
151.35956352	0.312760633861551\\
151.53519744	0.313594662218515\\
151.61427072	0.31442869057548\\
151.62795648	0.315262718932444\\
151.77773952	0.316096747289408\\
151.86175488	0.316930775646372\\
151.89178752	0.317764804003336\\
151.90129152	0.3185988323603\\
151.91421696	0.319432860717264\\
152.08604928	0.320266889074229\\
152.1647424	0.321100917431193\\
152.19173376	0.321934945788157\\
152.21758464	0.322768974145121\\
152.39397888	0.323603002502085\\
152.46430848	0.324437030859049\\
152.48635776	0.325271059216013\\
152.6703552	0.326105087572977\\
152.73270144	0.326939115929942\\
152.74942848	0.327773144286906\\
152.75893248	0.32860717264387\\
152.78934528	0.329441201000834\\
153.00527616	0.330275229357798\\
153.0315072	0.331109257714762\\
153.04557312	0.331943286071726\\
153.19953792	0.332777314428691\\
153.23831424	0.333611342785655\\
153.30484224	0.334445371142619\\
153.31358592	0.335279399499583\\
153.33031296	0.336113427856547\\
153.38353536	0.336947456213511\\
153.55574784	0.337781484570475\\
153.58540032	0.33861551292744\\
153.59870592	0.339449541284404\\
153.6169536	0.340283569641368\\
153.8374464	0.341117597998332\\
153.86329728	0.341951626355296\\
153.87622272	0.34278565471226\\
153.88572672	0.343619683069224\\
153.90739584	0.344453711426188\\
154.14081408	0.345287739783153\\
154.15754112	0.346121768140117\\
154.1795904	0.346955796497081\\
154.3867776	0.347789824854045\\
154.43581824	0.348623853211009\\
154.53237888	0.349457881567973\\
154.64224512	0.350291909924937\\
154.71713664	0.351125938281902\\
154.73044224	0.351959966638866\\
154.90645632	0.35279399499583\\
154.95473664	0.353628023352794\\
154.99807488	0.354462051709758\\
155.01176064	0.355296080066722\\
155.1832128	0.356130108423686\\
155.21856768	0.356964136780651\\
155.2801536	0.357798165137615\\
155.28851712	0.358632193494579\\
155.30220288	0.359466221851543\\
155.46909312	0.360300250208507\\
155.54930688	0.361134278565471\\
155.56185216	0.361968306922435\\
155.5880832	0.362802335279399\\
155.75991552	0.363636363636364\\
155.82606336	0.364470391993328\\
155.8484928	0.365304420350292\\
155.87016192	0.366138448707256\\
156.04959744	0.36697247706422\\
156.12068736	0.367806505421184\\
156.12943104	0.368640533778148\\
156.15110016	0.369474562135113\\
156.30582528	0.370308590492077\\
156.39326208	0.371142618849041\\
156.41569152	0.371976647206005\\
156.43355904	0.372810675562969\\
156.63048192	0.373644703919933\\
156.67496064	0.374478732276897\\
156.69662976	0.375312760633862\\
156.7057536	0.376146788990826\\
156.71943936	0.37698081734779\\
156.88670976	0.377814845704754\\
156.9661632	0.378648874061718\\
156.97832832	0.379482902418682\\
157.00493952	0.380316930775646\\
157.16346624	0.38115095913261\\
157.2474816	0.381984987489575\\
157.26915072	0.382819015846539\\
157.42349568	0.383653044203503\\
157.47101568	0.384487072560467\\
157.53716352	0.385321100917431\\
157.54628736	0.386155129274395\\
157.5630144	0.386989157631359\\
157.585824	0.387823185988324\\
157.8063168	0.388657214345288\\
157.82798592	0.389491242702252\\
157.8405312	0.390325271059216\\
157.85421696	0.39115929941618\\
158.03517312	0.391993327773144\\
158.1047424	0.392827356130108\\
158.12299008	0.393661384487073\\
158.32067328	0.394495412844037\\
158.37769728	0.395329441201001\\
158.39518464	0.396163469557965\\
158.40430848	0.396997497914929\\
158.41305216	0.397831526271893\\
158.43472128	0.398665554628857\\
158.65521408	0.399499582985821\\
158.66433792	0.400333611342786\\
158.68106496	0.40116763969975\\
158.6901888	0.402001668056714\\
158.85327744	0.402835696413678\\
158.8840704	0.403669724770642\\
158.94983808	0.404503753127606\\
158.9544	0.405337781484571\\
158.96694528	0.406171809841535\\
158.98937472	0.407005838198499\\
159.13421568	0.407839866555463\\
159.21366912	0.408673894912427\\
159.23153664	0.409507923269391\\
159.249024	0.410341951626355\\
159.35052672	0.411175979983319\\
159.44708736	0.412010008340284\\
159.50030976	0.412844036697248\\
159.52121856	0.413678065054212\\
159.53072256	0.414512093411176\\
159.54402816	0.41534612176814\\
159.6538944	0.416180150125104\\
159.77288448	0.417014178482068\\
159.79911552	0.417848206839033\\
159.81242112	0.418682235195997\\
159.838272	0.419516263552961\\
160.06788864	0.420350291909925\\
160.08081408	0.421184320266889\\
160.09373952	0.422018348623853\\
160.10704512	0.422852376980817\\
160.26177024	0.423686405337781\\
160.30054656	0.424520433694746\\
160.36213248	0.42535446205171\\
160.370496	0.426188490408674\\
160.38456192	0.427022518765638\\
160.55183232	0.427856547122602\\
160.59555072	0.428690575479566\\
160.64383104	0.42952460383653\\
160.65295488	0.430358632193495\\
160.66968192	0.431192660550459\\
160.69211136	0.432026688907423\\
160.87268736	0.432860717264387\\
160.9293312	0.433694745621351\\
160.94795904	0.434528773978315\\
160.98711552	0.435362802335279\\
161.18936064	0.436196830692244\\
161.21179008	0.437030859049208\\
161.22433536	0.437864887406172\\
161.22927744	0.438698915763136\\
161.24600448	0.4395329441201\\
161.3304	0.440366972477064\\
161.44482816	0.441201000834028\\
161.48930688	0.442035029190992\\
161.50565376	0.442869057547957\\
161.510976	0.443703085904921\\
161.52846336	0.444537114261885\\
161.71284096	0.445371142618849\\
161.77024512	0.446205170975813\\
161.78317056	0.447039199332777\\
161.79191424	0.447873227689741\\
161.81016192	0.448707256046706\\
161.98161408	0.44954128440367\\
162.05194368	0.450375312760634\\
162.06182784	0.451209341117598\\
162.07779456	0.452043369474562\\
162.0869184	0.452877397831526\\
162.23289984	0.45371142618849\\
162.28422144	0.454545454545455\\
162.33706368	0.455379482902419\\
162.3549312	0.456213511259383\\
162.38648448	0.457047539616347\\
162.5621184	0.457881567973311\\
162.6115392	0.458715596330275\\
162.62902656	0.459549624687239\\
162.64157184	0.460383653044203\\
162.66818304	0.461217681401168\\
162.84799872	0.462051709758132\\
162.90122112	0.462885738115096\\
162.90958464	0.46371976647206\\
162.91870848	0.464553794829024\\
162.93619584	0.465387823185988\\
163.09472256	0.466221851542952\\
163.16125056	0.467055879899917\\
163.18710144	0.467889908256881\\
163.19622528	0.468723936613845\\
163.20877056	0.469557964970809\\
163.22625792	0.470391993327773\\
163.45967616	0.471226021684737\\
163.47716352	0.472060050041701\\
163.49008896	0.472894078398666\\
163.51708032	0.47372810675563\\
163.72882944	0.474562135112594\\
163.75506048	0.475396163469558\\
163.76760576	0.476230191826522\\
163.77216768	0.477064220183486\\
163.80790272	0.47789824854045\\
164.01965184	0.478732276897414\\
164.03599872	0.479566305254379\\
164.04512256	0.480400333611343\\
164.058048	0.481234361968307\\
164.23444224	0.482068390325271\\
164.30097024	0.482902418682235\\
164.31351552	0.483736447039199\\
164.3222592	0.484570475396163\\
164.33138304	0.485404503753128\\
164.34849024	0.486238532110092\\
164.50321536	0.487072560467056\\
164.58571008	0.48790658882402\\
164.60395776	0.488740617180984\\
164.61726336	0.489574645537948\\
164.63056896	0.490408673894912\\
164.80164096	0.491242702251877\\
164.87615232	0.492076730608841\\
164.88527616	0.492910758965805\\
164.89478016	0.493744787322769\\
164.91568896	0.494578815679733\\
165.1053888	0.495412844036697\\
165.15785088	0.496246872393661\\
165.18484224	0.497080900750625\\
165.20270976	0.49791492910759\\
165.36503808	0.498748957464554\\
165.44030976	0.499582985821518\\
165.44867328	0.500417014178482\\
165.46235904	0.501251042535446\\
165.47946624	0.50208507089241\\
165.4969536	0.502919099249375\\
165.7174464	0.503753127606339\\
165.7345536	0.504587155963303\\
165.73873536	0.505421184320267\\
165.7478592	0.506255212677231\\
165.76572672	0.507089241034195\\
165.99458304	0.507923269391159\\
166.0082688	0.508757297748123\\
166.02499584	0.509591326105088\\
166.0386816	0.510425354462052\\
166.21393536	0.511259382819016\\
166.28920704	0.51209341117598\\
166.31163648	0.512927439532944\\
166.33748736	0.513761467889908\\
166.50475776	0.514595496246872\\
166.56634368	0.515429524603837\\
166.57508736	0.516263552960801\\
166.5880128	0.517097581317765\\
166.5975168	0.517931609674729\\
166.61424384	0.518765638031693\\
166.8389184	0.519599666388657\\
166.85640576	0.520433694745621\\
166.86514944	0.521267723102586\\
166.88301696	0.52210175145955\\
167.05903104	0.522935779816514\\
167.11225344	0.523769808173478\\
167.14266624	0.524603836530442\\
167.15179008	0.525437864887406\\
167.16433536	0.52627189324437\\
167.1734592	0.527105921601334\\
167.34947328	0.527939949958299\\
167.42018304	0.528773978315263\\
167.42474496	0.529608006672227\\
167.4376704	0.530442035029191\\
167.46390144	0.531276063386155\\
167.631552	0.532110091743119\\
167.70150144	0.532944120100083\\
167.71024512	0.533778148457048\\
167.71822848	0.534612176814012\\
167.7322944	0.535446205170976\\
167.73723648	0.53628023352794\\
167.95316736	0.537114261884904\\
167.99118336	0.537948290241868\\
168.00562944	0.538782318598832\\
168.01437312	0.539616346955797\\
168.03148032	0.540450375312761\\
168.17251968	0.541284403669725\\
168.25577472	0.542118432026689\\
168.26908032	0.542952460383653\\
168.2816256	0.543786488740617\\
168.2949312	0.544620517097581\\
168.3044352	0.545454545454545\\
168.48957312	0.54628857381151\\
168.54241536	0.547122602168474\\
168.55952256	0.547956630525438\\
168.57700992	0.548790658882402\\
168.58157184	0.549624687239366\\
168.61198464	0.55045871559633\\
168.8233536	0.551292743953294\\
168.8366592	0.552126772310259\\
168.84502272	0.552960800667223\\
168.85414656	0.553794829024187\\
168.86289024	0.554628857381151\\
169.0305408	0.555462885738115\\
169.10923392	0.556296914095079\\
169.12710144	0.557130942452043\\
169.14002688	0.557964970809008\\
169.294752	0.558798999165972\\
169.38713088	0.559633027522936\\
169.39967616	0.5604670558799\\
169.40461824	0.561301084236864\\
169.42172544	0.562135112593828\\
169.42704768	0.562969140950792\\
169.63727616	0.563803169307756\\
169.68099456	0.564637197664721\\
169.69087872	0.565471226021685\\
169.70760576	0.566305254378649\\
169.72129152	0.567139282735613\\
169.95470976	0.567973311092577\\
169.96725504	0.568807339449541\\
169.9847424	0.569641367806505\\
170.00679168	0.57047539616347\\
170.17900416	0.571309424520434\\
170.24097024	0.572143452877398\\
170.24933376	0.572977481234362\\
170.2584576	0.573811509591326\\
170.26682112	0.57464553794829\\
170.302176	0.575479566305254\\
170.5131648	0.576313594662219\\
170.5264704	0.577147623019183\\
170.53939584	0.577981651376147\\
170.54813952	0.578815679733111\\
170.5530816	0.579649708090075\\
170.5701888	0.580483736447039\\
170.77281408	0.581317764804003\\
170.81197056	0.582151793160967\\
170.82945792	0.582985821517932\\
170.83858176	0.583819849874896\\
170.8515072	0.58465387823186\\
171.0681984	0.585487906588824\\
171.08948736	0.586321934945788\\
171.10279296	0.587155963302752\\
171.11153664	0.587989991659716\\
171.12484224	0.588824020016681\\
171.15981696	0.589658048373645\\
171.35369856	0.590492076730609\\
171.38449152	0.591326105087573\\
171.39285504	0.592160133444537\\
171.39855744	0.592994161801501\\
171.43239168	0.593828190158465\\
171.65250432	0.59466221851543\\
171.661248	0.595496246872394\\
171.67037184	0.596330275229358\\
171.68367744	0.597164303586322\\
171.84220416	0.597998331943286\\
171.93458304	0.59883236030025\\
171.94788864	0.599666388657214\\
171.96081408	0.600500417014178\\
171.97335936	0.601334445371143\\
172.13682816	0.602168473728107\\
172.2162816	0.603002502085071\\
172.22920704	0.603836530442035\\
172.24213248	0.604670558798999\\
172.27672704	0.605504587155963\\
172.48467456	0.606338615512927\\
172.49798016	0.607172643869892\\
172.5109056	0.608006672226856\\
172.5242112	0.60884070058382\\
172.53713664	0.609674728940784\\
172.56298752	0.610508757297748\\
172.76599296	0.611342785654712\\
172.78690176	0.612176814011676\\
172.79716608	0.613010842368641\\
172.80971136	0.613844870725605\\
172.81845504	0.614678899082569\\
172.83252096	0.615512927439533\\
172.99484928	0.616346955796497\\
173.0697408	0.617180984153461\\
173.07848448	0.618015012510425\\
173.09140992	0.618849040867389\\
173.1001536	0.619683069224354\\
173.11764096	0.620517097581318\\
173.33357184	0.621351125938282\\
173.34687744	0.622185154295246\\
173.35980288	0.62301918265221\\
173.37272832	0.623853211009174\\
173.3776704	0.624687239366138\\
173.39515776	0.625521267723103\\
173.55406464	0.626355296080067\\
173.6323776	0.627189324437031\\
173.63769984	0.628023352793995\\
173.65442688	0.628857381150959\\
173.6722944	0.629691409507923\\
173.81789568	0.630525437864887\\
173.9060928	0.631359466221852\\
173.92358016	0.632193494578816\\
173.93612544	0.63302752293578\\
173.94486912	0.633861551292744\\
173.96729856	0.634695579649708\\
174.15623808	0.635529608006672\\
174.19235328	0.636363636363636\\
174.20832	0.6371976647206\\
174.21364224	0.638031693077565\\
174.22238592	0.638865721434529\\
174.45960576	0.639699749791493\\
174.47709312	0.640533778148457\\
174.48659712	0.641367806505421\\
174.4953408	0.642201834862385\\
174.50028288	0.643035863219349\\
174.53449728	0.643869891576314\\
174.7424448	0.644703919933278\\
174.759552	0.645537948290242\\
174.77247744	0.646371976647206\\
174.78122112	0.64720600500417\\
174.78958464	0.648040033361134\\
174.79452672	0.648874061718098\\
174.80745216	0.649708090075063\\
175.02300288	0.650542118432027\\
175.04125056	0.651376146788991\\
175.05835776	0.652210175145955\\
175.06710144	0.653044203502919\\
175.07546496	0.653878231859883\\
175.2480576	0.654712260216847\\
175.3221888	0.655546288573811\\
175.32675072	0.656380316930776\\
175.34005632	0.65721434528774\\
175.34461824	0.658048373644704\\
175.3659072	0.658882402001668\\
175.38795648	0.659716430358632\\
175.60426752	0.660550458715596\\
175.61757312	0.66138448707256\\
175.62555648	0.662218515429525\\
175.6301184	0.663052543786489\\
175.63049856	0.663886572143453\\
175.6472256	0.664720600500417\\
175.69626624	0.665554628857381\\
175.86809856	0.666388657214345\\
175.89014784	0.667222685571309\\
175.90307328	0.668056713928274\\
175.9076352	0.668890742285238\\
175.92018048	0.669724770642202\\
175.96884096	0.670558798999166\\
176.16310272	0.67139282735613\\
176.17602816	0.672226855713094\\
176.18477184	0.673060884070058\\
176.20263936	0.673894912427022\\
176.2155648	0.674728940783987\\
176.42769408	0.675562969140951\\
176.45772672	0.676396997497915\\
176.4664704	0.677231025854879\\
176.47141248	0.678065054211843\\
176.4835776	0.678899082568807\\
176.4930816	0.679733110925771\\
176.66947584	0.680567139282736\\
176.71319424	0.6814011676397\\
176.72992128	0.682235195996664\\
176.7439872	0.683069224353628\\
176.76071424	0.683903252710592\\
176.76945792	0.684737281067556\\
176.78238336	0.68557130942452\\
177.00325632	0.686405337781485\\
177.02606592	0.687239366138449\\
177.03442944	0.688073394495413\\
177.05533824	0.688907422852377\\
177.06864384	0.689741451209341\\
177.24123648	0.690575479566305\\
177.30244224	0.691409507923269\\
177.31118592	0.692243536280233\\
177.3199296	0.693077564637198\\
177.33247488	0.693911592994162\\
177.47921664	0.694745621351126\\
177.56589312	0.69557964970809\\
177.57919872	0.696413678065054\\
177.59288448	0.697247706422018\\
177.60580992	0.698081734778982\\
177.6145536	0.698915763135947\\
177.63660288	0.699749791492911\\
177.848352	0.700583819849875\\
177.86583936	0.701417848206839\\
177.87458304	0.702251876563803\\
177.88294656	0.703085904920767\\
177.8920704	0.703919933277731\\
177.90461568	0.704753961634696\\
177.93160704	0.70558798999166\\
178.142976	0.706422018348624\\
178.16464512	0.707256046705588\\
178.1733888	0.708090075062552\\
178.17795072	0.708924103419516\\
178.19125632	0.70975813177648\\
178.37145216	0.710592160133445\\
178.42543488	0.711426188490409\\
178.43341824	0.712260216847373\\
178.45052544	0.713094245204337\\
178.45508736	0.713928273561301\\
178.46383104	0.714762301918265\\
178.47257472	0.715596330275229\\
178.48550016	0.716430358632194\\
178.70257152	0.717264386989158\\
178.71055488	0.718098415346122\\
178.72348032	0.718932443703086\\
178.732224	0.71976647206005\\
178.73754624	0.720600500417014\\
178.74971136	0.721434528773978\\
178.95803904	0.722268557130942\\
178.99681536	0.723102585487907\\
179.00555904	0.723936613844871\\
179.01430272	0.724770642201835\\
179.01848448	0.725604670558799\\
179.03140992	0.726438698915763\\
179.04471552	0.727272727272727\\
179.25608448	0.728106755629691\\
179.26558848	0.728940783986656\\
179.28193536	0.72977481234362\\
179.29067904	0.730608840700584\\
179.29980288	0.731442869057548\\
179.3081664	0.732276897414512\\
179.31310848	0.733110925771476\\
179.32185216	0.73394495412844\\
179.55108864	0.734778982485405\\
179.56895616	0.735613010842369\\
179.57693952	0.736447039199333\\
179.58226176	0.737281067556297\\
179.5989888	0.738115095913261\\
179.61723648	0.738949124270225\\
179.8194816	0.739783152627189\\
179.84153088	0.740617180984153\\
179.8498944	0.741451209341118\\
179.85863808	0.742285237698082\\
179.86814208	0.743119266055046\\
179.88905088	0.74395329441201\\
179.90653824	0.744787322768974\\
180.10118016	0.745621351125938\\
180.10118016	0.746455379482902\\
180.1179072	0.747289407839867\\
180.13197312	0.748123436196831\\
180.1445184	0.748957464553795\\
180.15364224	0.749791492910759\\
180.15364224	0.750625521267723\\
180.17949312	0.751459549624687\\
180.40036608	0.752293577981651\\
180.41367168	0.753127606338616\\
180.42659712	0.75396163469558\\
180.45282816	0.754795663052544\\
180.5988096	0.755629691409508\\
180.69118848	0.756463719766472\\
180.70411392	0.757297748123436\\
180.70791552	0.7581317764804\\
180.71703936	0.758965804837364\\
180.7299648	0.759799833194329\\
180.73870848	0.760633861551293\\
180.94209408	0.761467889908257\\
180.95882112	0.762301918265221\\
180.96300288	0.763135946622185\\
180.97250688	0.763969974979149\\
180.9808704	0.764804003336113\\
180.994176	0.765638031693078\\
181.00710144	0.766472060050042\\
181.04207616	0.767306088407006\\
181.24926336	0.76814011676397\\
181.2583872	0.768974145120934\\
181.27625472	0.769808173477898\\
181.28005632	0.770642201834862\\
181.28918016	0.771476230191827\\
181.5225984	0.772310258548791\\
181.54388736	0.773144286905755\\
181.5530112	0.773978315262719\\
181.56213504	0.774812343619683\\
181.57430016	0.775646371976647\\
181.5796224	0.776480400333611\\
181.5967296	0.777314428690575\\
181.79973504	0.77814845704754\\
181.80809856	0.778982485404504\\
181.821024	0.779816513761468\\
181.82596608	0.780650542118432\\
181.83889152	0.781484570475396\\
181.84801536	0.78231859883236\\
181.87386624	0.783152627189324\\
182.09892096	0.783986655546289\\
182.10728448	0.784820683903253\\
182.11602816	0.785654712260217\\
182.125152	0.786488740617181\\
182.12971392	0.787322768974145\\
182.34070272	0.788156797331109\\
182.38974336	0.788990825688073\\
182.40190848	0.789824854045038\\
182.4064704	0.790658882402002\\
182.419776	0.791492910758966\\
182.4330816	0.79232693911593\\
182.64901248	0.793160967472894\\
182.65775616	0.793994995829858\\
182.6706816	0.794829024186822\\
182.67942528	0.795663052543786\\
182.6839872	0.796497080900751\\
182.70147456	0.797331109257715\\
182.72352384	0.798165137614679\\
182.94781824	0.798999165971643\\
182.95238016	0.799833194328607\\
182.96492544	0.800667222685571\\
182.98279296	0.801501251042535\\
182.9957184	0.8023352793995\\
183.22533504	0.803169307756464\\
183.24206208	0.804003336113428\\
183.25156608	0.804837364470392\\
183.2599296	0.805671392827356\\
183.2732352	0.80650542118432\\
183.30782976	0.807339449541284\\
183.50247168	0.808173477898249\\
183.51501696	0.809007506255213\\
183.52452096	0.809841534612177\\
183.5336448	0.810675562969141\\
183.54657024	0.811509591326105\\
183.56823936	0.812343619683069\\
183.77542656	0.813177648040033\\
183.8016576	0.814011676396997\\
183.80964096	0.814845704753962\\
183.82332672	0.815679733110926\\
183.83169024	0.81651376146789\\
183.845376	0.817347789824854\\
184.07841408	0.818181818181818\\
184.08715776	0.819015846538782\\
184.09666176	0.819849874895746\\
184.1133888	0.820683903252711\\
184.14342144	0.821517931609675\\
184.36011264	0.822351959966639\\
184.3776	0.823185988323603\\
184.38634368	0.824020016680567\\
184.39508736	0.824854045037531\\
184.4175168	0.825688073394495\\
184.62888576	0.82652210175146\\
184.65055488	0.827356130108424\\
184.66348032	0.828190158465388\\
184.67678592	0.829024186822352\\
184.6855296	0.829858215179316\\
184.92350976	0.83069224353628\\
184.93187328	0.831526271893244\\
184.94555904	0.832360300250208\\
184.95848448	0.833194328607173\\
184.96760832	0.834028356964137\\
185.18391936	0.834862385321101\\
185.20977024	0.835696413678065\\
185.22269568	0.836530442035029\\
185.23143936	0.837364470391993\\
185.2405632	0.838198498748957\\
185.261472	0.839032527105922\\
185.4781632	0.839866555462886\\
185.50439424	0.84070058381985\\
185.51351808	0.841534612176814\\
185.53062528	0.842368640533778\\
185.5656	0.843202668890742\\
185.78571264	0.844036697247706\\
185.79065472	0.844870725604671\\
185.7993984	0.845704753961635\\
185.81194368	0.846538782318599\\
185.82943104	0.847372810675563\\
186.05866752	0.848206839032527\\
186.07615488	0.849040867389491\\
186.08489856	0.849874895746455\\
186.097824	0.850708924103419\\
186.12861696	0.851542952460384\\
186.34416768	0.852376980817348\\
186.35367168	0.853211009174312\\
186.3582336	0.854045037531276\\
186.36659712	0.85487906588824\\
186.3753408	0.855713094245204\\
186.40537344	0.856547122602168\\
186.6224448	0.857381150959133\\
186.64411392	0.858215179316097\\
186.65703936	0.859049207673061\\
186.687072	0.859883236030025\\
186.90794496	0.860717264386989\\
186.91630848	0.861551292743953\\
186.92505216	0.862385321100917\\
186.93379584	0.863219349457882\\
186.95584512	0.864053377814846\\
187.19344512	0.86488740617181\\
187.21131264	0.865721434528774\\
187.21587456	0.866555462885738\\
187.23792384	0.867389491242702\\
187.47172224	0.868223519599666\\
187.48844928	0.86905754795663\\
187.50593664	0.869891576313595\\
187.68271104	0.870725604670559\\
187.7572224	0.871559633027523\\
187.77014784	0.872393661384487\\
187.78801536	0.873227689741451\\
187.80056064	0.874061718098415\\
187.81006464	0.874895746455379\\
188.04690432	0.875729774812344\\
188.0518464	0.876563803169308\\
188.06439168	0.877397831526272\\
188.09138304	0.878231859883236\\
188.30313216	0.8790658882402\\
188.32061952	0.879899916597164\\
188.3293632	0.880733944954128\\
188.3426688	0.881567973311093\\
188.35521408	0.882402001668057\\
188.37726336	0.883236030025021\\
188.58863232	0.884070058381985\\
188.61904512	0.884904086738949\\
188.62854912	0.885738115095913\\
188.63691264	0.886572143452877\\
188.64983808	0.887406171809841\\
188.88363648	0.888240200166806\\
188.90568576	0.88907422852377\\
188.92697472	0.889908256880734\\
189.15659136	0.890742285237698\\
189.1733184	0.891576313594662\\
189.18700416	0.892410341951626\\
189.20449152	0.89324437030859\\
189.21779712	0.894078398665555\\
189.433728	0.894912427022519\\
189.45995904	0.895746455379483\\
189.48162816	0.896580483736447\\
189.49493376	0.897414512093411\\
189.73671552	0.898248540450375\\
189.75458304	0.899082568807339\\
189.7682688	0.899916597164304\\
190.01005056	0.900750625521268\\
190.02373632	0.901584653878232\\
190.04046336	0.902418682235196\\
190.07543808	0.90325271059216\\
190.30467456	0.904086738949124\\
190.31798016	0.904920767306088\\
190.33128576	0.905754795663053\\
190.37044224	0.906588824020017\\
190.59055488	0.907422852376981\\
190.60348032	0.908256880733945\\
190.61678592	0.909090909090909\\
190.64301696	0.909924937447873\\
190.86807168	0.910758965804837\\
190.89392256	0.911592994161802\\
190.9334592	0.912427022518766\\
191.14520832	0.91326105087573\\
191.153952	0.914095079232694\\
191.1805632	0.914929107589658\\
191.19310848	0.915763135946622\\
191.42690688	0.916597164303586\\
191.44819584	0.917431192660551\\
191.48811264	0.918265221017515\\
191.71696896	0.919099249374479\\
191.73901824	0.919933277731443\\
191.76068736	0.920767306088407\\
191.98574208	0.921601334445371\\
192.01197312	0.922435362802335\\
192.04238592	0.923269391159299\\
192.25869696	0.924103419516264\\
192.29329152	0.924937447873228\\
192.3153408	0.925771476230192\\
192.3457536	0.926605504587156\\
192.55788288	0.92743953294412\\
192.59247744	0.928273561301084\\
192.83920128	0.929107589658048\\
192.86125056	0.929941618015013\\
192.87835776	0.930775646371977\\
193.13800704	0.931609674728941\\
193.16461824	0.932443703085905\\
193.19503104	0.933277731442869\\
193.42464768	0.934111759799833\\
193.46798592	0.934945788156797\\
193.69266048	0.935779816513762\\
193.72801536	0.936613844870726\\
193.9747392	0.93744787322769\\
194.00020992	0.938281901584654\\
194.01769728	0.939115929941618\\
194.27810688	0.939949958298582\\
194.30015616	0.940783986655546\\
194.53775616	0.94161801501251\\
194.57235072	0.942452043369475\\
194.81907456	0.943286071726439\\
194.84986752	0.944120100083403\\
195.09202944	0.944954128440367\\
195.14449152	0.945788156797331\\
195.4003392	0.946622185154295\\
195.42162816	0.947456213511259\\
195.65998848	0.948290241868224\\
195.71663232	0.949124270225188\\
195.97171968	0.949958298582152\\
196.02418176	0.950792326939116\\
196.2537984	0.95162635529608\\
196.50926592	0.952460383653044\\
196.56590976	0.953294412010008\\
196.83886464	0.954128440366973\\
197.093952	0.954962468723937\\
197.14641408	0.955796497080901\\
197.36690688	0.956630525437865\\
197.41936896	0.957464553794829\\
197.66191104	0.958298582151793\\
197.71855488	0.959132610508757\\
198.21618432	0.959966638865721\\
198.49332096	0.960800667222686\\
198.5499648	0.96163469557965\\
198.79668864	0.962468723936614\\
199.06128	0.963302752293578\\
199.3425984	0.964136780650542\\
199.38137472	0.964970809007506\\
199.66801536	0.96580483736447\\
199.92310272	0.966638865721435\\
200.20023936	0.967472894078399\\
200.47319424	0.968306922435363\\
200.7681984	0.969140950792327\\
200.80279296	0.969974979149291\\
201.31828992	0.970809007506255\\
201.36238848	0.971643035863219\\
201.89043072	0.972477064220184\\
201.95961984	0.973311092577148\\
202.24626048	0.974145120934112\\
202.49716608	0.974979149291076\\
202.77430272	0.97581317764804\\
203.32021248	0.976647206005004\\
203.59734912	0.977481234361968\\
203.89653504	0.978315262718932\\
204.42457728	0.979149291075897\\
204.74163072	0.979983319432861\\
205.26967296	0.980817347789825\\
205.84181376	0.981651376146789\\
206.39190528	0.982485404503753\\
208.12087296	0.983319432860717\\
243.491704163265	0.984153461217681\\
243.491704163265	0.984987489574646\\
243.491704163265	0.98582151793161\\
243.491704163265	0.986655546288574\\
243.491704163265	0.987489574645538\\
243.491704163265	0.988323603002502\\
243.491704163265	0.989157631359466\\
243.491704163265	0.98999165971643\\
243.491704163265	0.990825688073395\\
243.491704163265	0.991659716430359\\
243.491704163265	0.992493744787323\\
243.491704163265	0.993327773144287\\
243.491704163265	0.994161801501251\\
243.491704163265	0.994995829858215\\
243.491704163265	0.995829858215179\\
243.491704163265	0.996663886572143\\
243.491704163265	0.997497914929108\\
243.491704163265	0.998331943286072\\
243.491704163265	0.999165971643036\\
243.491704163265	1\\
};
\addlegendentry{Without Repeaters}

\end{axis}
\end{tikzpicture}%

==> figures/var_cdf_EE_sector_full_vs_norep.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.486in,
height=3.566in,
grid=major,
grid style={dashed},
scale only axis,
xmin=0.2,
xmax=2.2,
xlabel style={font=\color{white!15!black}},
xlabel={EE [Mbps/Unit Power]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={CDF of the EE per Sector w and w/o EE opt. [Varying PA Eff]},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,anchor=east, at={(0.5,0.895)}}
]
\addplot [color=mycolor1, dotted, line width=2.5pt]
  table[row sep=crcr]{%
0.351642058001892	0\\
0.401220426095265	0.000834028356964137\\
0.429085811248847	0.00166805671392827\\
0.441351577591317	0.00250208507089241\\
0.461104848658441	0.00333611342785655\\
0.471621708787854	0.00417014178482068\\
0.492134921245175	0.00500417014178482\\
0.504361649502532	0.00583819849874896\\
0.517824583788465	0.00667222685571309\\
0.521710174526701	0.00750625521267723\\
0.53131614600348	0.00834028356964137\\
0.53975357746588	0.00917431192660551\\
0.54945324034693	0.0100083402835696\\
0.563608450008864	0.0108423686405338\\
0.573279484960832	0.0116763969974979\\
0.580928347103951	0.0125104253544621\\
0.588220661403039	0.0133444537114262\\
0.599697858426229	0.0141784820683903\\
0.608044201023366	0.0150125104253545\\
0.614423024130812	0.0158465387823186\\
0.621811632373179	0.0166805671392827\\
0.625512442841881	0.0175145954962469\\
0.633281021779346	0.018348623853211\\
0.641505045043129	0.0191826522101751\\
0.647982764632861	0.0200166805671393\\
0.656417593556254	0.0208507089241034\\
0.660935601273319	0.0216847372810676\\
0.669370430196711	0.0225187656380317\\
0.677711567715832	0.0233527939949958\\
0.687291513802536	0.02418682235196\\
0.69069563482438	0.0250208507089241\\
0.694877915009474	0.0258548790658882\\
0.702862504684565	0.0266889074228524\\
0.710542597295774	0.0275229357798165\\
0.715120463410013	0.0283569641367807\\
0.720874677155653	0.0291909924937448\\
0.724614525709468	0.0300250208507089\\
0.730420790235259	0.0308590492076731\\
0.734368841909676	0.0316930775646372\\
0.738374149442259	0.0325271059216013\\
0.74524224988312	0.0333611342785655\\
0.749794090607283	0.0341951626355296\\
0.753950345402302	0.0350291909924937\\
0.760152195857237	0.0358632193494579\\
0.764823753375747	0.036697247706422\\
0.769706606619301	0.0375312760633862\\
0.773107635036702	0.0383653044203503\\
0.777322391967227	0.0391993327773144\\
0.778859246243335	0.0400333611342786\\
0.784316906408013	0.0408673894912427\\
0.788265450196948	0.0417014178482068\\
0.791744483507979	0.042535446205171\\
0.793830087774969	0.0433694745621351\\
0.797551941515747	0.0442035029190992\\
0.801363401041413	0.0450375312760634\\
0.80351851115684	0.0458715596330275\\
0.807459084294726	0.0467055879899917\\
0.808966874694665	0.0475396163469558\\
0.81247624260355	0.0483736447039199\\
0.814883591185512	0.0492076730608841\\
0.818737951455658	0.0500417014178482\\
0.822630673785139	0.0508757297748123\\
0.825879405603331	0.0517097581317765\\
0.827429739907137	0.0525437864887406\\
0.82973676840478	0.0533778148457048\\
0.831443116312442	0.0542118432026689\\
0.833288747046736	0.055045871559633\\
0.835496062700585	0.0558798999165972\\
0.837745709599844	0.0567139282735613\\
0.840648643302491	0.0575479566305254\\
0.842611686605653	0.0583819849874896\\
0.844518615692303	0.0592160133444537\\
0.845862186018221	0.0600500417014178\\
0.847717223304461	0.060884070058382\\
0.848968315019641	0.0617180984153461\\
0.851114958858822	0.0625521267723103\\
0.853123025331441	0.0633861551292744\\
0.855404514054768	0.0642201834862385\\
0.856676097217484	0.0650542118432027\\
0.857335029031046	0.0658882402001668\\
0.858650552746796	0.0667222685571309\\
0.861156734739326	0.0675562969140951\\
0.862789274390987	0.0683903252710592\\
0.864754232966384	0.0692243536280234\\
0.866594754219193	0.0700583819849875\\
0.867808824442563	0.0708924103419516\\
0.869588961123711	0.0717264386989158\\
0.871730850726905	0.0725604670558799\\
0.873560435649195	0.073394495412844\\
0.875351391413088	0.0742285237698082\\
0.876874889773787	0.0750625521267723\\
0.877771746836769	0.0758965804837364\\
0.87921302058934	0.0767306088407006\\
0.880056228793872	0.0775646371976647\\
0.881128798796204	0.0783986655546289\\
0.88271821047348	0.079232693911593\\
0.884171886168007	0.0800667222685571\\
0.885064335115497	0.0809007506255213\\
0.887122266417414	0.0817347789824854\\
0.888233550573628	0.0825688073394495\\
0.888932106525384	0.0834028356964137\\
0.889981994131485	0.0842368640533778\\
0.891533141725192	0.085070892410342\\
0.892965521342044	0.0859049207673061\\
0.893783231565625	0.0867389491242702\\
0.894617578759089	0.0875729774812344\\
0.896029161431999	0.0884070058381985\\
0.89788118633585	0.0892410341951626\\
0.898466108692465	0.0900750625521268\\
0.899519724029468	0.0909090909090909\\
0.901041266670465	0.0917431192660551\\
0.902484974818735	0.0925771476230192\\
0.903196324290678	0.0934111759799833\\
0.904275768838557	0.0942452043369475\\
0.905008198389065	0.0950792326939116\\
0.906081581860035	0.0959132610508757\\
0.90674102196646	0.0967472894078399\\
0.908105805912245	0.097581317764804\\
0.908632436787748	0.0984153461217681\\
0.910300530885181	0.0992493744787323\\
0.911236155911839	0.100083402835696\\
0.912200847671361	0.100917431192661\\
0.912473820872612	0.101751459549625\\
0.913788272553966	0.102585487906589\\
0.914675289329243	0.103419516263553\\
0.915579815102635	0.104253544620517\\
0.916169051994879	0.105087572977481\\
0.916762583174129	0.105921601334445\\
0.917553780830313	0.10675562969141\\
0.918022212053772	0.107589658048374\\
0.918439113515354	0.108423686405338\\
0.919292251089444	0.109257714762302\\
0.919919205047499	0.110091743119266\\
0.920491005414757	0.11092577147623\\
0.921112831416512	0.111759799833194\\
0.921882056159696	0.112593828190158\\
0.922976409453506	0.113427856547123\\
0.923517833670503	0.114261884904087\\
0.92503249541727	0.115095913261051\\
0.925632091782517	0.115929941618015\\
0.926712051918065	0.116763969974979\\
0.927119356836926	0.117597998331943\\
0.927784335871002	0.118432026688907\\
0.928441114990432	0.119266055045872\\
0.92911163076484	0.120100083402836\\
0.92970560309253	0.1209341117598\\
0.930233461860577	0.121768140116764\\
0.931112758988608	0.122602168473728\\
0.931701157077329	0.123436196830692\\
0.932486527557999	0.124270225187656\\
0.933254953912759	0.125104253544621\\
0.934092185384314	0.125938281901585\\
0.935131160461589	0.126772310258549\\
0.935896450108962	0.127606338615513\\
0.936577319518736	0.128440366972477\\
0.938118563217637	0.129274395329441\\
0.938660346383454	0.130108423686405\\
0.939345860142564	0.130942452043369\\
0.939604307076116	0.131776480400334\\
0.9403710489952	0.132610508757298\\
0.941153157361843	0.133444537114262\\
0.941309731093115	0.134278565471226\\
0.941938563064474	0.13511259382819\\
0.942783602213475	0.135946622185154\\
0.943235609958685	0.136780650542118\\
0.944037727802404	0.137614678899083\\
0.944894155960878	0.138448707256047\\
0.945522213615612	0.139282735613011\\
0.946162901923273	0.140116763969975\\
0.946561060974162	0.140950792326939\\
0.947489780365953	0.141784820683903\\
0.948022708116766	0.142618849040867\\
0.948996486457386	0.143452877397832\\
0.94951556667904	0.144286905754796\\
0.950201364184622	0.14512093411176\\
0.950795985775548	0.145954962468724\\
0.951360474377113	0.146788990825688\\
0.952213620907148	0.147623019182652\\
0.953419345095134	0.148457047539616\\
0.954106036444502	0.14929107589658\\
0.954680756178662	0.150125104253545\\
0.95525496950256	0.150959132610509\\
0.955591516022339	0.151793160967473\\
0.956149752110876	0.152627189324437\\
0.956513096777422	0.153461217681401\\
0.956792235648888	0.154295246038365\\
0.957252823489153	0.155129274395329\\
0.957971185819298	0.155963302752294\\
0.958492696643361	0.156797331109258\\
0.959051332852491	0.157631359466222\\
0.959772963078783	0.158465387823186\\
0.960352705340856	0.15929941618015\\
0.960951945388226	0.160133444537114\\
0.961439925510928	0.160967472894078\\
0.961974184411103	0.161801501251043\\
0.962486590997356	0.162635529608007\\
0.962878432695234	0.163469557964971\\
0.96371632840734	0.164303586321935\\
0.963989163423285	0.165137614678899\\
0.96446972572109	0.165971643035863\\
0.965108654961828	0.166805671392827\\
0.965981581169879	0.167639699749791\\
0.966520526459021	0.168473728106756\\
0.966734855524778	0.16930775646372\\
0.967321355469605	0.170141784820684\\
0.967744765940649	0.170975813177648\\
0.968357918998334	0.171809841534612\\
0.968787861596784	0.172643869891576\\
0.969238604631314	0.17347789824854\\
0.9700338916071	0.174311926605505\\
0.970671798848991	0.175145954962469\\
0.971298922540666	0.175979983319433\\
0.971587453690336	0.176814011676397\\
0.972124189996775	0.177648040033361\\
0.972625177411189	0.178482068390325\\
0.973417254828965	0.179316096747289\\
0.974021043878711	0.180150125104254\\
0.974491902308303	0.180984153461218\\
0.975018067266273	0.181818181818182\\
0.97549761951321	0.182652210175146\\
0.975887064347108	0.18348623853211\\
0.9764443191636	0.184320266889074\\
0.977204402948168	0.185154295246038\\
0.977607342631082	0.185988323603002\\
0.977971958704352	0.186822351959967\\
0.978363117081669	0.187656380316931\\
0.979124834074632	0.188490408673895\\
0.97994906523188	0.189324437030859\\
0.980935917413807	0.190158465387823\\
0.98156135968189	0.190992493744787\\
0.982130224105652	0.191826522101751\\
0.982733298815485	0.192660550458716\\
0.983471837662513	0.19349457881568\\
0.984019053236287	0.194328607172644\\
0.984774735057809	0.195162635529608\\
0.985243542862312	0.195996663886572\\
0.985841936924484	0.196830692243536\\
0.986513713466731	0.1976647206005\\
0.986765470842447	0.198498748957465\\
0.987354018447266	0.199332777314429\\
0.9875724644909	0.200166805671393\\
0.98803221713891	0.201000834028357\\
0.988691556264136	0.201834862385321\\
0.989173025980528	0.202668890742285\\
0.989683123626003	0.203502919099249\\
0.990106967372958	0.204336947456214\\
0.99091015944726	0.205170975813178\\
0.991384709560014	0.206005004170142\\
0.992137869932249	0.206839032527106\\
0.992754545634219	0.20767306088407\\
0.993048114208471	0.208507089241034\\
0.993459196575276	0.209341117597998\\
0.994390663128363	0.210175145954962\\
0.994901214336093	0.211009174311927\\
0.995473772917749	0.211843202668891\\
0.996040243965563	0.212677231025855\\
0.996647152928665	0.213511259382819\\
0.997214804110173	0.214345287739783\\
0.997524263649977	0.215179316096747\\
0.99811048291043	0.216013344453711\\
0.99883885585448	0.216847372810676\\
0.999147455278339	0.21768140116764\\
0.999370354099553	0.218515429524604\\
0.999567566776588	0.219349457881568\\
0.999977645722795	0.220183486238532\\
1.00052506874883	0.221017514595496\\
1.00101197592576	0.22185154295246\\
1.00132167806766	0.222685571309425\\
1.00204960621415	0.223519599666389\\
1.00284960966385	0.224353628023353\\
1.00321112138712	0.225187656380317\\
1.00351079570734	0.226021684737281\\
1.0041595637203	0.226855713094245\\
1.00491891689221	0.227689741451209\\
1.00519946118887	0.228523769808173\\
1.00558154798602	0.229357798165138\\
1.00634504608163	0.230191826522102\\
1.00667401031764	0.231025854879066\\
1.00730199316981	0.23185988323603\\
1.00825535267745	0.232693911592994\\
1.00860167144491	0.233527939949958\\
1.00893306392967	0.234361968306922\\
1.00948432536557	0.235195996663887\\
1.0099284701648	0.236030025020851\\
1.01038111635286	0.236864053377815\\
1.0106590102428	0.237698081734779\\
1.01120683502606	0.238532110091743\\
1.01200112838265	0.239366138448707\\
1.0123958168696	0.240200166805671\\
1.01281290599474	0.241034195162636\\
1.01297255124239	0.2418682235196\\
1.01313135142748	0.242702251876564\\
1.0139061984685	0.243536280233528\\
1.01435143319221	0.244370308590492\\
1.0147181047186	0.245204336947456\\
1.01513609824993	0.24603836530442\\
1.01577357717645	0.246872393661384\\
1.01608246783689	0.247706422018349\\
1.0166880222079	0.248540450375313\\
1.0171063985153	0.249374478732277\\
1.01739591172087	0.250208507089241\\
1.01794839802933	0.251042535446205\\
1.01830710268363	0.251876563803169\\
1.01866239547481	0.252710592160133\\
1.01881909776599	0.253544620517098\\
1.01915469093101	0.254378648874062\\
1.01991230031145	0.255212677231026\\
1.02035493156712	0.25604670558799\\
1.02060003906384	0.256880733944954\\
1.02082915492146	0.257714762301918\\
1.02156718525599	0.258548790658882\\
1.02191292625378	0.259382819015847\\
1.02223760172267	0.260216847372811\\
1.02258181922014	0.261050875729775\\
1.02313190190638	0.261884904086739\\
1.02369050083735	0.262718932443703\\
1.02416085383477	0.263552960800667\\
1.0245389285538	0.264386989157631\\
1.02506214590791	0.265221017514595\\
1.02580656408427	0.26605504587156\\
1.02608803917518	0.266889074228524\\
1.02654471449594	0.267723102585488\\
1.02700221222468	0.268557130942452\\
1.02736105172127	0.269391159299416\\
1.02767017883703	0.27022518765638\\
1.02819343402716	0.271059216013344\\
1.02845835229914	0.271893244370309\\
1.02889237763407	0.272727272727273\\
1.02939552148766	0.273561301084237\\
1.02959566184542	0.274395329441201\\
1.03009640353268	0.275229357798165\\
1.0303816286257	0.276063386155129\\
1.03077725132234	0.276897414512093\\
1.03137269124142	0.277731442869058\\
1.03188435531576	0.278565471226022\\
1.03210190690967	0.279399499582986\\
1.03239599381752	0.28023352793995\\
1.03295451421861	0.281067556296914\\
1.03358800005917	0.281901584653878\\
1.03391467772574	0.282735613010842\\
1.03428635968694	0.283569641367806\\
1.03457959267952	0.284403669724771\\
1.03510494319369	0.285237698081735\\
1.03557748929175	0.286071726438699\\
1.03645863537784	0.286905754795663\\
1.03699884696925	0.287739783152627\\
1.03737527005507	0.288573811509591\\
1.03791597905249	0.289407839866555\\
1.0380870192377	0.29024186822352\\
1.03864798227815	0.291075896580484\\
1.03908058628561	0.291909924937448\\
1.03954545357994	0.292743953294412\\
1.03990171631523	0.293577981651376\\
1.0407999109334	0.29441201000834\\
1.04140241390683	0.295246038365304\\
1.04161939206019	0.296080066722269\\
1.0418275951808	0.296914095079233\\
1.04233079751163	0.297748123436197\\
1.04308325845953	0.298582151793161\\
1.04338677462517	0.299416180150125\\
1.04357129631584	0.300250208507089\\
1.04440466932588	0.301084236864053\\
1.0449261194651	0.301918265221018\\
1.04534176784708	0.302752293577982\\
1.04574441638712	0.303586321934946\\
1.04639969169811	0.30442035029191\\
1.04658163002387	0.305254378648874\\
1.04692336655753	0.306088407005838\\
1.04718622299729	0.306922435362802\\
1.04760783431651	0.307756463719766\\
1.04799614508646	0.308590492076731\\
1.04820256592089	0.309424520433695\\
1.04857309017724	0.310258548790659\\
1.04884405391797	0.311092577147623\\
1.04948166240193	0.311926605504587\\
1.04981049851264	0.312760633861551\\
1.05007423140452	0.313594662218515\\
1.05039050305886	0.31442869057548\\
1.0512219536339	0.315262718932444\\
1.05147535478474	0.316096747289408\\
1.05164697485619	0.316930775646372\\
1.05194338590813	0.317764804003336\\
1.05234792488889	0.3185988323603\\
1.05312553905739	0.319432860717264\\
1.05330445295711	0.320266889074229\\
1.05342450899833	0.321100917431193\\
1.0535156929999	0.321934945788157\\
1.05385249763607	0.322768974145121\\
1.05495740447377	0.323603002502085\\
1.05533079208755	0.324437030859049\\
1.05563474619884	0.325271059216013\\
1.05648411386704	0.326105087572977\\
1.05679194585362	0.326939115929942\\
1.05703943567979	0.327773144286906\\
1.05736735559474	0.32860717264387\\
1.05772431771502	0.329441201000834\\
1.05853929876041	0.330275229357798\\
1.05882942969792	0.331109257714762\\
1.05920995321206	0.331943286071726\\
1.05987119034207	0.332777314428691\\
1.06028465337661	0.333611342785655\\
1.06051035236412	0.334445371142619\\
1.06097059880847	0.335279399499583\\
1.06128677934007	0.336113427856547\\
1.06174648781323	0.336947456213511\\
1.06215565524921	0.337781484570475\\
1.06253540345685	0.33861551292744\\
1.06300445508504	0.339449541284404\\
1.0631293769574	0.340283569641368\\
1.0635276755727	0.341117597998332\\
1.06398647950637	0.341951626355296\\
1.06439421091506	0.34278565471226\\
1.06490430856053	0.343619683069224\\
1.06512914269323	0.344453711426188\\
1.06553851336646	0.345287739783153\\
1.06625502630544	0.346121768140117\\
1.06663927110089	0.346955796497081\\
1.06687661915081	0.347789824854045\\
1.06718673527013	0.348623853211009\\
1.06760810437778	0.349457881567973\\
1.06808287018353	0.350291909924937\\
1.06839171083062	0.351125938281902\\
1.06889212922211	0.351959966638866\\
1.06926724347998	0.35279399499583\\
1.06974463306819	0.353628023352794\\
1.07026033383802	0.354462051709758\\
1.07067225473768	0.355296080066722\\
1.07093846108487	0.356130108423686\\
1.07130711536245	0.356964136780651\\
1.07183253957373	0.357798165137615\\
1.07252498064571	0.358632193494579\\
1.0728810906186	0.359466221851543\\
1.07315594230063	0.360300250208507\\
1.07380612664966	0.361134278565471\\
1.07451288257632	0.361968306922435\\
1.07480957202318	0.362802335279399\\
1.07533467845191	0.363636363636364\\
1.07611960963763	0.364470391993328\\
1.07652985030715	0.365304420350292\\
1.07675109455594	0.366138448707256\\
1.07694885908736	0.36697247706422\\
1.07727844507582	0.367806505421184\\
1.07782851727191	0.368640533778148\\
1.0781754320142	0.369474562135113\\
1.07854942057699	0.370308590492077\\
1.07879302924807	0.371142618849041\\
1.07964202999751	0.371976647206005\\
1.07993397132899	0.372810675562969\\
1.08031445825311	0.373644703919933\\
1.08053875207473	0.374478732276897\\
1.0809098067378	0.375312760633862\\
1.0817687613293	0.376146788990826\\
1.08219037264852	0.37698081734779\\
1.08242980623721	0.377814845704754\\
1.08272583410272	0.378648874061718\\
1.083319794571	0.379482902418682\\
1.08397404133985	0.380316930775646\\
1.08430496033666	0.38115095913261\\
1.08448060697514	0.381984987489575\\
1.08488349637299	0.382819015846539\\
1.08565435206754	0.383653044203503\\
1.08603548745226	0.384487072560467\\
1.08649757470598	0.385321100917431\\
1.08737463035151	0.386155129274395\\
1.08767131979837	0.386989157631359\\
1.08818662252186	0.387823185988324\\
1.08848033639739	0.388657214345288\\
1.08902918461436	0.389491242702252\\
1.08954843804717	0.390325271059216\\
1.09008387345835	0.39115929941618\\
1.09023192373152	0.391993327773144\\
1.0904143959123	0.392827356130108\\
1.09100426531906	0.393661384487073\\
1.09164799940187	0.394495412844037\\
1.09203577771399	0.395329441201001\\
1.09226440267565	0.396163469557965\\
1.09261565356025	0.396997497914929\\
1.09327396281724	0.397831526271893\\
1.09381074049787	0.398665554628857\\
1.09399809212567	0.399499582985821\\
1.09412041145902	0.400333611342786\\
1.09440772555497	0.40116763969975\\
1.09526032354432	0.402001668056714\\
1.09553619267911	0.402835696413678\\
1.09583808720399	0.403669724770642\\
1.09600274162828	0.404503753127606\\
1.09649545561643	0.405337781484571\\
1.09712244610532	0.406171809841535\\
1.09765523304417	0.407005838198499\\
1.09806564112884	0.407839866555463\\
1.09848450826722	0.408673894912427\\
1.09907240835143	0.409507923269391\\
1.09957112371009	0.410341951626355\\
1.09987202266565	0.411175979983319\\
1.1005096447225	0.412010008340284\\
1.10111188645094	0.412844036697248\\
1.10141985649194	0.413678065054212\\
1.10176927360214	0.414512093411176\\
1.10227634148277	0.41534612176814\\
1.10279590351917	0.416180150125104\\
1.1035181798152	0.417014178482068\\
1.1038237781241	0.417848206839033\\
1.10418079938428	0.418682235195997\\
1.10445209537611	0.419516263552961\\
1.10498478040319	0.420350291909925\\
1.10547343572576	0.421184320266889\\
1.10574855574465	0.422018348623853\\
1.10604784773051	0.422852376980817\\
1.10628607183203	0.423686405337781\\
1.10698215923421	0.424520433694746\\
1.10755471781587	0.42535446205171\\
1.10784132872157	0.426188490408674\\
1.10803854638738	0.427022518765638\\
1.10879352638345	0.427856547122602\\
1.10954178205984	0.428690575479566\\
1.10971207842659	0.42952460383653\\
1.10979013372151	0.430358632193495\\
1.11009410956964	0.431192660550459\\
1.11127983989797	0.432026688907423\\
1.11141428316403	0.432860717264387\\
1.11159050977782	0.433694745621351\\
1.11273637297985	0.434528773978315\\
1.11315121373961	0.435362802335279\\
1.113288861259	0.436196830692244\\
1.11344943430356	0.437030859049208\\
1.11356333122596	0.437864887406172\\
1.1145503426681	0.438698915763136\\
1.11489231917605	0.4395329441201\\
1.11521138757601	0.440366972477064\\
1.11529727136326	0.441201000834028\\
1.11559656334912	0.442035029190992\\
1.11660924836858	0.442869057547957\\
1.11696650754943	0.443703085904921\\
1.11771273099604	0.444537114261885\\
1.11824194814244	0.445371142618849\\
1.11862017067999	0.446205170975813\\
1.11891219804471	0.447039199332777\\
1.11912560624333	0.447873227689741\\
1.11954084663462	0.448707256046706\\
1.11984078845344	0.44954128440367\\
1.12041804441066	0.450375312760634\\
1.12087857498728	0.451209341117598\\
1.12112397992051	0.452043369474562\\
1.12155898021537	0.452877397831526\\
1.12198742204014	0.45371142618849\\
1.12240725642961	0.454545454545455\\
1.12297736397447	0.455379482902419\\
1.12336657910981	0.456213511259383\\
1.12384881172937	0.457047539616347\\
1.12469503971944	0.457881567973311\\
1.1250686061657	0.458715596330275\\
1.12604588612658	0.459549624687239\\
1.12636948427395	0.460383653044203\\
1.12674323791836	0.461217681401168\\
1.12692281310988	0.462051709758132\\
1.12742970183395	0.462885738115096\\
1.1282787359328	0.46371976647206\\
1.12877430693223	0.464553794829024\\
1.12893940361865	0.465387823185988\\
1.12907650492146	0.466221851542952\\
1.12960082574862	0.467055879899917\\
1.13022943842122	0.467889908256881\\
1.13071824162226	0.468723936613845\\
1.13090887933768	0.469557964970809\\
1.13129052974084	0.470391993327773\\
1.13185137283328	0.471226021684737\\
1.13244257828691	0.472060050041701\\
1.13260568156094	0.472894078398666\\
1.13276551318177	0.47372810675563\\
1.13308511863847	0.474562135112594\\
1.13348172507319	0.475396163469558\\
1.13405452846651	0.476230191826522\\
1.13463413618918	0.477064220183486\\
1.13494162605987	0.47789824854045\\
1.13583911174966	0.478732276897414\\
1.13652878458666	0.479566305254379\\
1.13673141966171	0.480400333611343\\
1.1371967657635	0.481234361968307\\
1.1380956849925	0.482068390325271\\
1.13851972692741	0.482902418682235\\
1.13872793004802	0.483736447039199\\
1.13939421974518	0.484570475396163\\
1.14016399593456	0.485404503753128\\
1.14035972200574	0.486238532110092\\
1.14056792512634	0.487072560467056\\
1.14121485618366	0.48790658882402\\
1.1413769515569	0.488740617180984\\
1.14212433891437	0.489574645537948\\
1.14231162626138	0.490408673894912\\
1.1424912014529	0.491242702251877\\
1.14282024915093	0.492076730608841\\
1.14325865138799	0.492910758965805\\
1.14382370142475	0.493744787322769\\
1.14421408227588	0.494578815679733\\
1.14490884391168	0.495412844036697\\
1.14577185270301	0.496246872393661\\
1.14619981953862	0.497080900750625\\
1.14628186708785	0.49791492910759\\
1.14695613084256	0.498748957464554\\
1.14753083890173	0.499582985821518\\
1.14807104508504	0.500417014178482\\
1.14824801773755	0.501251042535446\\
1.14839168756376	0.50208507089241\\
1.14888908792693	0.502919099249375\\
1.1495143911098	0.503753127606339\\
1.14990843762435	0.504587155963303\\
1.15002294934068	0.505421184320267\\
1.15026758800739	0.506255212677231\\
1.15061913746449	0.507089241034195\\
1.15125068364671	0.507923269391159\\
1.15175194475597	0.508757297748123\\
1.15194642051889	0.509591326105088\\
1.15204251961052	0.510425354462052\\
1.15222121588864	0.511259382819016\\
1.15277272538574	0.51209341117598\\
1.1530757067326	0.512927439532944\\
1.15379142582358	0.513761467889908\\
1.15394237308601	0.514595496246872\\
1.15413354991446	0.515429524603837\\
1.15476708145907	0.516263552960801\\
1.1551811816536	0.517097581317765\\
1.15567368956043	0.517931609674729\\
1.15589948241967	0.518765638031693\\
1.156106333508	0.519599666388657\\
1.15684883747156	0.520433694745621\\
1.15764318355472	0.521267723102586\\
1.15789042476043	0.52210175145955\\
1.15826111115388	0.522935779816514\\
1.15910276328576	0.523769808173478\\
1.15963672843448	0.524603836530442\\
1.15978767569692	0.525437864887406\\
1.15993470503844	0.52627189324437\\
1.16026438776862	0.527105921601334\\
1.16089582625035	0.527939949958299\\
1.16159644030715	0.528773978315263\\
1.1616849266334	0.529608006672227\\
1.1618191337744	0.530442035029191\\
1.16231074678701	0.531276063386155\\
1.16350615201893	0.532110091743119\\
1.16367911525648	0.532944120100083\\
1.1637929832295	0.533778148457048\\
1.16395229183364	0.534612176814012\\
1.1652163941134	0.535446205170976\\
1.16548203104539	0.53628023352794\\
1.16557572244966	0.537114261884904\\
1.16569023416599	0.537948290241868\\
1.16593227029369	0.538782318598832\\
1.16734735530481	0.539616346955797\\
1.16747929305545	0.540450375312761\\
1.16755365209538	0.541284403669725\\
1.16854905871953	0.542118432026689\\
1.16915681612401	0.542952460383653\\
1.16933639131553	0.543786488740617\\
1.16947965049845	0.544620517097581\\
1.16954459443613	0.545454545454545\\
1.16972416962765	0.54628857381151\\
1.17093103766574	0.547122602168474\\
1.17118610122267	0.547956630525438\\
1.17132473111728	0.548790658882402\\
1.17141061490453	0.549624687239366\\
1.17262916700918	0.55045871559633\\
1.17287715319892	0.551292743953294\\
1.17310486779843	0.552126772310259\\
1.17340155724529	0.552960800667223\\
1.17390427397272	0.553794829024187\\
1.17487199178454	0.554628857381151\\
1.17505937459308	0.555462885738115\\
1.17521032185552	0.556296914095079\\
1.17566639913469	0.557130942452043\\
1.17650744031915	0.557964970809008\\
1.17692018998346	0.558798999165972\\
1.177104970253	0.559633027522936\\
1.17722728958635	0.5604670558799\\
1.17770745803583	0.561301084236864\\
1.17836881407717	0.562135112593828\\
1.17885127392705	0.562969140950792\\
1.17909331005475	0.563803169307756\\
1.17927548778527	0.564637197664721\\
1.18014128000125	0.565471226021685\\
1.18077198179492	0.566305254378649\\
1.18096453560116	0.567139282735613\\
1.18108685493451	0.567973311092577\\
1.18123519965794	0.568807339449541\\
1.18171867756796	0.569641367806505\\
1.18224634280068	0.57047539616347\\
1.18279932560146	0.571309424520434\\
1.18289041446673	0.572143452877398\\
1.18300752872207	0.572977481234362\\
1.18358309376795	0.573811509591326\\
1.18439728455209	0.57464553794829\\
1.18479026794222	0.575479566305254\\
1.18493861266565	0.576313594662219\\
1.18505572692099	0.577147623019183\\
1.1858600937088	0.577981651376147\\
1.18645605246817	0.578815679733111\\
1.18677600520496	0.579649708090075\\
1.18686188899221	0.580483736447039\\
1.18729610861076	0.581317764804003\\
1.18822150052176	0.582151793160967\\
1.18858997489321	0.582985821517932\\
1.18879037039679	0.583819849874896\\
1.18907349372906	0.58465387823186\\
1.189822807237	0.585487906588824\\
1.1904671862447	0.586321934945788\\
1.19065899340419	0.587155963302752\\
1.19080994066663	0.587989991659716\\
1.1916465187546	0.588824020016681\\
1.19224947591282	0.589658048373645\\
1.19255884687969	0.590492076730609\\
1.19268116621304	0.591326105087573\\
1.19303213754372	0.592160133444537\\
1.19370202389653	0.592994161801501\\
1.19431035563175	0.593828190158465\\
1.19448993082327	0.59466221851543\\
1.19457581461052	0.595496246872394\\
1.19469292886586	0.596330275229358\\
1.1948126456602	0.597164303586322\\
1.19521357218992	0.597998331943286\\
1.19575265058108	0.59883236030025\\
1.19636117244085	0.599666388657214\\
1.19647306554701	0.600500417014178\\
1.19662401280944	0.601334445371143\\
1.19764492559203	0.602168473728107\\
1.1981722370475	0.603002502085071\\
1.19833308206074	0.603836530442035\\
1.19846140534876	0.604670558798999\\
1.19854989167501	0.605504587155963\\
1.19914708973332	0.606338615512927\\
1.20007997491751	0.607172643869892\\
1.20024414456891	0.608006672226856\\
1.20041851468242	0.60884070058382\\
1.20093389259708	0.609674728940784\\
1.2016911562571	0.610508757297748\\
1.2020969386866	0.611342785654712\\
1.20225850976074	0.612176814011676\\
1.20234583335712	0.613010842368641\\
1.20255259666859	0.613844870725605\\
1.20325462195484	0.614678899082569\\
1.20391372456952	0.615512927439533\\
1.20407967049832	0.616346955796497\\
1.20418699116531	0.617180984153461\\
1.20436656635683	0.618015012510425\\
1.20464532473897	0.618849040867389\\
1.20543294520203	0.619683069224354\\
1.20596192276845	0.620517097581318\\
1.20605301163371	0.621351125938282\\
1.20620135635714	0.622185154295246\\
1.20652887732486	0.62301918265221\\
1.20738290906656	0.623853211009174\\
1.20785917370493	0.624687239366138\\
1.20798149303829	0.625521267723103\\
1.20814177571909	0.626355296080067\\
1.20831201549224	0.627189324437031\\
1.20932545264947	0.628023352793995\\
1.20969916878325	0.628857381150959\\
1.20993860237195	0.629691409507923\\
1.21005831916629	0.630525437864887\\
1.2102137462988	0.631359466221852\\
1.21153821092833	0.632193494578816\\
1.21177859745027	0.63302752293578\\
1.2119269421737	0.633861551292744\\
1.21201803103896	0.634695579649708\\
1.21210911990422	0.635529608006672\\
1.21244246319066	0.636363636363636\\
1.21364180239712	0.6371976647206\\
1.21384096086022	0.638031693077565\\
1.21391528197545	0.638865721434529\\
1.21403499876979	0.639699749791493\\
1.21446614639717	0.640533778148457\\
1.21559912471332	0.641367806505421\\
1.2156641881885	0.642201834862385\\
1.21578390498285	0.643035863219349\\
1.21596348017437	0.643869891576314\\
1.21613645260275	0.644703919933278\\
1.21747555533774	0.645537948290242\\
1.21764732291224	0.646371976647206\\
1.21768375845834	0.64720600500417\\
1.21779827017468	0.648040033361134\\
1.2179778453662	0.648874061718098\\
1.21930774279904	0.649708090075063\\
1.21955626784021	0.650542118432027\\
1.2197016572283	0.651376146788991\\
1.21978688549028	0.652210175145955\\
1.21990786348502	0.653044203502919\\
1.22030443013879	0.653878231859883\\
1.22138456892705	0.654712260216847\\
1.22138456892705	0.655546288573811\\
1.22149908064338	0.656380316930776\\
1.22159537458666	0.65721434528774\\
1.22165523298383	0.658048373644704\\
1.22176437090643	0.658882402001668\\
1.22253826449467	0.659716430358632\\
1.22322101978965	0.660550458715596\\
1.22340413919689	0.66138448707256\\
1.22346660013307	0.662218515429525\\
1.2235811118494	0.663052543786489\\
1.22379191750901	0.663886572143453\\
1.22509610486906	0.664720600500417\\
1.22533001806246	0.665554628857381\\
1.2254497348568	0.666388657214345\\
1.22557205419016	0.667222685571309\\
1.22566834813343	0.668056713928274\\
1.22649709110629	0.668890742285238\\
1.22720124360887	0.669724770642202\\
1.22734698579329	0.670558798999166\\
1.22738081880039	0.67139282735613\\
1.22746149750962	0.672226855713094\\
1.22756039399191	0.673060884070058\\
1.22780243011961	0.673894912427022\\
1.22916095548153	0.674728940783987\\
1.22933272305603	0.675562969140951\\
1.22942381192129	0.676396997497915\\
1.22952010586457	0.677231025854879\\
1.2300889362124	0.678065054211843\\
1.23102697594993	0.678899082568807\\
1.23123517907053	0.679733110925771\\
1.23138872887198	0.680567139282736\\
1.23177362571727	0.6814011676397\\
1.23295545735451	0.682235195996664\\
1.23306996907084	0.683069224353628\\
1.23306996907084	0.683903252710592\\
1.23322351887228	0.684737281067556\\
1.23346295246097	0.68557130942452\\
1.23467313309947	0.686405337781485\\
1.23503488602152	0.687239366138449\\
1.23518323074495	0.688073394495413\\
1.23529774246128	0.688907422852377\\
1.23553977858898	0.689741451209341\\
1.23650165169316	0.690575479566305\\
1.23702062328426	0.691409507923269\\
1.23719759593678	0.692243536280233\\
1.23728868480204	0.693077564637198\\
1.23829066231994	0.693911592994162\\
1.2388319904335	0.694745621351126\\
1.23886061836258	0.69557964970809\\
1.23897773261792	0.696413678065054\\
1.23909484687326	0.697247706422018\\
1.23917946621943	0.698081734778982\\
1.23977313233783	0.698915763135947\\
1.24078649722815	0.699749791492911\\
1.24093484195158	0.700583819849875\\
1.24105716128494	0.701417848206839\\
1.24117948061829	0.702251876563803\\
1.24195626046002	0.703085904920767\\
1.2427722344909	0.703919933277731\\
1.24281558487145	0.704753961634696\\
1.24286592589517	0.70558798999166\\
1.24301166807959	0.706422018348624\\
1.24449771785289	0.707256046705588\\
1.2446408574983	0.708090075062552\\
1.2446408574983	0.708924103419516\\
1.24481783015081	0.70975813177648\\
1.24488549616501	0.710592160133445\\
1.24496877741325	0.711426188490409\\
1.24524204400904	0.712260216847373\\
1.24659536429295	0.713094245204337\\
1.24668905569722	0.713928273561301\\
1.24680356741355	0.714762301918265\\
1.24690246389584	0.715596330275229\\
1.24711329130752	0.716430358632194\\
1.24850042284646	0.717264386989158\\
1.24864876756989	0.718098415346122\\
1.24870862596706	0.718932443703086\\
1.24885436815148	0.71976647206005\\
1.24923826343233	0.720600500417014\\
1.25039354646508	0.721434528773978\\
1.2504861601092	0.722268557130942\\
1.25054081342836	0.723102585487907\\
1.25054601850638	0.723936613844871\\
1.25063710737164	0.724770642201835\\
1.2507281962369	0.725604670558799\\
1.25166202112005	0.726438698915763\\
1.25229492471943	0.727272727272727\\
1.25244326944286	0.728106755629691\\
1.25252915323011	0.728940783986656\\
1.25262024209537	0.72977481234362\\
1.25277118935781	0.730608840700584\\
1.25326905888137	0.731442869057548\\
1.25434052037935	0.732276897414512\\
1.25442900670561	0.733110925771476\\
1.25452009557087	0.73394495412844\\
1.25464241490422	0.734778982485405\\
1.25476213169857	0.735613010842369\\
1.25618311799668	0.736447039199333\\
1.25624037385484	0.737281067556297\\
1.25632625764209	0.738115095913261\\
1.25636009064919	0.738949124270225\\
1.25645117951445	0.739783152627189\\
1.25659692169888	0.740617180984153\\
1.25678347133135	0.741451209341118\\
1.25786193516679	0.742285237698082\\
1.25826254666369	0.743119266055046\\
1.25834322537292	0.74395329441201\\
1.2584030837701	0.744787322768974\\
1.25852280056444	0.745621351125938\\
1.25867374782688	0.746455379482902\\
1.26009993920301	0.747289407839867\\
1.26033416771368	0.748123436196831\\
1.26039402611086	0.748957464553795\\
1.2605137429052	0.749791492910759\\
1.2619659596714	0.750625521267723\\
1.26205444599766	0.751459549624687\\
1.26214813740193	0.752293577981651\\
1.26222881611116	0.753127606338616\\
1.26229387958635	0.75396163469558\\
1.26235113544452	0.754795663052544\\
1.26249948016794	0.755629691409508\\
1.26359458964873	0.756463719766472\\
1.2640401832604	0.757297748123436\\
1.26419113052284	0.7581317764804\\
1.26425098892001	0.758965804837364\\
1.26433947524627	0.759799833194329\\
1.26448781996969	0.760633861551293\\
1.26585155040964	0.761467889908257\\
1.26602852306215	0.762301918265221\\
1.26608838145932	0.763135946622185\\
1.2661508423955	0.763969974979149\\
1.26624193126077	0.764804003336113\\
1.26635904551611	0.765638031693078\\
1.26783728767238	0.766472060050042\\
1.26792577399864	0.767306088407006\\
1.26798823493482	0.76814011676397\\
1.26801946540291	0.768974145120934\\
1.26810534919016	0.769808173477898\\
1.26825369391358	0.770642201834862\\
1.26976576907696	0.771476230191827\\
1.26994274172947	0.772310258548791\\
1.27000260012664	0.773144286905755\\
1.27012491946	0.773978315262719\\
1.27035914797067	0.774812343619683\\
1.27175410887871	0.775646371976647\\
1.27184259520496	0.776480400333611\\
1.27193368407023	0.777314428690575\\
1.27199093992839	0.77814845704754\\
1.27211325926175	0.778982485404504\\
1.2735233046701	0.779816513761468\\
1.27370861567336	0.780650542118432\\
1.27379710199961	0.781484570475396\\
1.27383353754572	0.78231859883236\\
1.27395065180106	0.783152627189324\\
1.27428917523909	0.783986655546289\\
1.27557984121977	0.784820683903253\\
1.27567093008503	0.785654712260217\\
1.27575941641129	0.786488740617181\\
1.27584530019854	0.787322768974145\\
1.2759363890638	0.788156797331109\\
1.27611336171631	0.788990825688073\\
1.27747709215626	0.789824854045038\\
1.2775968089506	0.790658882402002\\
1.27768529527686	0.791492910758966\\
1.27777638414212	0.79232693911593\\
1.27792733140456	0.793160967472894\\
1.27946803449701	0.793994995829858\\
1.27958254621335	0.794829024186822\\
1.27967363507861	0.795663052543786\\
1.27979074933395	0.796497080900751\\
1.28012387432691	0.797331109257715\\
1.28142254129167	0.798165137614679\\
1.28151623269594	0.798999165971643\\
1.28163334695128	0.799833194328607\\
1.28175306374562	0.800667222685571\\
1.28267167896684	0.801501251042535\\
1.28331344572261	0.8023352793995\\
1.2834395090225	0.803169307756464\\
1.28350196995868	0.804003336113428\\
1.28358525120692	0.804837364470392\\
1.28382728733462	0.805671392827356\\
1.28527950410082	0.80650542118432\\
1.28539661835616	0.807339449541284\\
1.28545907929234	0.808173477898249\\
1.28554496307959	0.809007506255213\\
1.28569591034202	0.809841534612177\\
1.28723661343448	0.810675562969141\\
1.28735372768982	0.811509591326105\\
1.287416188626	0.812343619683069\\
1.28753070034233	0.813177648040033\\
1.28910523644188	0.814011676396997\\
1.28919112022913	0.814845704753962\\
1.28931343956249	0.815679733110926\\
1.28939932334973	0.81651376146789\\
1.28946438682492	0.817347789824854\\
1.28964396201644	0.818181818181818\\
1.29105974323654	0.819015846538782\\
1.2911508321018	0.819849874895746\\
1.29123931842805	0.820683903252711\\
1.29127054889615	0.821517931609675\\
1.29141889361957	0.822351959966639\\
1.2920313969786	0.823185988323603\\
1.29307931350638	0.824020016680567\\
1.29317040237164	0.824854045037531\\
1.29328751662698	0.825688073394495\\
1.29334997756316	0.82652210175146\\
1.2949193085847	0.827356130108424\\
1.29503902537904	0.828190158465388\\
1.2951275117053	0.829024186822352\\
1.29521339549255	0.829858215179316\\
1.29619041003602	0.83069224353628\\
1.29690504584744	0.831526271893244\\
1.29702476264179	0.832360300250208\\
1.2971679022872	0.833194328607173\\
1.29729022162055	0.834028356964137\\
1.29880489932293	0.834862385321101\\
1.29886475772011	0.835696413678065\\
1.29895324404636	0.836530442035029\\
1.29907296084071	0.837364470391993\\
1.29913021669887	0.838198498748957\\
1.29924993349322	0.839032527105922\\
1.30073338072751	0.839866555462886\\
1.30084789244384	0.84070058381985\\
1.3009702117772	0.841534612176814\\
1.30099883970628	0.842368640533778\\
1.30195005945683	0.843202668890742\\
1.302630631664	0.844036697247706\\
1.30281020685552	0.844870725604671\\
1.30286746271368	0.845704753961635\\
1.30298717950803	0.846538782318599\\
1.3039087524782	0.847372810675563\\
1.304707457792	0.848206839032527\\
1.30482196950833	0.849040867389491\\
1.30494428884169	0.849874895746455\\
1.30585513957095	0.850708924103419\\
1.30663333665757	0.851542952460384\\
1.30672442552284	0.852376980817348\\
1.30681291184909	0.853211009174312\\
1.30687537278527	0.854045037531276\\
1.30699248704061	0.85487906588824\\
1.30853058759406	0.855713094245204\\
1.3086503043884	0.856547122602168\\
1.30871016278558	0.857381150959133\\
1.30880385418985	0.858215179316097\\
1.30894959637427	0.859049207673061\\
1.31031332681421	0.859883236030025\\
1.3105501578639	0.860717264386989\\
1.31063604165115	0.861551292743953\\
1.3107583609845	0.862385321100917\\
1.31090930824694	0.863219349457882\\
1.31233289708405	0.864053377814846\\
1.31244740880039	0.86488740617181\\
1.31250986973657	0.865721434528774\\
1.31265561192099	0.866555462885738\\
1.31280655918342	0.867389491242702\\
1.31431603180779	0.868223519599666\\
1.3144930044603	0.86905754795663\\
1.31455286285747	0.869891576313595\\
1.31473243804899	0.870725604670559\\
1.31633299953862	0.871559633027523\\
1.31639285793579	0.872393661384487\\
1.31654120265922	0.873227689741451\\
1.3166010610564	0.874061718098415\\
1.31823285301412	0.874895746455379\\
1.31831873680136	0.875729774812344\\
1.3184696840638	0.876563803169308\\
1.31864925925532	0.877397831526272\\
1.32015873187969	0.878231859883236\\
1.32021598773785	0.8790658882402\\
1.32036693500029	0.879899916597164\\
1.32048925433364	0.880733944954128\\
1.32111605510296	0.881567973311093\\
1.32208981582327	0.882402001668057\\
1.32226418593677	0.883236030025021\\
1.32244376112829	0.884070058381985\\
1.32401829722785	0.884904086738949\\
1.32413280894418	0.885738115095913\\
1.32425512827753	0.886572143452877\\
1.32436963999386	0.887406171809841\\
1.32467151572345	0.888240200166806\\
1.32600143195158	0.88907422852377\\
1.32615237921402	0.889908256880734\\
1.32633195440554	0.890742285237698\\
1.32778417117174	0.891576313594662\\
1.3278414270299	0.892410341951626\\
1.32802100222142	0.89324437030859\\
1.3280496301505	0.894078398665555\\
1.32817194948386	0.894912427022519\\
1.32976990843448	0.895746455379483\\
1.32991825315791	0.896580483736447\\
1.33000934202317	0.897414512093411\\
1.33015508420759	0.898248540450375\\
1.33170099237806	0.899082568807339\\
1.33181550409439	0.899916597164304\\
1.33193782342775	0.900750625521268\\
1.33205233514408	0.901584653878232\\
1.33305399832104	0.902418682235196\\
1.33371275503088	0.90325271059216\\
1.3338923302224	0.904086738949124\\
1.33404327748484	0.904920767306088\\
1.33546686632195	0.905754795663053\\
1.3357609532298	0.906588824020017\\
1.33594052842132	0.907422852376981\\
1.33697439802258	0.908256880733945\\
1.33768683209537	0.909090909090909\\
1.33783777935781	0.909924937447873\\
1.33946957131553	0.910758965804837\\
1.33967777443613	0.911592994161802\\
1.33988597755673	0.912427022518766\\
1.34136682225202	0.91326105087573\\
1.34154639744353	0.914095079232694\\
1.34169474216696	0.914929107589658\\
1.34253279052675	0.915763135946622\\
1.34344364838002	0.916597164303586\\
1.34362322357154	0.917431192660551\\
1.34370910735879	0.918265221017515\\
1.34528364345834	0.919099249374479\\
1.34536952724559	0.919933277731443\\
1.34552047450803	0.920767306088407\\
1.34715226646575	0.921601334445371\\
1.34754004477787	0.922435362802335\\
1.34904951740223	0.923269391159299\\
1.34928895099093	0.924103419516264\\
1.34949455157252	0.924937447873228\\
1.35115497145932	0.925771476230192\\
1.35115497145932	0.926605504587156\\
1.35145686598419	0.92743953294412\\
1.35302359446673	0.928273561301084\\
1.35323179758733	0.929107589658048\\
1.35344000070793	0.929941618015013\\
1.35492084540321	0.930775646371977\\
1.3551576764529	0.931609674728941\\
1.35545957097777	0.932443703085905\\
1.35705492738938	0.933277731442869\\
1.35720847719083	0.934111759799833\\
1.35898861387197	0.934945788156797\\
1.35913956113441	0.935779816513762\\
1.36073491754603	0.936613844870726\\
1.36094312066663	0.93744787322769\\
1.36112269585815	0.938281901584654\\
1.36284037160311	0.939115929941618\\
1.36329321339042	0.939949958298582\\
1.36483131394387	0.940783986655546\\
1.36503951706447	0.94161801501251\\
1.36667130902219	0.942452043369475\\
1.36690814007188	0.943286071726439\\
1.36868307167501	0.944120100083403\\
1.37043718296608	0.944954128440367\\
1.37236306183165	0.945788156797331\\
1.37420305690997	0.946622185154295\\
1.37467671900934	0.947456213511259\\
1.37820576190355	0.948290241868224\\
1.37874448747811	0.949124270225188\\
1.38031121596064	0.949958298582152\\
1.38235941415956	0.950792326939116\\
1.38588845705377	0.95162635529608\\
1.38612528810345	0.952460383653044\\
1.38796528318177	0.953294412010008\\
1.38980527826009	0.954128440366973\\
1.39019305657221	0.954962468723937\\
1.39357115220398	0.955796497080901\\
1.39389386704092	0.956630525437865\\
1.39757385719756	0.957464553794829\\
1.40149067840388	0.958298582151793\\
1.40149067840388	0.959132610508757\\
1.40540749961021	0.959966638865721\\
1.4091733735541	0.960800667222686\\
1.4091733735541	0.96163469557965\\
1.41293924749799	0.962468723936614\\
1.41293924749799	0.963302752293578\\
1.417092899754	0.964136780650542\\
1.42462464764178	0.964970809007506\\
1.42854146884811	0.96580483736447\\
1.432307342792	0.966638865721435\\
1.53952381696768	0.967472894078399\\
1.53952381696768	0.968306922435363\\
1.53952381696768	0.969140950792327\\
1.53952381696768	0.969974979149291\\
1.53952381696768	0.970809007506255\\
1.53952381696768	0.971643035863219\\
1.53952381696768	0.972477064220184\\
1.53952381696768	0.973311092577148\\
1.53952381696768	0.974145120934112\\
1.53952381696768	0.974979149291076\\
1.53952381696768	0.97581317764804\\
1.53952381696768	0.976647206005004\\
1.53952381696768	0.977481234361968\\
1.53952381696768	0.978315262718932\\
1.53952381696768	0.979149291075897\\
1.53952381696768	0.979983319432861\\
1.53952381696768	0.980817347789825\\
1.53952381696768	0.981651376146789\\
1.53952381696768	0.982485404503753\\
1.53952381696768	0.983319432860717\\
2.02688629616143	0.984153461217681\\
2.02688629616143	0.984987489574646\\
2.02688629616143	0.98582151793161\\
2.02688629616143	0.986655546288574\\
2.02688629616143	0.987489574645538\\
2.02688629616143	0.988323603002502\\
2.02688629616143	0.989157631359466\\
2.02688629616143	0.98999165971643\\
2.02688629616143	0.990825688073395\\
2.02688629616143	0.991659716430359\\
2.02688629616143	0.992493744787323\\
2.02688629616143	0.993327773144287\\
2.02688629616143	0.994161801501251\\
2.02688629616143	0.994995829858215\\
2.02688629616143	0.995829858215179\\
2.02688629616143	0.996663886572143\\
2.02688629616143	0.997497914929108\\
2.02688629616143	0.998331943286072\\
2.02688629616143	0.999165971643036\\
2.02688629616143	1\\
};
\addlegendentry{With NCRs (Baseline)}

\addplot [color=mycolor1, line width=2.5pt]
  table[row sep=crcr]{%
0.351642058001892	0\\
0.401220426095264	0.000834028356964137\\
0.427851563933203	0.00166805671392827\\
0.438236767666615	0.00250208507089241\\
0.461589984644029	0.00333611342785655\\
0.471621708787854	0.00417014178482068\\
0.492134921245174	0.00500417014178482\\
0.499169747214529	0.00583819849874896\\
0.515237914360861	0.00667222685571309\\
0.520476283305214	0.00750625521267723\\
0.526977713477934	0.00834028356964137\\
0.53773400719604	0.00917431192660551\\
0.544330765534695	0.0100083402835696\\
0.558839288754238	0.0108423686405338\\
0.570174655924853	0.0116763969974979\\
0.577735031741716	0.0125104253544621\\
0.584141936961569	0.0133444537114262\\
0.589998195545179	0.0141784820683903\\
0.599581086847372	0.0150125104253545\\
0.608027619876363	0.0158465387823186\\
0.613662272106289	0.0166805671392827\\
0.619636541365161	0.0175145954962469\\
0.623871063017385	0.018348623853211\\
0.631321309906679	0.0191826522101751\\
0.635748228758481	0.0200166805671393\\
0.641505045043129	0.0208507089241034\\
0.648130510781831	0.0216847372810676\\
0.654398023286413	0.0225187656380317\\
0.661816673964438	0.0233527939949958\\
0.669016511965736	0.02418682235196\\
0.673917379656855	0.0250208507089241\\
0.6784521134412	0.0258548790658882\\
0.685854938354367	0.0266889074228524\\
0.691559097349307	0.0275229357798165\\
0.693834510296271	0.0283569641367807\\
0.698434734366125	0.0291909924937448\\
0.701865580727251	0.0300250208507089\\
0.707745611017365	0.0308590492076731\\
0.711462718233867	0.0316930775646372\\
0.716458495150851	0.0325271059216013\\
0.719514277233771	0.0333611342785655\\
0.725259003930538	0.0341951626355296\\
0.729529915582825	0.0350291909924937\\
0.732201776523141	0.0358632193494579\\
0.734756533036112	0.036697247706422\\
0.737451534531518	0.0375312760633862\\
0.740220535964375	0.0383653044203503\\
0.745770823969692	0.0391993327773144\\
0.749203529471514	0.0400333611342786\\
0.752899006762859	0.0408673894912427\\
0.757544907682887	0.0417014178482068\\
0.760353095382633	0.042535446205171\\
0.765003508522885	0.0433694745621351\\
0.768310149316179	0.0442035029190992\\
0.772152435066741	0.0450375312760634\\
0.77432120581266	0.0458715596330275\\
0.777998813257277	0.0467055879899917\\
0.780101793759306	0.0475396163469558\\
0.783978237639809	0.0483736447039199\\
0.786629088117544	0.0492076730608841\\
0.792317329128327	0.0500417014178482\\
0.794337578606695	0.0508757297748123\\
0.799563094258104	0.0517097581317765\\
0.803208925527297	0.0525437864887406\\
0.806207104406472	0.0533778148457048\\
0.808844314500487	0.0542118432026689\\
0.811152319632733	0.055045871559633\\
0.813384029952881	0.0558798999165972\\
0.816540751472629	0.0567139282735613\\
0.819195800203317	0.0575479566305254\\
0.821651477677771	0.0583819849874896\\
0.82329323383831	0.0592160133444537\\
0.827937475997315	0.0600500417014178\\
0.831238748999339	0.060884070058382\\
0.833819937074623	0.0617180984153461\\
0.838075591014814	0.0625521267723103\\
0.84214621848795	0.0633861551292744\\
0.843328631788957	0.0642201834862385\\
0.846907442120507	0.0650542118432027\\
0.849812747422402	0.0658882402001668\\
0.852933927398766	0.0667222685571309\\
0.856064981059234	0.0675562969140951\\
0.860718917239894	0.0683903252710592\\
0.86263874358793	0.0692243536280234\\
0.866101894356637	0.0700583819849875\\
0.86773312322986	0.0708924103419516\\
0.871035595082799	0.0717264386989158\\
0.873270127454631	0.0725604670558799\\
0.875180183937856	0.073394495412844\\
0.878331899786158	0.0742285237698082\\
0.880466076704634	0.0750625521267723\\
0.883262351108703	0.0758965804837364\\
0.885632760043578	0.0767306088407006\\
0.888234047205185	0.0775646371976647\\
0.88960844810609	0.0783986655546289\\
0.891707489263953	0.079232693911593\\
0.894918060993352	0.0800667222685571\\
0.896526134062101	0.0809007506255213\\
0.898228515818089	0.0817347789824854\\
0.90228381480346	0.0825688073394495\\
0.904229778132501	0.0834028356964137\\
0.906446552253735	0.0842368640533778\\
0.909358041389656	0.085070892410342\\
0.912071007069851	0.0859049207673061\\
0.914129892556104	0.0867389491242702\\
0.915261464174458	0.0875729774812344\\
0.918254715478756	0.0884070058381985\\
0.91923175955209	0.0892410341951626\\
0.921537405868651	0.0900750625521268\\
0.923199258168119	0.0909090909090909\\
0.925980690371625	0.0917431192660551\\
0.927412212072858	0.0925771476230192\\
0.929707197198111	0.0934111759799833\\
0.930927817722776	0.0942452043369475\\
0.933542647044559	0.0950792326939116\\
0.93605714456572	0.0959132610508757\\
0.93785942143288	0.0967472894078399\\
0.940035462016747	0.097581317764804\\
0.942135187481064	0.0984153461217681\\
0.943915244935602	0.0992493744787323\\
0.945712015806984	0.100083402835696\\
0.947159071713438	0.100917431192661\\
0.949021897669201	0.101751459549625\\
0.950999938480199	0.102585487906589\\
0.952445417755664	0.103419516263553\\
0.953982660737835	0.104253544620517\\
0.955138846176826	0.105087572977481\\
0.956383957035958	0.105921601334445\\
0.957706073493826	0.10675562969141\\
0.960425399489129	0.107589658048374\\
0.961283986184965	0.108423686405338\\
0.962674379007329	0.109257714762302\\
0.964444011364524	0.110091743119266\\
0.965838298851171	0.11092577147623\\
0.968043490732472	0.111759799833194\\
0.970452908361166	0.112593828190158\\
0.97169428315599	0.113427856547123\\
0.973074751228517	0.114261884904087\\
0.973889607850347	0.115095913261051\\
0.974471845921376	0.115929941618015\\
0.9760856987665	0.116763969974979\\
0.977488160575876	0.117597998331943\\
0.978503924891591	0.118432026688907\\
0.979529785263992	0.119266055045872\\
0.980884344259167	0.120100083402836\\
0.98165919347605	0.1209341117598\\
0.982887018719735	0.121768140116764\\
0.984515576446518	0.122602168473728\\
0.985883871787966	0.123436196830692\\
0.986943752310969	0.124270225187656\\
0.988107768186265	0.125104253544621\\
0.989731007441181	0.125938281901585\\
0.990838163368414	0.126772310258549\\
0.991845463395302	0.127606338615513\\
0.993792227310921	0.128440366972477\\
0.995030794763436	0.129274395329441\\
0.996523369515289	0.130108423686405\\
0.997606823309996	0.130942452043369\\
0.998325937832486	0.131776480400334\\
0.999237612195228	0.132610508757298\\
1.00063731277744	0.133444537114262\\
1.00140913680307	0.134278565471226\\
1.00404559703292	0.13511259382819\\
1.00493905458355	0.135946622185154\\
1.00671358127012	0.136780650542118\\
1.00773455570085	0.137614678899083\\
1.00855088061739	0.138448707256047\\
1.0094689370352	0.139282735613011\\
1.01056310184839	0.140116763969975\\
1.01155705471411	0.140950792326939\\
1.01209471858351	0.141784820683903\\
1.01308491490693	0.142618849040867\\
1.01435232170313	0.143452877397832\\
1.01606948794069	0.144286905754796\\
1.01702383042295	0.14512093411176\\
1.01833690820753	0.145954962468724\\
1.01925438643485	0.146788990825688\\
1.02021873840451	0.147623019182652\\
1.02182730982944	0.148457047539616\\
1.02288392840368	0.14929107589658\\
1.02395796069607	0.150125104253545\\
1.02469832127501	0.150959132610509\\
1.02600172704596	0.151793160967473\\
1.02719315715863	0.152627189324437\\
1.02794313717776	0.153461217681401\\
1.02894249527412	0.154295246038365\\
1.03013469228898	0.155129274395329\\
1.03137927787617	0.155963302752294\\
1.03238488400448	0.156797331109258\\
1.03393162434132	0.157631359466222\\
1.03465330050655	0.158465387823186\\
1.03645298508008	0.15929941618015\\
1.03731145860769	0.160133444537114\\
1.03816119959963	0.160967472894078\\
1.0389860472563	0.161801501251043\\
1.04011654093103	0.162635529608007\\
1.04143318003885	0.163469557964971\\
1.04290631543911	0.164303586321935\\
1.04330982244914	0.165137614678899\\
1.0438511990603	0.165971643035863\\
1.04455508999509	0.166805671392827\\
1.04562600425173	0.167639699749791\\
1.04726084725201	0.168473728106756\\
1.0481998948141	0.16930775646372\\
1.04886022141184	0.170141784820684\\
1.05011588835829	0.170975813177648\\
1.05062745270046	0.171809841534612\\
1.05183583117166	0.172643869891576\\
1.0528494454692	0.17347789824854\\
1.05368269942219	0.174311926605505\\
1.0546933361183	0.175145954962469\\
1.05559316795293	0.175979983319433\\
1.05784740744381	0.176814011676397\\
1.05891437218707	0.177648040033361\\
1.05993769096108	0.178482068390325\\
1.06094549562541	0.179316096747289\\
1.06162387349119	0.180150125104254\\
1.06211763059749	0.180984153461218\\
1.06299855669854	0.181818181818182\\
1.06401995016979	0.182652210175146\\
1.06503860460662	0.18348623853211\\
1.06624698079437	0.184320266889074\\
1.06721462756702	0.185154295246038\\
1.0682645255004	0.185988323603002\\
1.06899343670183	0.186822351959967\\
1.06982279245368	0.187656380316931\\
1.070747782096	0.188490408673895\\
1.07186439472672	0.189324437030859\\
1.07276147368552	0.190158465387823\\
1.07442871715325	0.190992493744787\\
1.07522946297125	0.191826522101751\\
1.07639085563686	0.192660550458716\\
1.07720293470669	0.19349457881568\\
1.07792395289059	0.194328607172644\\
1.07832828832888	0.195162635529608\\
1.07888884637976	0.195996663886572\\
1.07973143313974	0.196830692243536\\
1.08041220546683	0.1976647206005\\
1.08113612020462	0.198498748957465\\
1.08201885009807	0.199332777314429\\
1.08286768699417	0.200166805671393\\
1.08388688678437	0.201000834028357\\
1.08511100808059	0.201834862385321\\
1.08565558452673	0.202668890742285\\
1.08678331837567	0.203502919099249\\
1.08729434433527	0.204336947456214\\
1.08791882198777	0.205170975813178\\
1.08876727509739	0.206005004170142\\
1.08977837418646	0.206839032527106\\
1.09102214078052	0.20767306088407\\
1.09211582650633	0.208507089241034\\
1.09367076780078	0.209341117597998\\
1.09503676669188	0.210175145954962\\
1.09562521803492	0.211009174311927\\
1.09607576555165	0.211843202668891\\
1.09671579212695	0.212677231025855\\
1.09773040115405	0.213511259382819\\
1.09840549880558	0.214345287739783\\
1.09980887630654	0.215179316096747\\
1.10032577151007	0.216013344453711\\
1.10122580245493	0.216847372810676\\
1.10205675145309	0.21768140116764\\
1.10316817212948	0.218515429524604\\
1.10393065395454	0.219349457881568\\
1.10478659582066	0.220183486238532\\
1.10595167427552	0.221017514595496\\
1.10698736366029	0.22185154295246\\
1.10808457345024	0.222685571309425\\
1.10916086766321	0.223519599666389\\
1.11010437481009	0.224353628023353\\
1.11098867727849	0.225187656380317\\
1.11180410943044	0.226021684737281\\
1.11257538983709	0.226855713094245\\
1.11348140369565	0.227689741451209\\
1.11415971296811	0.228523769808173\\
1.11460696398907	0.229357798165138\\
1.11530231455748	0.230191826522102\\
1.11575851833338	0.231025854879066\\
1.11664812415432	0.23185988323603\\
1.11810631556103	0.232693911592994\\
1.11855031664618	0.233527939949958\\
1.11935952263874	0.234361968306922\\
1.11966563391813	0.235195996663887\\
1.11992299344779	0.236030025020851\\
1.12080079881512	0.236864053377815\\
1.12123435062471	0.237698081734779\\
1.12183690084264	0.238532110091743\\
1.12249279399913	0.239366138448707\\
1.1234472099798	0.240200166805671\\
1.12432403193232	0.241034195162636\\
1.12481663973223	0.2418682235196\\
1.12525633133515	0.242702251876564\\
1.12629730765023	0.243536280233528\\
1.12728944312654	0.244370308590492\\
1.12855092875862	0.245204336947456\\
1.129301015531	0.24603836530442\\
1.13014037948874	0.246872393661384\\
1.13129393836655	0.247706422018349\\
1.13216192357912	0.248540450375313\\
1.1330140028656	0.249374478732277\\
1.13359327193802	0.250208507089241\\
1.13433739061989	0.251042535446205\\
1.13495939913098	0.251876563803169\\
1.13554796391164	0.252710592160133\\
1.13666747397918	0.253544620517098\\
1.13736685007513	0.254378648874062\\
1.13796784289482	0.255212677231026\\
1.13865564663168	0.25604670558799\\
1.13959156340107	0.256880733944954\\
1.14007925083229	0.257714762301918\\
1.14058139559525	0.258548790658882\\
1.14090942615172	0.259382819015847\\
1.14144561824193	0.260216847372811\\
1.14259881983095	0.261050875729775\\
1.14386568982814	0.261884904086739\\
1.14435424646442	0.262718932443703\\
1.14488891113352	0.263552960800667\\
1.14507672307235	0.264386989157631\\
1.14590846981366	0.265221017514595\\
1.14656882600049	0.26605504587156\\
1.14714548078708	0.266889074228524\\
1.14821395710403	0.267723102585488\\
1.14881118824738	0.268557130942452\\
1.14944139405946	0.269391159299416\\
1.15022246132948	0.27022518765638\\
1.15108518794027	0.271059216013344\\
1.15198269051729	0.271893244370309\\
1.15256529855425	0.272727272727273\\
1.15287983012768	0.273561301084237\\
1.15390986755959	0.274395329441201\\
1.15444919582839	0.275229357798165\\
1.15577464617487	0.276063386155129\\
1.15754580378909	0.276897414512093\\
1.15820438705078	0.277731442869058\\
1.15872397415108	0.278565471226022\\
1.15950838318798	0.279399499582986\\
1.16017399754962	0.28023352793995\\
1.16083042064635	0.281067556296914\\
1.16159282426641	0.281901584653878\\
1.16270542428045	0.282735613010842\\
1.16337169546321	0.283569641367806\\
1.16416814937061	0.284403669724771\\
1.16491711585595	0.285237698081735\\
1.16608915558954	0.286071726438699\\
1.16641099851665	0.286905754795663\\
1.16707137768725	0.287739783152627\\
1.1681846953096	0.288573811509591\\
1.16888647847001	0.289407839866555\\
1.16935511614102	0.29024186822352\\
1.16991671234899	0.291075896580484\\
1.17052683180138	0.291909924937448\\
1.17149762145866	0.292743953294412\\
1.1724594199572	0.293577981651376\\
1.17321056665163	0.29441201000834\\
1.17375699002002	0.295246038365304\\
1.17466250273016	0.296080066722269\\
1.17504610122101	0.296914095079233\\
1.17537181486015	0.297748123436197\\
1.1764294775992	0.298582151793161\\
1.17733513286226	0.299416180150125\\
1.17818968498285	0.300250208507089\\
1.17871414436865	0.301084236864053\\
1.17938773294645	0.301918265221018\\
1.18009929259775	0.302752293577982\\
1.18095426461317	0.303586321934946\\
1.18139602975029	0.30442035029191\\
1.18243842997039	0.305254378648874\\
1.18304783728916	0.306088407005838\\
1.18367823551536	0.306922435362802\\
1.18454231755843	0.307756463719766\\
1.18537601840431	0.308590492076731\\
1.18604375274195	0.309424520433695\\
1.18640077294039	0.310258548790659\\
1.18706445758963	0.311092577147623\\
1.18762312020427	0.311926605504587\\
1.18802123113303	0.312760633861551\\
1.18855608233589	0.313594662218515\\
1.18916090170658	0.31442869057548\\
1.1901160787944	0.315262718932444\\
1.19049658623879	0.316096747289408\\
1.1917621338212	0.316930775646372\\
1.19241443109926	0.317764804003336\\
1.19296930478344	0.3185988323603\\
1.1935502174277	0.319432860717264\\
1.19418536282558	0.320266889074229\\
1.19462178428998	0.321100917431193\\
1.19532349665959	0.321934945788157\\
1.19604855767036	0.322768974145121\\
1.1969345287461	0.323603002502085\\
1.19737801072433	0.324437030859049\\
1.1979713361017	0.325271059216013\\
1.19850078832906	0.326105087572977\\
1.19923060378385	0.326939115929942\\
1.19982069993386	0.327773144286906\\
1.20065643753918	0.32860717264387\\
1.20128853409715	0.329441201000834\\
1.20245018057451	0.330275229357798\\
1.20305868572273	0.331109257714762\\
1.20351409761435	0.331943286071726\\
1.20397904900758	0.332777314428691\\
1.20456725263103	0.333611342785655\\
1.20508406166214	0.334445371142619\\
1.20563030367408	0.335279399499583\\
1.20610034802882	0.336113427856547\\
1.20700464326022	0.336947456213511\\
1.20750830464336	0.337781484570475\\
1.20801349662342	0.33861551292744\\
1.20863160347358	0.339449541284404\\
1.20956712928497	0.340283569641368\\
1.2100996619793	0.341117597998332\\
1.21076431063182	0.341951626355296\\
1.21161130021191	0.34278565471226\\
1.21259576020317	0.343619683069224\\
1.21334748662729	0.344453711426188\\
1.2143795297975	0.345287739783153\\
1.21517674399183	0.346121768140117\\
1.21579387204036	0.346955796497081\\
1.21637687950649	0.347789824854045\\
1.21702886412214	0.348623853211009\\
1.21761927234821	0.349457881567973\\
1.21846676813799	0.350291909924937\\
1.21932013228703	0.351125938281902\\
1.220066391795	0.351959966638866\\
1.22064069079481	0.35279399499583\\
1.22148429702898	0.353628023352794\\
1.22181059215858	0.354462051709758\\
1.22232014639782	0.355296080066722\\
1.22311487939209	0.356130108423686\\
1.2236078982614	0.356964136780651\\
1.22453153238164	0.357798165137615\\
1.22522191511394	0.358632193494579\\
1.22584521446614	0.359466221851543\\
1.22621488088628	0.360300250208507\\
1.22674952383067	0.361134278565471\\
1.22734823599694	0.361968306922435\\
1.22794902915167	0.362802335279399\\
1.22855887981751	0.363636363636364\\
1.22921666959154	0.364470391993328\\
1.22988612565758	0.365304420350292\\
1.23042924837995	0.366138448707256\\
1.23087998566298	0.36697247706422\\
1.23139680660508	0.367806505421184\\
1.23215761940031	0.368640533778148\\
1.23280618353998	0.369474562135113\\
1.23367367796902	0.370308590492077\\
1.23432792312908	0.371142618849041\\
1.23525219572996	0.371976647206005\\
1.23644458480198	0.372810675562969\\
1.23696486447059	0.373644703919933\\
1.2375222038408	0.374478732276897\\
1.2383352717457	0.375312760633862\\
1.23896825100868	0.376146788990826\\
1.23943936518755	0.37698081734779\\
1.24007563813032	0.377814845704754\\
1.24048477408033	0.378648874061718\\
1.24136487153473	0.379482902418682\\
1.24226574078794	0.380316930775646\\
1.2427392028102	0.38115095913261\\
1.24384216961548	0.381984987489575\\
1.24476621753096	0.382819015846539\\
1.24551072110388	0.383653044203503\\
1.24627426608074	0.384487072560467\\
1.24661051275851	0.385321100917431\\
1.24700134160118	0.386155129274395\\
1.24737792307632	0.386989157631359\\
1.24811137602513	0.387823185988324\\
1.24870170508277	0.388657214345288\\
1.2492464289049	0.389491242702252\\
1.24979276172842	0.390325271059216\\
1.25036185264637	0.39115929941618\\
1.25069189651552	0.391993327773144\\
1.25133005312101	0.392827356130108\\
1.252575441873	0.393661384487073\\
1.25311484526161	0.394495412844037\\
1.25365424592954	0.395329441201001\\
1.25423499405597	0.396163469557965\\
1.25475429116163	0.396997497914929\\
1.25513422479561	0.397831526271893\\
1.25551252098786	0.398665554628857\\
1.25610137601308	0.399499582985821\\
1.25691439727931	0.400333611342786\\
1.25741612999699	0.40116763969975\\
1.25790082653517	0.402001668056714\\
1.25889131526078	0.402835696413678\\
1.25969318357622	0.403669724770642\\
1.2603554229627	0.404503753127606\\
1.26109805320429	0.405337781484571\\
1.26159591279593	0.406171809841535\\
1.26198068145562	0.407005838198499\\
1.2625035795241	0.407839866555463\\
1.26312420160618	0.408673894912427\\
1.26375280214673	0.409507923269391\\
1.26462421414914	0.410341951626355\\
1.26494682907098	0.411175979983319\\
1.26540361675474	0.412010008340284\\
1.2658352161047	0.412844036697248\\
1.26646136675468	0.413678065054212\\
1.26700954571286	0.414512093411176\\
1.26803249669056	0.41534612176814\\
1.26831131482066	0.416180150125104\\
1.26862433310846	0.417014178482068\\
1.26904356723998	0.417848206839033\\
1.26952194230973	0.418682235195997\\
1.27009219897501	0.419516263552961\\
1.27044301847278	0.420350291909925\\
1.27062319309762	0.421184320266889\\
1.2711266053071	0.422018348623853\\
1.27164767409997	0.422852376980817\\
1.27220072011611	0.423686405337781\\
1.27269905649047	0.424520433694746\\
1.27339850652204	0.42535446205171\\
1.27379131476116	0.426188490408674\\
1.27455193199854	0.427022518765638\\
1.27512105629063	0.427856547122602\\
1.2754396438062	0.428690575479566\\
1.27607387414199	0.42952460383653\\
1.27660922493057	0.430358632193495\\
1.27702779651381	0.431192660550459\\
1.27734766423786	0.432026688907423\\
1.27783593646245	0.432860717264387\\
1.27834596645765	0.433694745621351\\
1.27891361532226	0.434528773978315\\
1.27936061887653	0.435362802335279\\
1.28010757231284	0.436196830692244\\
1.28096682041161	0.437030859049208\\
1.28154754049642	0.437864887406172\\
1.28194757567812	0.438698915763136\\
1.28243318328357	0.4395329441201\\
1.28301789042181	0.440366972477064\\
1.28348094077044	0.441201000834028\\
1.28392742891283	0.442035029190992\\
1.28441516534704	0.442869057547957\\
1.28500988943612	0.443703085904921\\
1.28564249722121	0.444537114261885\\
1.28611035452094	0.445371142618849\\
1.28643909445089	0.446205170975813\\
1.28690846393043	0.447039199332777\\
1.28751733282638	0.447873227689741\\
1.28800721118576	0.448707256046706\\
1.28865605735476	0.44954128440367\\
1.28904062865926	0.450375312760634\\
1.28946473943464	0.451209341117598\\
1.28994881768486	0.452043369474562\\
1.29052380457844	0.452877397831526\\
1.2909543574208	0.45371142618849\\
1.29134017492777	0.454545454545455\\
1.29194279231624	0.455379482902419\\
1.29257626092917	0.456213511259383\\
1.29297256012667	0.457047539616347\\
1.29349315584597	0.457881567973311\\
1.29388161301456	0.458715596330275\\
1.29435187358359	0.459549624687239\\
1.29465258978733	0.460383653044203\\
1.29546039487039	0.461217681401168\\
1.29592273269702	0.462051709758132\\
1.29648209570509	0.462885738115096\\
1.29668981119483	0.46371976647206\\
1.29708028896545	0.464553794829024\\
1.29760714829127	0.465387823185988\\
1.29798795203198	0.466221851542952\\
1.29875523013422	0.467055879899917\\
1.29937407690869	0.467889908256881\\
1.29997744562765	0.468723936613845\\
1.30022161248708	0.469557964970809\\
1.30057792296686	0.470391993327773\\
1.30110199018209	0.471226021684737\\
1.30158504261921	0.472060050041701\\
1.30188193856085	0.472894078398666\\
1.30233275024655	0.47372810675563\\
1.30285408282621	0.474562135112594\\
1.30319610009211	0.475396163469558\\
1.30376526924678	0.476230191826522\\
1.30427451018551	0.477064220183486\\
1.30466943650977	0.47789824854045\\
1.3050386695982	0.478732276897414\\
1.30520296682743	0.479566305254379\\
1.30553052734496	0.480400333611343\\
1.30596704428695	0.481234361968307\\
1.30637495423445	0.482068390325271\\
1.30690904125056	0.482902418682235\\
1.30753868276727	0.483736447039199\\
1.3080554367422	0.484570475396163\\
1.30888408079723	0.485404503753128\\
1.3092642776737	0.486238532110092\\
1.3095531126211	0.487072560467056\\
1.30992301791954	0.48790658882402\\
1.31049443443635	0.488740617180984\\
1.31118989546719	0.489574645537948\\
1.31171890192727	0.490408673894912\\
1.31217899603419	0.491242702251877\\
1.31295468074892	0.492076730608841\\
1.313214243734	0.492910758965805\\
1.31358206802035	0.493744787322769\\
1.31398265087245	0.494578815679733\\
1.31429799197351	0.495412844036697\\
1.31476012554854	0.496246872393661\\
1.31551486868693	0.497080900750625\\
1.31617557610159	0.49791492910759\\
1.31649980978068	0.498748957464554\\
1.31709076625392	0.499582985821518\\
1.31762051059853	0.500417014178482\\
1.31821177311713	0.501251042535446\\
1.31860974585896	0.50208507089241\\
1.31905514137496	0.502919099249375\\
1.31941634419387	0.503753127606339\\
1.3201045509187	0.504587155963303\\
1.32065160234117	0.505421184320267\\
1.3209836404723	0.506255212677231\\
1.32149252972584	0.507089241034195\\
1.32177949124199	0.507923269391159\\
1.32249157553723	0.508757297748123\\
1.32308623621141	0.509591326105088\\
1.32385476744544	0.510425354462052\\
1.32454797031354	0.511259382819016\\
1.32523640244203	0.51209341117598\\
1.32552594784056	0.512927439532944\\
1.32616075204705	0.513761467889908\\
1.32669288344411	0.514595496246872\\
1.3268486597417	0.515429524603837\\
1.32714952676307	0.516263552960801\\
1.32762959663671	0.517097581317765\\
1.32805418217637	0.517931609674729\\
1.3288286855464	0.518765638031693\\
1.32932921681757	0.519599666388657\\
1.330059369453	0.520433694745621\\
1.33055409651586	0.521267723102586\\
1.33086565913065	0.52210175145955\\
1.33120205078831	0.522935779816514\\
1.33186098331553	0.523769808173478\\
1.3326705162862	0.524603836530442\\
1.33316864442055	0.525437864887406\\
1.33399839728425	0.52627189324437\\
1.33446618509392	0.527105921601334\\
1.33502986689979	0.527939949958299\\
1.33521640550017	0.528773978315263\\
1.33598205055674	0.529608006672227\\
1.33646778928347	0.530442035029191\\
1.33697104969949	0.531276063386155\\
1.33725707576603	0.532110091743119\\
1.33810638836013	0.532944120100083\\
1.33857273255139	0.533778148457048\\
1.338956642315	0.534612176814012\\
1.33945263827117	0.535446205170976\\
1.33996309792579	0.53628023352794\\
1.34035495939024	0.537114261884904\\
1.34086472269777	0.537948290241868\\
1.34175973991096	0.538782318598832\\
1.34261264624884	0.539616346955797\\
1.34292229315464	0.540450375312761\\
1.34337677819692	0.541284403669725\\
1.34397554695158	0.542118432026689\\
1.34425346925827	0.542952460383653\\
1.34492763089113	0.543786488740617\\
1.34534562224641	0.544620517097581\\
1.34572067654999	0.545454545454545\\
1.34596049962429	0.54628857381151\\
1.34644267511931	0.547122602168474\\
1.34703249221468	0.547956630525438\\
1.3475452401034	0.548790658882402\\
1.34825070660592	0.549624687239366\\
1.34891395257486	0.55045871559633\\
1.34974877397142	0.551292743953294\\
1.35041830894149	0.552126772310259\\
1.3509463797457	0.552960800667223\\
1.35181119940946	0.553794829024187\\
1.35234623166047	0.554628857381151\\
1.35267793395132	0.555462885738115\\
1.35313000359792	0.556296914095079\\
1.35363838863612	0.557130942452043\\
1.35413716805772	0.557964970809008\\
1.35468737886897	0.558798999165972\\
1.35509358614728	0.559633027522936\\
1.35533126865642	0.5604670558799\\
1.35575596060424	0.561301084236864\\
1.3563189289144	0.562135112593828\\
1.35659330003325	0.562969140950792\\
1.35711413000973	0.563803169307756\\
1.35760440860186	0.564637197664721\\
1.35814222991276	0.565471226021685\\
1.35850457393461	0.566305254378649\\
1.35912688493947	0.567139282735613\\
1.35967789258732	0.567973311092577\\
1.36006831355941	0.568807339449541\\
1.36049707255094	0.569641367806505\\
1.36103796107437	0.57047539616347\\
1.36137658992935	0.571309424520434\\
1.36160112917233	0.572143452877398\\
1.36224254476536	0.572977481234362\\
1.36268104615916	0.573811509591326\\
1.36323047840179	0.57464553794829\\
1.36362155451978	0.575479566305254\\
1.364205445231	0.576313594662219\\
1.36517194680088	0.577147623019183\\
1.36615027249396	0.577981651376147\\
1.36651379727372	0.578815679733111\\
1.36667547909788	0.579649708090075\\
1.3672109840116	0.580483736447039\\
1.36773460358528	0.581317764804003\\
1.36829740174639	0.582151793160967\\
1.36893962889492	0.582985821517932\\
1.3694208476633	0.583819849874896\\
1.36990949515783	0.58465387823186\\
1.37030992523216	0.585487906588824\\
1.37046187258163	0.586321934945788\\
1.37107481078778	0.587155963302752\\
1.3712458938281	0.587989991659716\\
1.37155385413972	0.588824020016681\\
1.37196452848373	0.589658048373645\\
1.37244609222814	0.590492076730609\\
1.37276808220538	0.591326105087573\\
1.37341315234953	0.592160133444537\\
1.37374334223353	0.592994161801501\\
1.37405996681372	0.593828190158465\\
1.37443282722429	0.59466221851543\\
1.37484223467376	0.595496246872394\\
1.37525645352538	0.596330275229358\\
1.37561112809968	0.597164303586322\\
1.37655204806381	0.597998331943286\\
1.37704644336344	0.59883236030025\\
1.37739980036995	0.599666388657214\\
1.3779536368463	0.600500417014178\\
1.37835888642992	0.601334445371143\\
1.37868881673581	0.602168473728107\\
1.37932663973033	0.603002502085071\\
1.37998386472031	0.603836530442035\\
1.38065619282769	0.604670558798999\\
1.38105368834804	0.605504587155963\\
1.38148978215033	0.606338615512927\\
1.38205418627542	0.607172643869892\\
1.38248471272364	0.608006672226856\\
1.38289485274472	0.60884070058382\\
1.3833903927865	0.609674728940784\\
1.38361884053503	0.610508757297748\\
1.38410316305023	0.611342785654712\\
1.3847799703197	0.612176814011676\\
1.38517209258523	0.613010842368641\\
1.38542218154837	0.613844870725605\\
1.38595327722149	0.614678899082569\\
1.38637838378717	0.615512927439533\\
1.38677105663831	0.616346955796497\\
1.38714524550332	0.617180984153461\\
1.3876985451382	0.618015012510425\\
1.38821649755151	0.618849040867389\\
1.38878081950147	0.619683069224354\\
1.38945592833104	0.620517097581318\\
1.38996162928828	0.621351125938282\\
1.39053169226526	0.622185154295246\\
1.39102260849642	0.62301918265221\\
1.39135957001313	0.623853211009174\\
1.39183029241804	0.624687239366138\\
1.39240038426294	0.625521267723103\\
1.39273119712284	0.626355296080067\\
1.39345144259816	0.627189324437031\\
1.39371450820954	0.628023352793995\\
1.39414248257951	0.628857381150959\\
1.39499003112772	0.629691409507923\\
1.39554085953843	0.630525437864887\\
1.39644851181324	0.631359466221852\\
1.39698325990071	0.632193494578816\\
1.3975810759221	0.63302752293578\\
1.39818822998316	0.633861551292744\\
1.39863631984789	0.634695579649708\\
1.3988974945993	0.635529608006672\\
1.39963451797382	0.636363636363636\\
1.39992711685546	0.6371976647206\\
1.40063479279355	0.638031693077565\\
1.40106984951998	0.638865721434529\\
1.40158539779975	0.639699749791493\\
1.40209671058179	0.640533778148457\\
1.40261778685234	0.641367806505421\\
1.40324874360601	0.642201834862385\\
1.40396834453993	0.643035863219349\\
1.40444628124904	0.643869891576314\\
1.40480724981795	0.644703919933278\\
1.40516556809204	0.645537948290242\\
1.40570151828553	0.646371976647206\\
1.40594196575505	0.64720600500417\\
1.40658100932628	0.648040033361134\\
1.4069651811951	0.648874061718098\\
1.40755444354535	0.649708090075063\\
1.40800756225112	0.650542118432027\\
1.40861344391931	0.651376146788991\\
1.40904992433357	0.652210175145955\\
1.40935648249311	0.653044203502919\\
1.40984891536696	0.653878231859883\\
1.41016284597939	0.654712260216847\\
1.41055291579596	0.655546288573811\\
1.4110275561527	0.656380316930776\\
1.41168069882893	0.65721434528774\\
1.41233931692464	0.658048373644704\\
1.41276617975477	0.658882402001668\\
1.41327996057104	0.659716430358632\\
1.41378849016183	0.660550458715596\\
1.41428484022347	0.66138448707256\\
1.41511266567919	0.662218515429525\\
1.41575571794148	0.663052543786489\\
1.41603708956405	0.663886572143453\\
1.41658799216621	0.664720600500417\\
1.41731001603597	0.665554628857381\\
1.41773454762609	0.666388657214345\\
1.41794520603528	0.667222685571309\\
1.41830689964256	0.668056713928274\\
1.41887734391795	0.668890742285238\\
1.41951623018107	0.669724770642202\\
1.42019560229566	0.670558798999166\\
1.42070804362386	0.67139282735613\\
1.42127059350627	0.672226855713094\\
1.42163955857396	0.673060884070058\\
1.4221264365191	0.673894912427022\\
1.42288728332747	0.674728940783987\\
1.42340509971758	0.675562969140951\\
1.42391794373473	0.676396997497915\\
1.42451069127762	0.677231025854879\\
1.42516282525294	0.678065054211843\\
1.42560070330217	0.678899082568807\\
1.42607282360277	0.679733110925771\\
1.42654341131051	0.680567139282736\\
1.42703018268927	0.6814011676397\\
1.42781943056033	0.682235195996664\\
1.4283361904755	0.683069224353628\\
1.4289255599077	0.683903252710592\\
1.42949390382802	0.684737281067556\\
1.42996175974934	0.68557130942452\\
1.430563313927	0.686405337781485\\
1.43079964223726	0.687239366138449\\
1.43147497587972	0.688073394495413\\
1.43200872996437	0.688907422852377\\
1.43258919302226	0.689741451209341\\
1.43291193364637	0.690575479566305\\
1.43332759412987	0.691409507923269\\
1.43391956809011	0.692243536280233\\
1.43436168666668	0.693077564637198\\
1.4351869628743	0.693911592994162\\
1.435523984616	0.694745621351126\\
1.43577519565512	0.69557964970809\\
1.43633157722816	0.696413678065054\\
1.43699092906751	0.697247706422018\\
1.43782196705042	0.698081734778982\\
1.43835383279934	0.698915763135947\\
1.43888932595582	0.699749791492911\\
1.43937932365061	0.700583819849875\\
1.43982029392223	0.701417848206839\\
1.44028766196508	0.702251876563803\\
1.44076698634903	0.703085904920767\\
1.44146352988798	0.703919933277731\\
1.44212828669191	0.704753961634696\\
1.44330751541166	0.70558798999166\\
1.44373704626232	0.706422018348624\\
1.44425138193278	0.707256046705588\\
1.44507625537657	0.708090075062552\\
1.44552166067561	0.708924103419516\\
1.44624018130165	0.70975813177648\\
1.4468283854402	0.710592160133445\\
1.44736432046197	0.711426188490409\\
1.44795750810729	0.712260216847373\\
1.44866529926287	0.713094245204337\\
1.4493054645634	0.713928273561301\\
1.44985783212319	0.714762301918265\\
1.45073809348893	0.715596330275229\\
1.45121419352818	0.716430358632194\\
1.45169664182669	0.717264386989158\\
1.45227432222109	0.718098415346122\\
1.45282182155785	0.718932443703086\\
1.45329586762556	0.71976647206005\\
1.45375298167839	0.720600500417014\\
1.45439156322883	0.721434528773978\\
1.45494468626321	0.722268557130942\\
1.45534988779943	0.723102585487907\\
1.45587561098551	0.723936613844871\\
1.45647007195945	0.724770642201835\\
1.4571676227683	0.725604670558799\\
1.45748274395457	0.726438698915763\\
1.45802114011656	0.727272727272727\\
1.45883590323943	0.728106755629691\\
1.45931913079355	0.728940783986656\\
1.45985635311109	0.72977481234362\\
1.46030658783111	0.730608840700584\\
1.46087922668281	0.731442869057548\\
1.46156192041217	0.732276897414512\\
1.46216251193975	0.733110925771476\\
1.4631515621407	0.73394495412844\\
1.46374312033669	0.734778982485405\\
1.46401685618699	0.735613010842369\\
1.46439800852018	0.736447039199333\\
1.46519769841711	0.737281067556297\\
1.46584664322019	0.738115095913261\\
1.46671319777115	0.738949124270225\\
1.46764307395492	0.739783152627189\\
1.4683954586627	0.740617180984153\\
1.46894898212889	0.741451209341118\\
1.4692421469366	0.742285237698082\\
1.46986547525127	0.743119266055046\\
1.47019794239113	0.74395329441201\\
1.47076660332845	0.744787322768974\\
1.47119120966921	0.745621351125938\\
1.47190105451428	0.746455379482902\\
1.4725244630062	0.747289407839867\\
1.47307415347135	0.748123436196831\\
1.47338526586887	0.748957464553795\\
1.47405625308535	0.749791492910759\\
1.47496622608785	0.750625521267723\\
1.47530708756429	0.751459549624687\\
1.47574501527704	0.752293577981651\\
1.47596882955758	0.753127606338616\\
1.47679409308821	0.75396163469558\\
1.47744924616759	0.754795663052544\\
1.47831161147188	0.755629691409508\\
1.47871684693099	0.756463719766472\\
1.47936496766998	0.757297748123436\\
1.47946398035497	0.7581317764804\\
1.48022853949186	0.758965804837364\\
1.48115285095877	0.759799833194329\\
1.48156623814521	0.760633861551293\\
1.48227043825931	0.761467889908257\\
1.48265499078288	0.762301918265221\\
1.48341392703701	0.763135946622185\\
1.48398665441812	0.763969974979149\\
1.48429984232385	0.764804003336113\\
1.48491080257903	0.765638031693078\\
1.48550271821663	0.766472060050042\\
1.48671288201162	0.767306088407006\\
1.48723139812276	0.76814011676397\\
1.48775171737237	0.768974145120934\\
1.48819154692538	0.769808173477898\\
1.48916765357528	0.770642201834862\\
1.48942254291174	0.771476230191827\\
1.4898575336164	0.772310258548791\\
1.49018609466213	0.773144286905755\\
1.49125771573527	0.773978315262719\\
1.49176822128761	0.774812343619683\\
1.49221449250234	0.775646371976647\\
1.49287876483452	0.776480400333611\\
1.49390381947146	0.777314428690575\\
1.49468259078793	0.77814845704754\\
1.49573548620197	0.778982485404504\\
1.49637482335605	0.779816513761468\\
1.49686370887062	0.780650542118432\\
1.49736438349116	0.781484570475396\\
1.49794328459821	0.78231859883236\\
1.49852877705241	0.783152627189324\\
1.49901286269039	0.783986655546289\\
1.49949748469716	0.784820683903253\\
1.50086852140703	0.785654712260217\\
1.50149670504781	0.786488740617181\\
1.50238564197823	0.787322768974145\\
1.5031660387883	0.788156797331109\\
1.50362737932742	0.788990825688073\\
1.50420401869807	0.789824854045038\\
1.50517508784205	0.790658882402002\\
1.50608920672513	0.791492910758966\\
1.50672088330063	0.79232693911593\\
1.50733014200838	0.793160967472894\\
1.50789184798597	0.793994995829858\\
1.50859640041461	0.794829024186822\\
1.50900762312372	0.795663052543786\\
1.5101579047295	0.796497080900751\\
1.51064351473522	0.797331109257715\\
1.51142976102383	0.798165137614679\\
1.51247337958874	0.798999165971643\\
1.51284497333337	0.799833194328607\\
1.51314353180197	0.800667222685571\\
1.51344209027057	0.801501251042535\\
1.51408726491948	0.8023352793995\\
1.51506283561948	0.803169307756464\\
1.51557136989828	0.804003336113428\\
1.5158045252724	0.804837364470392\\
1.51699536218932	0.805671392827356\\
1.51772521698502	0.80650542118432\\
1.51820937801743	0.807339449541284\\
1.51901394438862	0.808173477898249\\
1.51990238637773	0.809007506255213\\
1.52028268815004	0.809841534612177\\
1.52067804604928	0.810675562969141\\
1.52196273233613	0.811509591326105\\
1.52256616830549	0.812343619683069\\
1.52337011627363	0.813177648040033\\
1.52444050177124	0.814011676396997\\
1.52495139004115	0.814845704753962\\
1.52532671019292	0.815679733110926\\
1.52614980663728	0.81651376146789\\
1.52705049884957	0.817347789824854\\
1.52741738136229	0.818181818181818\\
1.52783883145478	0.819015846538782\\
1.52868783564954	0.819849874895746\\
1.52931915367904	0.820683903252711\\
1.52976542011706	0.821517931609675\\
1.5303610050882	0.822351959966639\\
1.53148716545331	0.823185988323603\\
1.53194727155201	0.824020016680567\\
1.5322745223213	0.824854045037531\\
1.53294424222836	0.825688073394495\\
1.53380514435514	0.82652210175146\\
1.53425195252573	0.827356130108424\\
1.53486450271028	0.828190158465388\\
1.53670233172193	0.829024186822352\\
1.53714936035907	0.829858215179316\\
1.53781785717358	0.83069224353628\\
1.53879344204501	0.831526271893244\\
1.53916106328329	0.832360300250208\\
1.53946332915369	0.833194328607173\\
1.54004249550508	0.834028356964137\\
1.54120248691995	0.834862385321101\\
1.54198720360994	0.835696413678065\\
1.54300556950437	0.836530442035029\\
1.54369934191516	0.837364470391993\\
1.54405776302137	0.838198498748957\\
1.54451043191737	0.839032527105922\\
1.54548357446206	0.839866555462886\\
1.5465257765282	0.84070058381985\\
1.54695928848861	0.841534612176814\\
1.54797767039149	0.842368640533778\\
1.54869987633088	0.843202668890742\\
1.54893425912661	0.844036697247706\\
1.54949221805393	0.844870725604671\\
1.55057307390664	0.845704753961635\\
1.55133072774035	0.846538782318599\\
1.55171587128348	0.847372810675563\\
1.55325118351866	0.848206839032527\\
1.55388094468915	0.849040867389491\\
1.55455036397529	0.849874895746455\\
1.55620722384559	0.850708924103419\\
1.5565330468237	0.851542952460384\\
1.55830877252534	0.852376980817348\\
1.55891458398235	0.853211009174312\\
1.56061835248659	0.854045037531276\\
1.56123128330497	0.85487906588824\\
1.56142805460916	0.855713094245204\\
1.56312057425347	0.856547122602168\\
1.56356485209581	0.857381150959133\\
1.56386995950956	0.858215179316097\\
1.56584314988031	0.859049207673061\\
1.5662035283004	0.859883236030025\\
1.56771916995826	0.860717264386989\\
1.56837603600005	0.861551292743953\\
1.5688429074357	0.862385321100917\\
1.57073012133655	0.863219349457882\\
1.57101819034587	0.864053377814846\\
1.57184855261753	0.86488740617181\\
1.57346037216888	0.865721434528774\\
1.57381384167674	0.866555462885738\\
1.57530488756261	0.867389491242702\\
1.57608495778177	0.868223519599666\\
1.5762802901143	0.86905754795663\\
1.57818304199009	0.869891576313595\\
1.57848773258064	0.870725604670559\\
1.57878936933671	0.871559633027523\\
1.57988889394696	0.872393661384487\\
1.58114468058527	0.873227689741451\\
1.58322620244957	0.874061718098415\\
1.583571570985	0.874895746455379\\
1.58397885245314	0.875729774812344\\
1.58602735311856	0.876563803169308\\
1.58623518988332	0.877397831526272\\
1.58680778889092	0.878231859883236\\
1.58859674508872	0.8790658882402\\
1.58891649423683	0.879899916597164\\
1.59099114969643	0.880733944954128\\
1.59150583950536	0.881567973311093\\
1.59345125758507	0.882402001668057\\
1.59382017866586	0.883236030025021\\
1.59594360554837	0.884070058381985\\
1.59626389935812	0.884904086738949\\
1.59662296454748	0.885738115095913\\
1.59863117570451	0.886572143452877\\
1.59887570530233	0.887406171809841\\
1.60101707982271	0.888240200166806\\
1.60127317712482	0.88907422852377\\
1.60359670254105	0.889908256880734\\
1.60392692149296	0.890742285237698\\
1.60585486003153	0.891576313594662\\
1.60629901707044	0.892410341951626\\
1.60715767874004	0.89324437030859\\
1.60871781383103	0.894078398665555\\
1.60894783812584	0.894912427022519\\
1.6097323320112	0.895746455379483\\
1.61157608532483	0.896580483736447\\
1.61375317409846	0.897414512093411\\
1.61408625172436	0.898248540450375\\
1.615702550378	0.899082568807339\\
1.61657474144994	0.899916597164304\\
1.61854810360021	0.900750625521268\\
1.61943115836391	0.901584653878232\\
1.62168241002256	0.902418682235196\\
1.62211730941927	0.90325271059216\\
1.62428016547534	0.904086738949124\\
1.62651362379131	0.904920767306088\\
1.62687808652919	0.905754795663053\\
1.62714722414615	0.906588824020017\\
1.62935374397644	0.907422852376981\\
1.6302510500305	0.908256880733945\\
1.63227379498041	0.909090909090909\\
1.63442126658384	0.909924937447873\\
1.63488934721829	0.910758965804837\\
1.63703531914734	0.911592994161802\\
1.63759587282828	0.912427022518766\\
1.64042621573165	0.91326105087573\\
1.64274295899951	0.914095079232694\\
1.6449595813856	0.914929107589658\\
1.64546614172289	0.915763135946622\\
1.64742908536341	0.916597164303586\\
1.6481612497883	0.917431192660551\\
1.6505677098784	0.918265221017515\\
1.65270924302939	0.919099249374479\\
1.65333774570029	0.919933277731443\\
1.6550973244106	0.920767306088407\\
1.65581154132391	0.921601334445371\\
1.65845038382869	0.922435362802335\\
1.66055122035319	0.923269391159299\\
1.6616978064401	0.924103419516264\\
1.66563688302879	0.924937447873228\\
1.66831152192382	0.925771476230192\\
1.67138549954671	0.926605504587156\\
1.67416246644129	0.92743953294412\\
1.67418454160786	0.928273561301084\\
1.67418454160786	0.929107589658048\\
1.67418454160786	0.929941618015013\\
1.67418454160786	0.930775646371977\\
1.67418454160786	0.931609674728941\\
1.67418454160786	0.932443703085905\\
1.67418454160786	0.933277731442869\\
1.67418454160786	0.934111759799833\\
1.67418454160786	0.934945788156797\\
1.67418454160786	0.935779816513762\\
1.67418454160786	0.936613844870726\\
1.67418454160786	0.93744787322769\\
1.67418454160786	0.938281901584654\\
1.67418454160786	0.939115929941618\\
1.67418454160786	0.939949958298582\\
1.67418454160786	0.940783986655546\\
1.67418454160786	0.94161801501251\\
1.67418454160786	0.942452043369475\\
1.67418454160786	0.943286071726439\\
1.67418454160786	0.944120100083403\\
1.67531725616968	0.944954128440367\\
1.6791813190305	0.945788156797331\\
1.68034207748051	0.946622185154295\\
1.6825466492695	0.947456213511259\\
1.68406961793364	0.948290241868224\\
1.68739057679163	0.949124270225188\\
1.68816169367647	0.949958298582152\\
1.69015200387383	0.950792326939116\\
1.69216342672052	0.95162635529608\\
1.69423502359059	0.952460383653044\\
1.69683638868076	0.953294412010008\\
1.69930945012319	0.954128440366973\\
1.70256237595227	0.954962468723937\\
1.70519642143425	0.955796497080901\\
1.71000473021183	0.956630525437865\\
1.7132793254874	0.957464553794829\\
1.71706369230007	0.958298582151793\\
1.7207266487748	0.959132610508757\\
1.72408522765447	0.959966638865721\\
1.72874456648674	0.960800667222686\\
1.73409220653106	0.96163469557965\\
1.73664343945586	0.962468723936614\\
1.7411893376373	0.963302752293578\\
1.74430756066315	0.964136780650542\\
1.74783934718035	0.964970809007506\\
1.75396138489363	0.96580483736447\\
1.75819535277376	0.966638865721435\\
1.76417313840892	0.967472894078399\\
1.77019171112642	0.968306922435363\\
1.77846677352229	0.969140950792327\\
1.78806938145865	0.969974979149291\\
1.79161681792524	0.970809007506255\\
1.7954990917944	0.971643035863219\\
1.80914272974665	0.972477064220184\\
1.81708316921649	0.973311092577148\\
1.82352731874147	0.974145120934112\\
1.82960592244908	0.974979149291076\\
1.83747141838595	0.97581317764804\\
1.8501821392321	0.976647206005004\\
1.8611038891688	0.977481234361968\\
1.87024313603926	0.978315262718932\\
1.88345472931684	0.979149291075897\\
1.89202207124741	0.979983319432861\\
1.91228494274866	0.980817347789825\\
1.925958873425	0.981651376146789\\
1.94529260699939	0.982485404503753\\
1.96913537866031	0.983319432860717\\
2.11850048206056	0.984153461217681\\
2.11850048206056	0.984987489574646\\
2.11850048206056	0.98582151793161\\
2.11850048206056	0.986655546288574\\
2.11850048206056	0.987489574645538\\
2.11850048206056	0.988323603002502\\
2.11850048206056	0.989157631359466\\
2.11850048206056	0.98999165971643\\
2.11850048206056	0.990825688073395\\
2.11850048206056	0.991659716430359\\
2.11850048206056	0.992493744787323\\
2.11850048206056	0.993327773144287\\
2.11850048206056	0.994161801501251\\
2.11850048206056	0.994995829858215\\
2.11850048206056	0.995829858215179\\
2.11850048206056	0.996663886572143\\
2.11850048206056	0.997497914929108\\
2.11850048206056	0.998331943286072\\
2.11850048206056	0.999165971643036\\
2.11850048206056	1\\
};
\addlegendentry{With NCRs (EE-optimal)}

\addplot [color=black, dotted, line width=2.5pt]
  table[row sep=crcr]{%
0.311156961200816	0\\
0.405262169173953	0.000834028356964137\\
0.436138691959243	0.00166805671392827\\
0.455290776515627	0.00250208507089241\\
0.470263183425925	0.00333611342785655\\
0.483005214406773	0.00417014178482068\\
0.487671566847267	0.00500417014178482\\
0.49917739179954	0.00583819849874896\\
0.505720174864461	0.00667222685571309\\
0.510927855418521	0.00750625521267723\\
0.516741927561334	0.00834028356964137\\
0.522345194044538	0.00917431192660551\\
0.530238694854364	0.0100083402835696\\
0.534665613706166	0.0108423686405338\\
0.541075667281703	0.0116763969974979\\
0.546861111495434	0.0125104253544621\\
0.553364856475242	0.0133444537114262\\
0.559842576064974	0.0141784820683903\\
0.565539533952449	0.0150125104253545\\
0.571262517229999	0.0158465387823186\\
0.58162322501896	0.0166805671392827\\
0.586112604806943	0.0175145954962469\\
0.591382746297183	0.018348623853211\\
0.598552741262918	0.0191826522101751\\
0.601740851547137	0.0200166805671393\\
0.608158712739696	0.0208507089241034\\
0.613280509506508	0.0216847372810676\\
0.617767286755483	0.0225187656380317\\
0.62045310701125	0.0233527939949958\\
0.625598326629129	0.02418682235196\\
0.631990162431613	0.0250208507089241\\
0.63634941526922	0.0258548790658882\\
0.638314332219902	0.0266889074228524\\
0.640214185695396	0.0275229357798165\\
0.645929361355923	0.0283569641367807\\
0.649971104434611	0.0291909924937448\\
0.65385409263384	0.0300250208507089\\
0.659004517329735	0.0308590492076731\\
0.662825044592783	0.0316930775646372\\
0.664849819940638	0.0325271059216013\\
0.668191480026302	0.0333611342785655\\
0.670666494622459	0.0341951626355296\\
0.675902803105602	0.0350291909924937\\
0.680210005163057	0.0358632193494579\\
0.683374692596209	0.036697247706422\\
0.687952558710447	0.0375312760633862\\
0.689821181717851	0.0383653044203503\\
0.693131611335424	0.0391993327773144\\
0.697592363194324	0.0400333611342786\\
0.701350429521192	0.0408673894912427\\
0.702862504684565	0.0417014178482068\\
0.706003769266649	0.042535446205171\\
0.70933762173529	0.0433694745621351\\
0.712348759366997	0.0442035029190992\\
0.713288275948714	0.0450375312760634\\
0.718345009240337	0.0458715596330275\\
0.721449838276316	0.0467055879899917\\
0.723466806007149	0.0475396163469558\\
0.726056332319637	0.0483736447039199\\
0.728435052972516	0.0492076730608841\\
0.731719457200015	0.0500417014178482\\
0.732984291157672	0.0508757297748123\\
0.735636278406341	0.0517097581317765\\
0.737707899456332	0.0525437864887406\\
0.739641585938924	0.0533778148457048\\
0.742199881783322	0.0542118432026689\\
0.744008646393552	0.055045871559633\\
0.745848641471873	0.0558798999165972\\
0.747293050621051	0.0567139282735613\\
0.749887782011554	0.0575479566305254\\
0.752472103246028	0.0583819849874896\\
0.753895692083144	0.0592160133444537\\
0.757388299431244	0.0600500417014178\\
0.759582239814589	0.060884070058382\\
0.760818445843164	0.0617180984153461\\
0.761567977077331	0.0625521267723103\\
0.76415750338982	0.0633861551292744\\
0.76714521817046	0.0642201834862385\\
0.769909114596453	0.0650542118432027\\
0.771147923164035	0.0658882402001668\\
0.775095974838452	0.0667222685571309\\
0.777628245292775	0.0675562969140951\\
0.779460432754073	0.0683903252710592\\
0.782172278399916	0.0692243536280234\\
0.785821038088467	0.0700583819849875\\
0.787840608358308	0.0708924103419516\\
0.788649997989648	0.0717264386989158\\
0.790424929592781	0.0725604670558799\\
0.792382038926441	0.073394495412844\\
0.793709333820279	0.0742285237698082\\
0.795492073040434	0.0750625521267723\\
0.796363923607956	0.0758965804837364\\
0.798201316147269	0.0767306088407006\\
0.800366628601531	0.0775646371976647\\
0.802805207651583	0.0783986655546289\\
0.804012785751075	0.079232693911593\\
0.805936062077637	0.0800667222685571\\
0.808353820815629	0.0809007506255213\\
0.811570559028931	0.0817347789824854\\
0.813139890050469	0.0825688073394495\\
0.814376096079044	0.0834028356964137\\
0.816908366533367	0.0842368640533778\\
0.818776989540771	0.085070892410342\\
0.82073409887443	0.0859049207673061\\
0.822144675016509	0.0867389491242702\\
0.824583254066561	0.0875729774812344\\
0.825520168109271	0.0884070058381985\\
0.826602824336402	0.0892410341951626\\
0.827360163187592	0.0900750625521268\\
0.828653625074332	0.0909090909090909\\
0.830491017613646	0.0917431192660551\\
0.83295822459278	0.0925771476230192\\
0.834826847600184	0.0934111759799833\\
0.836154142494023	0.0942452043369475\\
0.836786559472851	0.0950792326939116\\
0.83814508483478	0.0959132610508757\\
0.839977272296078	0.0967472894078399\\
0.840643522282005	0.097581317764804\\
0.841517975388534	0.0984153461217681\\
0.842147789828355	0.0992493744787323\\
0.844497882552151	0.100083402835696\\
0.845913663772245	0.100917431192661\\
0.846395133488638	0.101751459549625\\
0.847719825843468	0.102585487906589\\
0.848474562155651	0.103419516263553\\
0.850309352155957	0.104253544620517\\
0.851701710524984	0.105087572977481\\
0.852420011291061	0.105921601334445\\
0.854228775901292	0.10675562969141\\
0.855431148922768	0.107589658048374\\
0.856188487773959	0.108423686405338\\
0.857450719192609	0.109257714762302\\
0.859288111731922	0.110091743119266\\
0.860157359760436	0.11092577147623\\
0.861422193718093	0.111759799833194\\
0.861968726909674	0.112593828190158\\
0.863262188796415	0.113427856547123\\
0.864677970016509	0.114261884904087\\
0.865825689718828	0.115095913261051\\
0.86651796509483	0.115929941618015\\
0.867777593974472	0.116763969974979\\
0.86802223264118	0.117597998331943\\
0.869591563662718	0.118432026688907\\
0.871181714996316	0.119266055045872\\
0.872451754031989	0.120100083402836\\
0.873052940542728	0.1209341117598\\
0.874947588940207	0.121768140116764\\
0.875699722713382	0.122602168473728\\
0.877482461933538	0.123436196830692\\
0.878838384756459	0.124270225187656\\
0.879525455054445	0.125104253544621\\
0.881248335877428	0.125938281901585\\
0.88145653899803	0.126772310258549\\
0.883322559466426	0.127606338615513\\
0.885225015480928	0.128440366972477\\
0.886942691225895	0.129274395329441\\
0.887182124814587	0.130108423686405\\
0.88895705641772	0.130942452043369\\
0.890372837637814	0.131776480400334\\
0.891093740942899	0.132610508757298\\
0.892785391297791	0.133444537114262\\
0.894349517241314	0.134278565471226\\
0.89492207582297	0.13511259382819\\
0.89615307677353	0.135946622185154\\
0.896728237894193	0.136780650542118\\
0.898261133369626	0.137614678899083\\
0.898747808164033	0.138448707256047\\
0.900736147965783	0.139282735613011\\
0.901998379384433	0.140116763969975\\
0.902602168434179	0.140950792326939\\
0.903835771923747	0.141784820683903\\
0.904473393980591	0.142618849040867\\
0.905222925214758	0.143452877397832\\
0.906373247456085	0.144286905754796\\
0.907638081413742	0.14512093411176\\
0.908265293314556	0.145954962468724\\
0.909137143882078	0.146788990825688\\
0.909889277655253	0.147623019182652\\
0.910381157527675	0.148457047539616\\
0.911583530549152	0.14929107589658\\
0.912361689712402	0.150125104253545\\
0.913475576407624	0.150959132610509\\
0.913988276592106	0.151793160967473\\
0.914232915258814	0.152627189324437\\
0.915370224805103	0.153461217681401\\
0.916101538266217	0.154295246038365\\
0.916731352706039	0.155129274395329\\
0.918024814592779	0.155963302752294\\
0.918870639770225	0.156797331109258\\
0.919802348734919	0.157631359466222\\
0.920257793061237	0.158465387823186\\
0.921397705146533	0.15929941618015\\
0.921998891657272	0.160133444537114\\
0.923383442409276	0.160967472894078\\
0.923898745132766	0.161801501251043\\
0.924952773430814	0.162635529608007\\
0.925582587870635	0.163469557964971\\
0.925892290012531	0.164303586321935\\
0.927086855416985	0.165137614678899\\
0.927602158140475	0.165971643035863\\
0.928536469644177	0.166805671392827\\
0.929140258693923	0.167639699749791\\
0.930766845573627	0.168473728106756\\
0.931547607275885	0.16930775646372\\
0.931818271332668	0.170141784820684\\
0.933450063290387	0.170975813177648\\
0.933595805474808	0.171809841534612\\
0.934800781035293	0.172643869891576\\
0.935136508567263	0.17347789824854\\
0.935558119886483	0.174311926605505\\
0.936789120837043	0.175145954962469\\
0.937390307347781	0.175979983319433\\
0.938623910837348	0.176814011676397\\
0.939318788752358	0.177648040033361\\
0.939438505546704	0.178482068390325\\
0.940739775050467	0.179316096747289\\
0.941366986951281	0.180150125104254\\
0.942571962511766	0.180984153461218\\
0.943024804299075	0.181818181818182\\
0.943206982029602	0.182652210175146\\
0.943298070894865	0.18348623853211\\
0.943839399008431	0.184320266889074\\
0.944531674384433	0.185154295246038\\
0.945281205618601	0.185988323603002\\
0.94646015578901	0.186822351959967\\
0.947063944838756	0.187656380316931\\
0.947667733888502	0.188490408673895\\
0.948961195775242	0.189324437030859\\
0.949231859832025	0.190158465387823\\
0.950317118598163	0.190992493744787\\
0.950920907647909	0.191826522101751\\
0.951303480882016	0.192660550458716\\
0.952789530655313	0.19349457881568\\
0.952966503307825	0.194328607172644\\
0.954114223010144	0.195162635529608\\
0.954712806981875	0.195996663886572\\
0.954952240570568	0.196830692243536\\
0.956308163393488	0.1976647206005\\
0.956732377251715	0.198498748957465\\
0.957003041308498	0.199332777314429\\
0.95824184987608	0.200166805671393\\
0.958658256117285	0.201000834028357\\
0.958811805918728	0.201834862385321\\
0.960469623266523	0.202668890742285\\
0.960677826387125	0.203502919099249\\
0.961880199408602	0.204336947456214\\
0.962483988458348	0.205170975813178\\
0.96320749430244	0.206005004170142\\
0.963868539210352	0.206839032527106\\
0.964441097792008	0.20767306088407\\
0.964654505990625	0.208507089241034\\
0.965799623153936	0.209341117597998\\
0.966398207125667	0.210175145954962\\
0.96718417390594	0.211009174311927\\
0.967907679750032	0.211843202668891\\
0.968329291069252	0.212677231025855\\
0.968482840870696	0.213511259382819\\
0.96965658596309	0.214345287739783\\
0.970226542005738	0.215179316096747\\
0.970437347665348	0.216013344453711\\
0.97161369529675	0.216847372810676\\
0.972155023410315	0.21768140116764\\
0.972305970672751	0.218515429524604\\
0.97345369037507	0.219349457881568\\
0.973992415949628	0.220183486238532\\
0.974114735282982	0.221017514595496\\
0.974260477467404	0.22185154295246\\
0.975408197169722	0.222685571309425\\
0.976155125864883	0.223519599666389\\
0.97718833385087	0.224353628023353\\
0.977878006687865	0.225187656380317\\
0.978091414886482	0.226021684737281\\
0.979837718560532	0.226855713094245\\
0.980071947071209	0.227689741451209\\
0.981162410915363	0.228523769808173\\
0.981787020277169	0.229357798165138\\
0.981911942149531	0.230191826522102\\
0.982062889411967	0.231025854879066\\
0.983208006575279	0.23185988323603\\
0.983699886447701	0.232693911592994\\
0.98386905148319	0.233527939949958\\
0.985045399114592	0.234361968306922\\
0.985649188164338	0.235195996663887\\
0.98580534050479	0.236030025020851\\
0.987005110987259	0.236864053377815\\
0.987517811171742	0.237698081734779\\
0.987723411753336	0.238532110091743\\
0.98787696155478	0.239366138448707\\
0.989472317966394	0.240200166805671\\
0.989657098235928	0.241034195162636\\
0.989748187101192	0.2418682235196\\
0.99083344586733	0.242702251876564\\
0.991309710505707	0.243536280233528\\
0.991554349172415	0.244370308590492\\
0.991798987839122	0.245204336947456\\
0.992907669456328	0.24603836530442\\
0.993482830576992	0.246872393661384\\
0.994687806137476	0.247706422018349\\
0.99537747897447	0.248540450375313\\
0.995473772917749	0.249374478732277\\
0.996795862733572	0.250208507089241\\
0.997279934988972	0.251042535446205\\
0.997516766038657	0.251876563803169\\
0.998690511131051	0.252710592160133\\
0.999143352918361	0.253544620517098\\
0.999359363655985	0.254378648874062\\
1.00055653159945	0.255212677231026\\
1.00094951498958	0.25604670558799\\
1.0011629231882	0.256880733944954\\
1.00128003744354	0.257714762301918\\
1.00245898761395	0.258548790658882\\
1.00312003252186	0.259382819015847\\
1.00324235185521	0.260216847372811\\
1.00450458327386	0.261050875729775\\
1.00498865552926	0.261884904086739\\
1.00513700025269	0.262718932443703\\
1.00522808911796	0.263552960800667\\
1.00655278147279	0.264386989157631\\
1.00703425118918	0.265221017514595\\
1.00815334296242	0.26605504587156\\
1.00875973455117	0.266889074228524\\
1.0088742462675	0.267723102585488\\
1.0090824493881	0.268557130942452\\
1.00929585758672	0.269391159299416\\
1.01040714174293	0.27022518765638\\
1.01080272767208	0.271059216013344\\
1.01092244446642	0.271893244370309\\
1.01104476379978	0.272727272727273\\
1.01218467588507	0.273561301084237\\
1.01281969540291	0.274395329441201\\
1.01293941219726	0.275229357798165\\
1.01396481256622	0.276063386155129\\
1.01453737114788	0.276897414512093\\
1.01480543266565	0.277731442869058\\
1.0158932939708	0.278565471226022\\
1.01652571094963	0.279399499582986\\
1.01670268360214	0.28023352793995\\
1.01694211719083	0.281067556296914\\
1.01827461716269	0.281901584653878\\
1.01857390914855	0.282735613010842\\
1.01875088180106	0.283569641367806\\
1.0200781766949	0.284403669724771\\
1.02049978801412	0.285237698081735\\
1.02065594035457	0.286071726438699\\
1.02188694130513	0.286905754795663\\
1.0224308719577	0.287739783152627\\
1.02254798621304	0.288573811509591\\
1.02426826449702	0.289407839866555\\
1.02438277621335	0.29024186822352\\
1.02444783968854	0.291075896580484\\
1.02450769808571	0.291909924937448\\
1.02562678985895	0.292743953294412\\
1.02625400175976	0.293577981651376\\
1.02631386015693	0.29441201000834\\
1.02643357695128	0.295246038365304\\
1.02652726835555	0.296080066722269\\
1.02772964137703	0.296914095079233\\
1.02821371363243	0.297748123436197\\
1.02839068628494	0.298582151793161\\
1.02887475854034	0.299416180150125\\
1.02956703391634	0.300250208507089\\
1.03007973410082	0.301084236864053\\
1.03020205343418	0.301918265221018\\
1.0303477956186	0.302752293577982\\
1.03149551532092	0.303586321934946\\
1.0320082155054	0.30442035029191\\
1.03215395768982	0.305254378648874\\
1.03227367448417	0.306088407005838\\
1.0333901637184	0.306922435362802\\
1.03384821058372	0.307756463719766\\
1.03402258069723	0.308590492076731\\
1.03408504163341	0.309424520433695\\
1.03420736096676	0.310258548790659\\
1.03532385020099	0.311092577147623\\
1.03604475350607	0.311926605504587\\
1.0361930982295	0.312760633861551\\
1.03739547125098	0.313594662218515\\
1.03793679936455	0.31442869057548\\
1.03803049076882	0.315262718932444\\
1.03905589113778	0.316096747289408\\
1.03963105225844	0.316930775646372\\
1.03983665284004	0.317764804003336\\
1.03990171631523	0.3185988323603\\
1.03999020264148	0.319432860717264\\
1.04116655027289	0.320266889074229\\
1.04170527584744	0.321100917431193\\
1.04189005611698	0.321934945788157\\
1.04206702876949	0.322768974145121\\
1.04327460686898	0.323603002502085\\
1.04375607658537	0.324437030859049\\
1.04390702384781	0.325271059216013\\
1.04516665272745	0.326105087572977\\
1.04559346912469	0.326939115929942\\
1.04570798084102	0.327773144286906\\
1.04577304431621	0.32860717264387\\
1.04598124743681	0.329441201000834\\
1.04745948959308	0.330275229357798\\
1.0476390647846	0.331109257714762\\
1.04773535872788	0.331943286071726\\
1.04878938702593	0.332777314428691\\
1.0490548460047	0.333611342785655\\
1.04951029033101	0.334445371142619\\
1.04957014872819	0.335279399499583\\
1.04968466044452	0.336113427856547\\
1.05004901590557	0.336947456213511\\
1.05122796607598	0.337781484570475\\
1.05143096411857	0.33861551292744\\
1.05152205298383	0.339449541284404\\
1.05164697485619	0.340283569641368\\
1.05315644748056	0.341117597998332\\
1.05333342013307	0.341951626355296\\
1.05342190645933	0.34278565471226\\
1.05348696993451	0.343619683069224\\
1.05363531465794	0.344453711426188\\
1.05523327360856	0.345287739783153\\
1.0553477853249	0.346121768140117\\
1.05549873258733	0.346955796497081\\
1.05691711634643	0.347789824854045\\
1.0572528438784	0.348623853211009\\
1.05791388878632	0.349457881567973\\
1.05866602255949	0.350291909924937\\
1.05917872274397	0.351125938281902\\
1.05926981160924	0.351959966638866\\
1.06047478716972	0.35279399499583\\
1.06080530962368	0.353628023352794\\
1.06110199907054	0.354462051709758\\
1.06119569047481	0.355296080066722\\
1.0623694355672	0.356130108423686\\
1.0626114716949	0.356964136780651\\
1.06303308301412	0.357798165137615\\
1.06309033887228	0.358632193494579\\
1.06318403027656	0.359466221851543\\
1.06432654490086	0.360300250208507\\
1.06487568063145	0.361134278565471\\
1.0649615644187	0.361968306922435\\
1.06514113961022	0.362802335279399\\
1.06631748724162	0.363636363636364\\
1.06677032902893	0.364470391993328\\
1.06692387883037	0.365304420350292\\
1.0670722235538	0.366138448707256\\
1.06830062196535	0.36697247706422\\
1.06878729675976	0.367806505421184\\
1.06884715515693	0.368640533778148\\
1.06899549988036	0.369474562135113\\
1.07005473325642	0.370308590492077\\
1.07065331722816	0.371142618849041\\
1.0708068670296	0.371976647206005\\
1.07092918636295	0.372810675562969\\
1.07227730156885	0.373644703919933\\
1.07258179863273	0.374478732276897\\
1.07273014335616	0.375312760633862\\
1.07279260429234	0.376146788990826\\
1.07288629569661	0.37698081734779\\
1.07403141285993	0.377814845704754\\
1.0745753435125	0.378648874061718\\
1.07465862476074	0.379482902418682\\
1.07484080249127	0.380316930775646\\
1.0759260612574	0.38115095913261\\
1.07650122237807	0.381984987489575\\
1.0766495671015	0.382819015846539\\
1.07770619793855	0.383653044203503\\
1.07803151531449	0.384487072560467\\
1.0784843571018	0.385321100917431\\
1.07854681803798	0.386155129274395\\
1.07866132975431	0.386989157631359\\
1.07881748209477	0.387823185988324\\
1.08032695471913	0.388657214345288\\
1.08047529944256	0.389491242702252\\
1.08056118322981	0.390325271059216\\
1.08065487463408	0.39115929941618\\
1.08189368320166	0.391993327773144\\
1.08236994784004	0.392827356130108\\
1.0824948697124	0.393661384487073\\
1.08384818999631	0.394495412844037\\
1.08423857084744	0.395329441201001\\
1.08435828764179	0.396163469557965\\
1.08442074857797	0.396997497914929\\
1.08448060697514	0.397831526271893\\
1.08462895169857	0.398665554628857\\
1.08613842432294	0.399499582985821\\
1.08620088525912	0.400333611342786\\
1.08631539697545	0.40116763969975\\
1.08637785791163	0.402001668056714\\
1.08749434714586	0.402835696413678\\
1.08770515280547	0.403669724770642\\
1.08815539205377	0.404503753127606\\
1.08818662252186	0.405337781484571\\
1.08827250630911	0.406171809841535\\
1.08842605611055	0.407005838198499\\
1.08941762347242	0.407839866555463\\
1.08996155412499	0.408673894912427\\
1.09008387345835	0.409507923269391\\
1.09020359025269	0.410341951626355\\
1.0908984681677	0.411175979983319\\
1.09155951307561	0.412010008340284\\
1.09192386853667	0.412844036697248\\
1.09206700818208	0.413678065054212\\
1.09213207165727	0.414512093411176\\
1.09222316052253	0.41534612176814\\
1.09297529429571	0.416180150125104\\
1.09378988900506	0.417014178482068\\
1.09396946419658	0.417848206839033\\
1.09406055306185	0.418682235195997\\
1.09423752571436	0.419516263552961\\
1.0958094592749	0.420350291909925\\
1.09589794560116	0.421184320266889\\
1.09598643192742	0.422018348623853\\
1.09607752079268	0.422852376980817\\
1.09713675416874	0.423686405337781\\
1.09740221314751	0.424520433694746\\
1.09782382446673	0.42535446205171\\
1.09788108032489	0.426188490408674\\
1.09797737426817	0.427022518765638\\
1.09912249143148	0.427856547122602\\
1.09942178341735	0.428690575479566\\
1.09975230587131	0.42952460383653\\
1.09981476680749	0.430358632193495\\
1.09992927852382	0.431192660550459\\
1.10008282832526	0.432026688907423\\
1.10131903435384	0.432860717264387\\
1.10170681266596	0.433694745621351\\
1.10183433707733	0.434528773978315\\
1.1021023985951	0.435362802335279\\
1.10348694934711	0.436196830692244\\
1.10364049914855	0.437030859049208\\
1.1037263829358	0.437864887406172\\
1.1037602159429	0.438698915763136\\
1.10387472765923	0.4395329441201\\
1.1044524913189	0.440366972477064\\
1.10523585556016	0.441201000834028\\
1.10554035262404	0.442035029190992\\
1.10565226180137	0.442869057547957\\
1.10568869734747	0.443703085904921\\
1.10580841414182	0.444537114261885\\
1.10707064556047	0.445371142618849\\
1.10746362895061	0.446205170975813\\
1.10755211527686	0.447039199332777\\
1.10761197367403	0.447873227689741\\
1.1077368955464	0.448707256046706\\
1.10891064063879	0.44954128440367\\
1.10939211035518	0.450375312760634\\
1.10945977636938	0.451209341117598\\
1.10956908300769	0.452043369474562\\
1.10963154394387	0.452877397831526\\
1.11063091892276	0.45371142618849\\
1.11098226168878	0.454545454545455\\
1.11134401461083	0.455379482902419\\
1.11146633394418	0.456213511259383\\
1.11168234468181	0.457047539616347\\
1.11288471770328	0.457881567973311\\
1.11322304777426	0.458715596330275\\
1.11334276456861	0.459549624687239\\
1.11342864835586	0.460383653044203\\
1.11361082608638	0.461217681401168\\
1.11484182703694	0.462051709758132\\
1.115206182498	0.462885738115096\\
1.11526343835616	0.46371976647206\\
1.11532589929234	0.464553794829024\\
1.11544561608669	0.465387823185988\\
1.11653087485283	0.466221851542952\\
1.11698631917914	0.467055879899917\\
1.11716329183166	0.467889908256881\\
1.11722575276784	0.468723936613845\\
1.11731163655508	0.469557964970809\\
1.11743135334943	0.470391993327773\\
1.11902931230005	0.471226021684737\\
1.1191490290944	0.472060050041701\\
1.11923751542065	0.472894078398666\\
1.11942229569019	0.47372810675563\\
1.12087190991738	0.474562135112594\\
1.1210514851089	0.475396163469558\\
1.12113736889615	0.476230191826522\\
1.12116859936424	0.477064220183486\\
1.12141323803095	0.47789824854045\\
1.12286285225814	0.478732276897414\\
1.12297476143546	0.479566305254379\\
1.12303722237164	0.480400333611343\\
1.1231257086979	0.481234361968307\\
1.12433328679739	0.482068390325271\\
1.12478873112371	0.482902418682235\\
1.12487461491096	0.483736447039199\\
1.12493447330813	0.484570475396163\\
1.12499693424431	0.485404503753128\\
1.12511404849965	0.486238532110092\\
1.12617328187571	0.487072560467056\\
1.12673803284034	0.48790658882402\\
1.12686295471271	0.488740617180984\\
1.12695404357797	0.489574645537948\\
1.12704513244323	0.490408673894912\\
1.12821627499662	0.491242702251877\\
1.12872637264209	0.492076730608841\\
1.12878883357827	0.492910758965805\\
1.12885389705346	0.493744787322769\\
1.12899703669888	0.494578815679733\\
1.13029570366363	0.495412844036697\\
1.13065485404667	0.496246872393661\\
1.13083963431621	0.497080900750625\\
1.13096195364956	0.49791492910759\\
1.13207323780577	0.498748957464554\\
1.13258854052926	0.499582985821518\\
1.13264579638743	0.500417014178482\\
1.1327394877917	0.501251042535446\\
1.13285660204704	0.50208507089241\\
1.13297631884138	0.502919099249375\\
1.13448579146575	0.503753127606339\\
1.13460290572109	0.504587155963303\\
1.13463153365017	0.505421184320267\\
1.13469399458635	0.506255212677231\\
1.13481631391971	0.507089241034195\\
1.13638304240224	0.507923269391159\\
1.13647673380651	0.508757297748123\\
1.13659124552284	0.509591326105088\\
1.13668493692711	0.510425354462052\\
1.13788470740958	0.511259382819016\\
1.13840001013307	0.51209341117598\\
1.13855355993451	0.512927439532944\\
1.13873053258702	0.513761467889908\\
1.13987564975034	0.514595496246872\\
1.14029726106955	0.515429524603837\\
1.14035711946673	0.516263552960801\\
1.14044560579298	0.517097581317765\\
1.14051066926817	0.517931609674729\\
1.1406251809845	0.518765638031693\\
1.14216328153795	0.519599666388657\\
1.1422829983323	0.520433694745621\\
1.14234285672947	0.521267723102586\\
1.14246517606282	0.52210175145955\\
1.14367015162331	0.522935779816514\\
1.14403450708436	0.523769808173478\\
1.14424271020496	0.524603836530442\\
1.14430517114115	0.525437864887406\\
1.14439105492839	0.52627189324437\\
1.14445351586457	0.527105921601334\\
1.14565849142506	0.527939949958299\\
1.14614256368046	0.528773978315263\\
1.14617379414855	0.529608006672227\\
1.14626228047481	0.530442035029191\\
1.14644185566632	0.531276063386155\\
1.14758957536864	0.532110091743119\\
1.14806844254603	0.532944120100083\\
1.1481283009432	0.533778148457048\\
1.14818295426236	0.534612176814012\\
1.14827924820564	0.535446205170976\\
1.14831308121274	0.53628023352794\\
1.14979132336901	0.537114261884904\\
1.15005157726976	0.537948290241868\\
1.15015047375205	0.538782318598832\\
1.15021033214922	0.539616346955797\\
1.15032744640456	0.540450375312761\\
1.15129298837635	0.541284403669725\\
1.151862944419	0.542118432026689\\
1.15195403328426	0.542952460383653\\
1.15203991707151	0.543786488740617\\
1.15213100593678	0.544620517097581\\
1.15219606941196	0.545454545454545\\
1.15346350590863	0.54628857381151\\
1.15382525883068	0.547122602168474\\
1.15394237308601	0.547956630525438\\
1.15406208988036	0.548790658882402\\
1.15409332034845	0.549624687239366\\
1.15430152346905	0.55045871559633\\
1.15574853515724	0.551292743953294\\
1.1558396240225	0.552126772310259\\
1.15589687988067	0.552960800667223\\
1.15595934081685	0.553794829024187\\
1.15601919921402	0.554628857381151\\
1.15716691891634	0.555462885738115\\
1.1577056444909	0.556296914095079\\
1.15782796382425	0.557130942452043\\
1.15791645015051	0.557964970809008\\
1.15897568352657	0.558798999165972\\
1.1596081005054	0.559633027522936\\
1.15969398429265	0.5604670558799\\
1.15972781729974	0.561301084236864\\
1.15984493155508	0.562135112593828\\
1.15988136710119	0.562969140950792\\
1.16132057117235	0.563803169307756\\
1.16161986315822	0.564637197664721\\
1.16168752917241	0.565471226021685\\
1.16180204088874	0.566305254378649\\
1.16189573229301	0.567139282735613\\
1.16349369124364	0.567973311092577\\
1.16357957503088	0.568807339449541\\
1.16369929182523	0.569641367806505\\
1.16385023908767	0.57047539616347\\
1.16502918925808	0.571309424520434\\
1.1654534031163	0.572143452877398\\
1.16551065897447	0.572977481234362\\
1.16557311991065	0.573811509591326\\
1.16563037576881	0.57464553794829\\
1.16587241189651	0.575479566305254\\
1.16731682104569	0.576313594662219\\
1.16740790991095	0.577147623019183\\
1.16749639623721	0.577981651376147\\
1.16755625463438	0.578815679733111\\
1.16759008764148	0.579649708090075\\
1.16770720189682	0.580483736447039\\
1.16909435518783	0.581317764804003\\
1.16936241670561	0.582151793160967\\
1.16948213349995	0.582985821517932\\
1.16954459443613	0.583819849874896\\
1.16963308076239	0.58465387823186\\
1.17111652799668	0.585487906588824\\
1.1712622701811	0.586321934945788\\
1.17135335904636	0.587155963302752\\
1.17141321744354	0.587989991659716\\
1.1715043063088	0.588824020016681\\
1.17174373989749	0.589658048373645\\
1.17307103479133	0.590492076730609\\
1.17328184045094	0.591326105087573\\
1.17333909630911	0.592160133444537\\
1.17337813439422	0.592994161801501\\
1.17360976036589	0.593828190158465\\
1.17511663045125	0.59466221851543\\
1.17517648884842	0.595496246872394\\
1.1752389497846	0.596330275229358\\
1.17533003864986	0.597164303586322\\
1.176415297416	0.597998331943286\\
1.17704771439483	0.59883236030025\\
1.17713880326009	0.599666388657214\\
1.17722728958635	0.600500417014178\\
1.1773131733736	0.601334445371143\\
1.17843226514684	0.602168473728107\\
1.17897619579941	0.603002502085071\\
1.17906468212566	0.603836530442035\\
1.17915316845192	0.604670558798999\\
1.17938999950161	0.605504587155963\\
1.18081358833872	0.606338615512927\\
1.18090467720399	0.607172643869892\\
1.18099316353024	0.608006672226856\\
1.1810842523955	0.60884070058382\\
1.18117273872176	0.609674728940784\\
1.18134971137427	0.610508757297748\\
1.18273946720429	0.611342785654712\\
1.1828826068497	0.612176814011676\\
1.18295287540291	0.613010842368641\\
1.18303875919016	0.613844870725605\\
1.18309861758733	0.614678899082569\\
1.18319491153061	0.615512927439533\\
1.18430619568682	0.616346955796497\\
1.1848188958713	0.617180984153461\\
1.18487875426848	0.618015012510425\\
1.18496724059473	0.618849040867389\\
1.18502709899191	0.619683069224354\\
1.18514681578625	0.620517097581318\\
1.18662505794253	0.621351125938282\\
1.18671614680779	0.622185154295246\\
1.18680463313405	0.62301918265221\\
1.1868931194603	0.623853211009174\\
1.1869269524674	0.624687239366138\\
1.18704666926175	0.625521267723103\\
1.18813453056689	0.626355296080067\\
1.18867065360244	0.627189324437031\\
1.18870708914855	0.628023352793995\\
1.18882160086488	0.628857381150959\\
1.18894392019823	0.629691409507923\\
1.18994069263812	0.630525437864887\\
1.19054448168786	0.631359466221852\\
1.19066419848221	0.632193494578816\\
1.19075008226946	0.63302752293578\\
1.19080994066663	0.633861551292744\\
1.19096349046807	0.634695579649708\\
1.19225695235481	0.635529608006672\\
1.19250419356053	0.636363636363636\\
1.19261350019885	0.6371976647206\\
1.19264993574495	0.638031693077565\\
1.19270979414212	0.638865721434529\\
1.19433377848282	0.639699749791493\\
1.19445349527717	0.640533778148457\\
1.19451855875235	0.641367806505421\\
1.19457841714953	0.642201834862385\\
1.19461225015663	0.643035863219349\\
1.1948464786673	0.643869891576314\\
1.19627006750442	0.644703919933278\\
1.19638718175976	0.645537948290242\\
1.19647566808601	0.646371976647206\\
1.19653552648319	0.64720600500417\\
1.19659278234135	0.648040033361134\\
1.19662661534845	0.648874061718098\\
1.19671510167471	0.649708090075063\\
1.19819074129197	0.650542118432027\\
1.19831566316433	0.651376146788991\\
1.19843277741967	0.652210175145955\\
1.19849263581685	0.653044203502919\\
1.19854989167501	0.653878231859883\\
1.19973144438443	0.654712260216847\\
1.2002389394909	0.655546288573811\\
1.20027016995899	0.656380316930776\\
1.20036125882425	0.65721434528774\\
1.20039248929234	0.658048373644704\\
1.20053823147676	0.658882402001668\\
1.2006891787392	0.659716430358632\\
1.20217002343448	0.660550458715596\\
1.20226111229974	0.66138448707256\\
1.2023157656189	0.662218515429525\\
1.20234699608699	0.663052543786489\\
1.202349598626	0.663886572143453\\
1.20246411034233	0.664720600500417\\
1.2027998378743	0.665554628857381\\
1.2039761855057	0.666388657214345\\
1.20412713276814	0.667222685571309\\
1.2042156190944	0.668056713928274\\
1.20424684956249	0.668890742285238\\
1.20433273334974	0.669724770642202\\
1.2046658583427	0.670558798999166\\
1.20599575577554	0.67139282735613\\
1.2060842421018	0.672226855713094\\
1.20614410049897	0.673060884070058\\
1.20626641983233	0.673894912427022\\
1.20635490615858	0.674728940783987\\
1.20780712292478	0.675562969140951\\
1.20801272350638	0.676396997497915\\
1.20807258190355	0.677231025854879\\
1.20810641491065	0.678065054211843\\
1.20818969615889	0.678899082568807\\
1.20825475963408	0.679733110925771\\
1.20946233773357	0.680567139282736\\
1.20976162971943	0.6814011676397\\
1.20987614143577	0.682235195996664\\
1.20997243537904	0.683069224353628\\
1.21008694709538	0.683903252710592\\
1.21014680549255	0.684737281067556\\
1.2102352918188	0.68557130942452\\
1.21174736698218	0.686405337781485\\
1.21190351932263	0.687239366138449\\
1.21196077518079	0.688073394495413\\
1.21210391482621	0.688907422852377\\
1.21219500369147	0.689741451209341\\
1.21337655640089	0.690575479566305\\
1.2137955651811	0.691409507923269\\
1.21385542357827	0.692243536280233\\
1.21391528197545	0.693077564637198\\
1.21400116576269	0.693911592994162\\
1.2150057458196	0.694745621351126\\
1.21559912471332	0.69557964970809\\
1.21569021357858	0.696413678065054\\
1.21578390498285	0.697247706422018\\
1.21587239130911	0.698081734778982\\
1.21593224970628	0.698915763135947\\
1.21608319696872	0.699749791492911\\
1.21753281119591	0.700583819849875\\
1.21765252799025	0.701417848206839\\
1.21771238638743	0.702251876563803\\
1.21776964224559	0.703085904920767\\
1.21783210318177	0.703919933277731\\
1.21791798696902	0.704753961634696\\
1.21810276723856	0.70558798999166\\
1.21954977892674	0.706422018348624\\
1.21969812365017	0.707256046705588\\
1.21975798204734	0.708090075062552\\
1.21978921251543	0.708924103419516\\
1.2198803013807	0.70975813177648\\
1.22111390487026	0.710592160133445\\
1.22148346540933	0.711426188490409\\
1.22153811872849	0.712260216847373\\
1.22165523298383	0.713094245204337\\
1.22168646345192	0.713928273561301\\
1.22174632184909	0.714762301918265\\
1.22180618024627	0.715596330275229\\
1.22189466657252	0.716430358632194\\
1.22338071634582	0.717264386989158\\
1.22343536966498	0.718098415346122\\
1.22352385599123	0.718932443703086\\
1.22358371438841	0.71976647206005\\
1.22362014993451	0.720600500417014\\
1.22370343118275	0.721434528773978\\
1.22512962255888	0.722268557130942\\
1.22539508153764	0.723102585487907\\
1.22545493993482	0.723936613844871\\
1.22551479833199	0.724770642201835\\
1.22554342626107	0.725604670558799\\
1.22563191258733	0.726438698915763\\
1.22572300145259	0.727272727272727\\
1.22717001314078	0.728106755629691\\
1.22723507661596	0.728940783986656\\
1.22734698579329	0.72977481234362\\
1.22740684419046	0.730608840700584\\
1.22746930512664	0.731442869057548\\
1.22752656098481	0.732276897414512\\
1.22756039399191	0.733110925771476\\
1.22762025238908	0.73394495412844\\
1.22918958341062	0.734778982485405\\
1.22931190274397	0.735613010842369\\
1.22936655606313	0.736447039199333\\
1.22940299160923	0.737281067556297\\
1.22951750332557	0.738115095913261\\
1.22964242519793	0.738949124270225\\
1.23102697594993	0.739783152627189\\
1.23117792321237	0.740617180984153\\
1.23123517907053	0.741451209341118\\
1.23129503746771	0.742285237698082\\
1.23136010094289	0.743119266055046\\
1.23150324058831	0.74395329441201\\
1.23162295738265	0.744787322768974\\
1.23295545735451	0.745621351125938\\
1.23295545735451	0.746455379482902\\
1.23306996907084	0.747289407839867\\
1.23316626301412	0.748123436196831\\
1.23325214680137	0.748957464553795\\
1.23331460773755	0.749791492910759\\
1.23331460773755	0.750625521267723\\
1.23349158039006	0.751459549624687\\
1.23500365555343	0.752293577981651\\
1.23509474441869	0.753127606338616\\
1.23518323074495	0.75396163469558\\
1.23536280593647	0.754795663052544\\
1.23636218091536	0.755629691409508\\
1.23699459789419	0.756463719766472\\
1.23708308422044	0.757297748123436\\
1.23710910961052	0.7581317764804\\
1.2371715705467	0.758965804837364\\
1.23726005687296	0.759799833194329\\
1.23731991527013	0.760633861551293\\
1.23871227363916	0.761467889908257\\
1.23882678535549	0.762301918265221\\
1.23885541328457	0.763135946622185\\
1.23892047675976	0.763969974979149\\
1.23897773261792	0.764804003336113\\
1.23906882148319	0.765638031693078\\
1.23915730780944	0.766472060050042\\
1.23939674139813	0.767306088407006\\
1.24081512515724	0.76814011676397\\
1.24087758609342	0.768974145120934\\
1.24099990542677	0.769808173477898\\
1.24102593081685	0.770642201834862\\
1.24108839175303	0.771476230191827\\
1.24268635070365	0.772310258548791\\
1.24283209288807	0.773144286905755\\
1.24289455382425	0.773978315262719\\
1.24295701476043	0.774812343619683\\
1.24304029600867	0.775646371976647\\
1.24307673155478	0.776480400333611\\
1.24319384581012	0.777314428690575\\
1.24458360164013	0.77814845704754\\
1.2446408574983	0.778982485404504\\
1.24472934382456	0.779816513761468\\
1.24476317683165	0.780650542118432\\
1.24485166315791	0.781484570475396\\
1.24491412409409	0.78231859883236\\
1.2450910967466	0.783152627189324\\
1.24663179983906	0.783986655546289\\
1.24668905569722	0.784820683903253\\
1.2467489140944	0.785654712260217\\
1.24681137503058	0.786488740617181\\
1.24684260549867	0.787322768974145\\
1.24828701464784	0.788156797331109\\
1.24862274217982	0.788990825688073\\
1.24870602342806	0.789824854045038\\
1.24873725389615	0.790658882402002\\
1.24882834276141	0.791492910758966\\
1.24891943162667	0.79232693911593\\
1.25039767378295	0.793160967472894\\
1.25045753218012	0.793994995829858\\
1.25054601850638	0.794829024186822\\
1.25060587690355	0.795663052543786\\
1.25063710737164	0.796497080900751\\
1.25075682416599	0.797331109257715\\
1.25090777142842	0.798165137614679\\
1.25244326944286	0.798999165971643\\
1.25247449991095	0.799833194328607\\
1.2525603836982	0.800667222685571\\
1.25268270303156	0.801501251042535\\
1.25277118935781	0.8023352793995\\
1.25434312291836	0.803169307756464\\
1.25445763463469	0.804003336113428\\
1.25452269810988	0.804837364470392\\
1.25457995396804	0.805671392827356\\
1.25467104283331	0.80650542118432\\
1.25490787388299	0.807339449541284\\
1.25624037385484	0.808173477898249\\
1.25632625764209	0.809007506255213\\
1.25639132111728	0.809841534612177\\
1.25645378205346	0.810675562969141\\
1.25654226837972	0.811509591326105\\
1.25669061310315	0.812343619683069\\
1.25810899686225	0.813177648040033\\
1.25828857205377	0.814011676396997\\
1.25834322537292	0.814845704753962\\
1.2584369167772	0.815679733110926\\
1.25849417263536	0.81651376146789\\
1.25858786403963	0.817347789824854\\
1.26018322045125	0.818181818181818\\
1.26024307884842	0.819015846538782\\
1.26030814232361	0.819849874895746\\
1.26042265403994	0.820683903252711\\
1.26062825462153	0.821517931609675\\
1.26211170185582	0.822351959966639\\
1.26223141865017	0.823185988323603\\
1.26229127704734	0.824020016680567\\
1.26235113544452	0.824854045037531\\
1.26250468524596	0.825688073394495\\
1.26395169693414	0.82652210175146\\
1.26410004165757	0.827356130108424\\
1.26418852798383	0.828190158465388\\
1.26427961684909	0.829024186822352\\
1.26433947524627	0.829858215179316\\
1.26596866466498	0.83069224353628\\
1.26602592052314	0.831526271893244\\
1.26611961192741	0.832360300250208\\
1.26620809825367	0.833194328607173\\
1.26627055918985	0.834028356964137\\
1.26775140388513	0.834862385321101\\
1.26792837653764	0.835696413678065\\
1.2680168628639	0.836530442035029\\
1.26807672126107	0.837364470391993\\
1.26813918219725	0.838198498748957\\
1.26828232184267	0.839032527105922\\
1.26976576907696	0.839866555462886\\
1.26994534426848	0.84070058381985\\
1.27000780520466	0.841534612176814\\
1.27012491946	0.842368640533778\\
1.27036435304869	0.843202668890742\\
1.27187122313405	0.844036697247706\\
1.27190505614114	0.844870725604671\\
1.27196491453832	0.845704753961635\\
1.27205079832556	0.846538782318599\\
1.27217051511991	0.847372810675563\\
1.27373984614145	0.848206839032527\\
1.2738595629358	0.849040867389491\\
1.27391942133297	0.849874895746455\\
1.27400790765922	0.850708924103419\\
1.27421871331883	0.851542952460384\\
1.2756943529361	0.852376980817348\\
1.27575941641129	0.853211009174312\\
1.27579064687938	0.854045037531276\\
1.27584790273755	0.85487906588824\\
1.27590776113472	0.855713094245204\\
1.27611336171631	0.856547122602168\\
1.27759941148961	0.857381150959133\\
1.27774775621304	0.858215179316097\\
1.2778362425393	0.859049207673061\\
1.27804184312089	0.859883236030025\\
1.27955391828426	0.860717264386989\\
1.27961117414243	0.861551292743953\\
1.2796710325396	0.862385321100917\\
1.27973089093677	0.863219349457882\\
1.27988183819921	0.864053377814846\\
1.28150842507891	0.86488740617181\\
1.28163074441227	0.865721434528774\\
1.28166197488036	0.866555462885738\\
1.2818129221428	0.867389491242702\\
1.28341348363242	0.868223519599666\\
1.28352799534876	0.86905754795663\\
1.2836477121431	0.869891576313595\\
1.2848578927816	0.870725604670559\\
1.28536799042708	0.871559633027523\\
1.28545647675333	0.872393661384487\\
1.28557879608669	0.873227689741451\\
1.28566467987393	0.874061718098415\\
1.28572974334912	0.874895746455379\\
1.28735112515081	0.875729774812344\\
1.28738495815791	0.876563803169308\\
1.28747084194516	0.877397831526272\\
1.28765562221469	0.878231859883236\\
1.28910523644188	0.8790658882402\\
1.28922495323623	0.879899916597164\\
1.2892848116334	0.880733944954128\\
1.28937590049867	0.881567973311093\\
1.28946178428591	0.882402001668057\\
1.28961273154835	0.883236030025021\\
1.29105974323654	0.884070058381985\\
1.29126794635714	0.884904086738949\\
1.29133300983233	0.885738115095913\\
1.29139026569049	0.886572143452877\\
1.29147875201675	0.887406171809841\\
1.29307931350638	0.888240200166806\\
1.29323026076881	0.88907422852377\\
1.29337600295323	0.889908256880734\\
1.29494793651378	0.890742285237698\\
1.29506244823011	0.891576313594662\\
1.29515613963438	0.892410341951626\\
1.29527585642873	0.89324437030859\\
1.29536694529399	0.894078398665555\\
1.29684518745027	0.894912427022519\\
1.29702476264179	0.895746455379483\\
1.29717310736521	0.896580483736447\\
1.29726419623048	0.897414512093411\\
1.29891941103926	0.898248540450375\\
1.29904173037262	0.899082568807339\\
1.29913542177689	0.899916597164304\\
1.30079063658568	0.900750625521268\\
1.30088432798995	0.901584653878232\\
1.30099883970628	0.902418682235196\\
1.30123827329497	0.90325271059216\\
1.30280760431651	0.904086738949124\\
1.30289869318177	0.904920767306088\\
1.30298978204704	0.905754795663053\\
1.30325784356481	0.906588824020017\\
1.30476471365017	0.907422852376981\\
1.30485319997642	0.908256880733945\\
1.30494428884169	0.909090909090909\\
1.30512386403321	0.909924937447873\\
1.30666456712566	0.910758965804837\\
1.30684153977817	0.911592994161802\\
1.30711220383496	0.912427022518766\\
1.30856181806215	0.91326105087573\\
1.30862167645932	0.914095079232694\\
1.30880385418985	0.914929107589658\\
1.3088897379771	0.915763135946622\\
1.31049029946673	0.916597164303586\\
1.31063604165115	0.917431192660551\\
1.31090930824694	0.918265221017515\\
1.31247603672947	0.919099249374479\\
1.3126269839919	0.919933277731443\\
1.31277532871533	0.920767306088407\\
1.31431603180779	0.921601334445371\\
1.31449560699931	0.922435362802335\\
1.31470381011991	0.923269391159299\\
1.31618465481519	0.924103419516264\\
1.31642148586488	0.924937447873228\\
1.31657243312731	0.925771476230192\\
1.31678063624792	0.926605504587156\\
1.31823285301412	0.92743953294412\\
1.3184696840638	0.928273561301084\\
1.32015873187969	0.929107589658048\\
1.32030967914212	0.929941618015013\\
1.32042679339746	0.930775646371977\\
1.3222043275396	0.931609674728941\\
1.32238650527013	0.932443703085905\\
1.32259470839073	0.933277731442869\\
1.32416664195128	0.934111759799833\\
1.32446333139813	0.934945788156797\\
1.32600143195158	0.935779816513762\\
1.32624346807928	0.936613844870726\\
1.32793251589517	0.93744787322769\\
1.32810688600867	0.938281901584654\\
1.32822660280302	0.939115929941618\\
1.33000934202317	0.939949958298582\\
1.33016028928561	0.940783986655546\\
1.33178687616531	0.94161801501251\\
1.332023707215	0.942452043369475\\
1.33371275503088	0.943286071726439\\
1.33392356069049	0.944120100083403\\
1.33558137803828	0.944954128440367\\
1.33594052842132	0.945788156797331\\
1.33769203717339	0.946622185154295\\
1.33783777935781	0.947456213511259\\
1.33946957131553	0.948290241868224\\
1.33985734962765	0.949124270225188\\
1.3416036533017	0.949958298582152\\
1.34196280368474	0.950792326939116\\
1.34353473724529	0.95162635529608\\
1.34528364345834	0.952460383653044\\
1.34567142177046	0.953294412010008\\
1.34754004477787	0.954128440366973\\
1.34928634845192	0.954962468723937\\
1.34964549883496	0.955796497080901\\
1.35115497145932	0.956630525437865\\
1.35151412184236	0.957464553794829\\
1.35317454172916	0.958298582151793\\
1.35356232004128	0.959132610508757\\
1.35696904360213	0.959966638865721\\
1.35886629453862	0.960800667222686\\
1.35925407285074	0.96163469557965\\
1.36094312066663	0.962468723936614\\
1.36275448781587	0.963302752293578\\
1.36468036668143	0.964136780650542\\
1.3649458256602	0.964970809007506\\
1.36690814007188	0.96580483736447\\
1.36865444374593	0.966638865721435\\
1.37055169468241	0.967472894078399\\
1.37242031768982	0.968306922435363\\
1.37443988795966	0.969140950792327\\
1.37467671900934	0.969974979149291\\
1.37820576190355	0.970809007506255\\
1.37850765642842	0.971643035863219\\
1.38212258310987	0.972477064220184\\
1.38259624520924	0.973311092577148\\
1.38455855962092	0.974145120934112\\
1.38627623536589	0.974979149291076\\
1.38817348630237	0.97581317764804\\
1.39191073231718	0.976647206005004\\
1.39380798325367	0.977481234361968\\
1.39585618145259	0.978315262718932\\
1.39947110813404	0.979149291075897\\
1.40164162566632	0.979983319432861\\
1.40525655234777	0.980817347789825\\
1.4091733735541	0.981651376146789\\
1.41293924749799	0.982485404503753\\
1.42477559490422	0.983319432860717\\
1.66692092301638	0.984153461217681\\
1.66692092301638	0.984987489574646\\
1.66692092301638	0.98582151793161\\
1.66692092301638	0.986655546288574\\
1.66692092301638	0.987489574645538\\
1.66692092301638	0.988323603002502\\
1.66692092301638	0.989157631359466\\
1.66692092301638	0.98999165971643\\
1.66692092301638	0.990825688073395\\
1.66692092301638	0.991659716430359\\
1.66692092301638	0.992493744787323\\
1.66692092301638	0.993327773144287\\
1.66692092301638	0.994161801501251\\
1.66692092301638	0.994995829858215\\
1.66692092301638	0.995829858215179\\
1.66692092301638	0.996663886572143\\
1.66692092301638	0.997497914929108\\
1.66692092301638	0.998331943286072\\
1.66692092301638	0.999165971643036\\
1.66692092301638	1\\
};
\addlegendentry{Without Repeaters (Baseline)}

\addplot [color=black, line width=2.5pt]
  table[row sep=crcr]{%
0.311156961200815	0\\
0.405262169173953	0.000834028356964137\\
0.434202402937643	0.00166805671392827\\
0.455290776515627	0.00250208507089241\\
0.470263183425925	0.00333611342785655\\
0.483005214406773	0.00417014178482068\\
0.488151650178804	0.00500417014178482\\
0.49917739179954	0.00583819849874896\\
0.505676518025088	0.00667222685571309\\
0.51025322578975	0.00750625521267723\\
0.516562352369815	0.00834028356964137\\
0.521611365256394	0.00917431192660551\\
0.530176233918184	0.0100083402835696\\
0.533572138678574	0.0108423686405338\\
0.540362732358063	0.0116763969974979\\
0.5450844403279	0.0125104253544621\\
0.55221220646393	0.0133444537114262\\
0.559190000471091	0.0141784820683903\\
0.564380045091521	0.0150125104253545\\
0.570722243998827	0.0158465387823186\\
0.582344128324045	0.0166805671392827\\
0.587191606206081	0.0175145954962469\\
0.592456947369703	0.018348623853211\\
0.596734745235938	0.0191826522101751\\
0.600837770511526	0.0200166805671393\\
0.606199000867029	0.0208507089241034\\
0.613613593946867	0.0216847372810676\\
0.616411363932562	0.0225187656380317\\
0.620007742563456	0.0233527939949958\\
0.626595752429027	0.02418682235196\\
0.631169844932108	0.0250208507089241\\
0.635892861443817	0.0258548790658882\\
0.638269252956314	0.0266889074228524\\
0.640802702834358	0.0275229357798165\\
0.645151117971073	0.0283569641367807\\
0.649968501895604	0.0291909924937448\\
0.654489112151676	0.0300250208507089\\
0.658317937137604	0.0308590492076731\\
0.662825044592783	0.0316930775646372\\
0.666530928767195	0.0325271059216013\\
0.671051336758974	0.0333611342785655\\
0.673548918969448	0.0341951626355296\\
0.675570642930312	0.0350291909924937\\
0.680930908468142	0.0358632193494579\\
0.6853997071104	0.036697247706422\\
0.689170782729992	0.0375312760633862\\
0.692847700456933	0.0383653044203503\\
0.696064316226189	0.0391993327773144\\
0.698290141141325	0.0400333611342786\\
0.701538754112192	0.0408673894912427\\
0.70521487142036	0.0417014178482068\\
0.708100936910566	0.042535446205171\\
0.712942834840911	0.0433694745621351\\
0.717911772135008	0.0442035029190992\\
0.720174440145642	0.0450375312760634\\
0.721831595931307	0.0458715596330275\\
0.724100000001476	0.0467055879899917\\
0.726889072841827	0.0475396163469558\\
0.729508145511835	0.0483736447039199\\
0.731557954031836	0.0492076730608841\\
0.735039803079693	0.0500417014178482\\
0.736361836547402	0.0508757297748123\\
0.738345226763108	0.0517097581317765\\
0.739409995769958	0.0525437864887406\\
0.74222564190828	0.0533778148457048\\
0.745393926226424	0.0542118432026689\\
0.747577920155131	0.055045871559633\\
0.750184112540535	0.0558798999165972\\
0.752708740683548	0.0567139282735613\\
0.754719975792573	0.0575479566305254\\
0.758395784765045	0.0583819849874896\\
0.760098549564015	0.0592160133444537\\
0.762378460569189	0.0600500417014178\\
0.765907902944182	0.060884070058382\\
0.768300158148876	0.0617180984153461\\
0.770348279437893	0.0625521267723103\\
0.772399081513937	0.0633861551292744\\
0.77512663903189	0.0642201834862385\\
0.777941894661513	0.0650542118432027\\
0.781222332015719	0.0658882402001668\\
0.784369915573562	0.0667222685571309\\
0.785856750212152	0.0675562969140951\\
0.788457159097488	0.0683903252710592\\
0.790248292764642	0.0692243536280234\\
0.792160139607688	0.0700583819849875\\
0.795785090607842	0.0708924103419516\\
0.798287675143331	0.0717264386989158\\
0.800335549000095	0.0725604670558799\\
0.802427112156819	0.073394495412844\\
0.80491049282291	0.0742285237698082\\
0.807809339562698	0.0750625521267723\\
0.810020238523814	0.0758965804837364\\
0.812061420912787	0.0767306088407006\\
0.813668185142741	0.0775646371976647\\
0.814808739202152	0.0783986655546289\\
0.817954514406125	0.079232693911593\\
0.818940366884087	0.0800667222685571\\
0.820302051643428	0.0809007506255213\\
0.823140907037115	0.0817347789824854\\
0.826463992662875	0.0825688073394495\\
0.829830347062527	0.0834028356964137\\
0.832777394541918	0.0842368640533778\\
0.8341342619872	0.085070892410342\\
0.83614141451288	0.0859049207673061\\
0.837059448617899	0.0867389491242702\\
0.838112879033342	0.0875729774812344\\
0.840003168773653	0.0884070058381985\\
0.840669369094781	0.0892410341951626\\
0.843148438301963	0.0900750625521268\\
0.845123246922075	0.0909090909090909\\
0.847512241532098	0.0917431192660551\\
0.848940988741427	0.0925771476230192\\
0.850157583486557	0.0934111759799833\\
0.851178219059813	0.0942452043369475\\
0.853289072172413	0.0950792326939116\\
0.854690407155711	0.0959132610508757\\
0.856885634285384	0.0967472894078399\\
0.858139085721699	0.097581317764804\\
0.859594069421077	0.0984153461217681\\
0.861108542805324	0.0992493744787323\\
0.862584205690749	0.100083402835696\\
0.864399191736494	0.100917431192661\\
0.865389945575509	0.101751459549625\\
0.866439950606911	0.102585487906589\\
0.867835618821648	0.103419516263553\\
0.869280296569477	0.104253544620517\\
0.872414237489469	0.105087572977481\\
0.873898663505159	0.105921601334445\\
0.875491959527279	0.10675562969141\\
0.876483458778646	0.107589658048374\\
0.877299779492289	0.108423686405338\\
0.878819436401588	0.109257714762302\\
0.879994960718926	0.110091743119266\\
0.881879035218065	0.11092577147623\\
0.884597843313349	0.111759799833194\\
0.886257719685862	0.112593828190158\\
0.88778141141715	0.113427856547123\\
0.888869232068697	0.114261884904087\\
0.889946960819138	0.115095913261051\\
0.892863597557235	0.115929941618015\\
0.894332712040688	0.116763969974979\\
0.895133175118385	0.117597998331943\\
0.896001197333348	0.118432026688907\\
0.898457135789837	0.119266055045872\\
0.899608827392808	0.120100083402836\\
0.900453690835228	0.1209341117598\\
0.902078205254619	0.121768140116764\\
0.904108756281522	0.122602168473728\\
0.905394351746831	0.123436196830692\\
0.906824038938216	0.124270225187656\\
0.908034181244786	0.125104253544621\\
0.909323862300398	0.125938281901585\\
0.911215798520008	0.126772310258549\\
0.9121689745718	0.127606338615513\\
0.913890749022771	0.128440366972477\\
0.914681852657513	0.129274395329441\\
0.91616239631934	0.130108423686405\\
0.917605964619909	0.130942452043369\\
0.918480754813096	0.131776480400334\\
0.920679960452497	0.132610508757298\\
0.92166937329511	0.133444537114262\\
0.922842320227023	0.134278565471226\\
0.923594003522408	0.13511259382819\\
0.925054941233861	0.135946622185154\\
0.926346188740842	0.136780650542118\\
0.927393548993292	0.137614678899083\\
0.92835704175824	0.138448707256047\\
0.930519673344774	0.139282735613011\\
0.931113301349971	0.140116763969975\\
0.931910536841574	0.140950792326939\\
0.933036164832911	0.141784820683903\\
0.933816101333519	0.142618849040867\\
0.935657320157053	0.143452877397832\\
0.93762576832183	0.144286905754796\\
0.938581895032537	0.14512093411176\\
0.939273997080772	0.145954962468724\\
0.940438573807751	0.146788990825688\\
0.941578906101482	0.147623019182652\\
0.942872114169115	0.148457047539616\\
0.943394483648198	0.14929107589658\\
0.944119353702833	0.150125104253545\\
0.94498202653432	0.150959132610509\\
0.945615264300188	0.151793160967473\\
0.946178924582638	0.152627189324437\\
0.947330566046076	0.153461217681401\\
0.949001924197638	0.154295246038365\\
0.949863832153294	0.155129274395329\\
0.950886471943882	0.155963302752294\\
0.952155759778172	0.156797331109258\\
0.95347638869868	0.157631359466222\\
0.954445243986593	0.158465387823186\\
0.955866524724135	0.15929941618015\\
0.95665766384183	0.160133444537114\\
0.957366549223114	0.160967472894078\\
0.958849746169894	0.161801501251043\\
0.960063702287627	0.162635529608007\\
0.960712478886426	0.163469557964971\\
0.961553861682886	0.164303586321935\\
0.962487700168805	0.165137614678899\\
0.963415392248117	0.165971643035863\\
0.964484391336965	0.166805671392827\\
0.965659341573445	0.167639699749791\\
0.966590559565911	0.168473728106756\\
0.967810819967649	0.16930775646372\\
0.969298856678816	0.170141784820684\\
0.96959493061542	0.170975813177648\\
0.970113756295542	0.171809841534612\\
0.971620036965781	0.172643869891576\\
0.972201651931419	0.17347789824854\\
0.973019427075662	0.174311926605505\\
0.974124711023648	0.175145954962469\\
0.975392863023077	0.175979983319433\\
0.976235179014271	0.176814011676397\\
0.977435490051625	0.177648040033361\\
0.978124240037995	0.178482068390325\\
0.979058546378547	0.179316096747289\\
0.979728562493386	0.180150125104254\\
0.980355277610373	0.180984153461218\\
0.981259412912832	0.181818181818182\\
0.98202755076516	0.182652210175146\\
0.98320092319863	0.18348623853211\\
0.984892528335634	0.184320266889074\\
0.985965218509036	0.185154295246038\\
0.986843010489973	0.185988323603002\\
0.98801976726482	0.186822351959967\\
0.988624584392794	0.187656380316931\\
0.990063606913494	0.188490408673895\\
0.990636703302783	0.189324437030859\\
0.991263878292148	0.190158465387823\\
0.99180891102123	0.190992493744787\\
0.992880671152613	0.191826522101751\\
0.993439217256469	0.192660550458716\\
0.994245832081131	0.19349457881568\\
0.99481174502363	0.194328607172644\\
0.995948257504042	0.195162635529608\\
0.996621162903469	0.195996663886572\\
0.99774088149557	0.196830692243536\\
0.998816293600782	0.1976647206005\\
0.999232927255837	0.198498748957465\\
0.999721569521031	0.199332777314429\\
1.00117588405903	0.200166805671393\\
1.00188102486308	0.201000834028357\\
1.00269869295413	0.201834862385321\\
1.00345511193097	0.202668890742285\\
1.00475248188038	0.203502919099249\\
1.00543504764769	0.204336947456214\\
1.00653866789955	0.205170975813178\\
1.00732741788476	0.206005004170142\\
1.00843840092463	0.206839032527106\\
1.00921451129258	0.20767306088407\\
1.00987897405181	0.208507089241034\\
1.01069750116511	0.209341117597998\\
1.01159097922963	0.210175145954962\\
1.01301833204592	0.211009174311927\\
1.01366239443048	0.211843202668891\\
1.01485197007269	0.212677231025855\\
1.0160964177081	0.213511259382819\\
1.01679345857985	0.214345287739783\\
1.01827460230302	0.215179316096747\\
1.01912920561067	0.216013344453711\\
1.01980557442279	0.216847372810676\\
1.02082886925766	0.21768140116764\\
1.02177667051244	0.218515429524604\\
1.02262143160146	0.219349457881568\\
1.02329584406699	0.220183486238532\\
1.02423217206662	0.221017514595496\\
1.02471799380012	0.22185154295246\\
1.02538066407586	0.222685571309425\\
1.02645218448166	0.223519599666389\\
1.02710379353602	0.224353628023353\\
1.02784589969991	0.225187656380317\\
1.02843464387816	0.226021684737281\\
1.02901906602284	0.226855713094245\\
1.02986026863339	0.227689741451209\\
1.03010891218504	0.228523769808173\\
1.03069811940895	0.229357798165138\\
1.03145226615786	0.230191826522102\\
1.0319096691756	0.231025854879066\\
1.03272837361294	0.23185988323603\\
1.03356239021796	0.232693911592994\\
1.03430075227373	0.233527939949958\\
1.03518732263812	0.234361968306922\\
1.03622379380852	0.235195996663887\\
1.0367742290529	0.236030025020851\\
1.03757294669977	0.236864053377815\\
1.03832841617088	0.237698081734779\\
1.03884301948899	0.238532110091743\\
1.04012692994175	0.239366138448707\\
1.04057537184039	0.240200166805671\\
1.04146019488637	0.241034195162636\\
1.04199028808383	0.2418682235196\\
1.04275994660447	0.242702251876564\\
1.04391667717735	0.243536280233528\\
1.04466534761263	0.244370308590492\\
1.0454308664688	0.245204336947456\\
1.04667176994048	0.24603836530442\\
1.047522530535	0.246872393661384\\
1.04915585162384	0.247706422018349\\
1.05025755454973	0.248540450375313\\
1.05095801711322	0.249374478732277\\
1.05186824633991	0.250208507089241\\
1.05326438063229	0.251042535446205\\
1.05381352049867	0.251876563803169\\
1.05458666467847	0.252710592160133\\
1.05501224975404	0.253544620517098\\
1.05605340624433	0.254378648874062\\
1.05636375068761	0.255212677231026\\
1.05714795915717	0.25604670558799\\
1.05839495640249	0.256880733944954\\
1.05903135777569	0.257714762301918\\
1.05975146569739	0.258548790658882\\
1.05999647831969	0.259382819015847\\
1.06111725696283	0.260216847372811\\
1.06138158773061	0.261050875729775\\
1.06262341751558	0.261884904086739\\
1.06327686368101	0.262718932443703\\
1.06345520233075	0.263552960800667\\
1.06403884075971	0.264386989157631\\
1.06491626924527	0.265221017514595\\
1.06570349343448	0.26605504587156\\
1.06645909312032	0.266889074228524\\
1.06722483138103	0.267723102585488\\
1.0682270921223	0.268557130942452\\
1.06857841476139	0.269391159299416\\
1.07043496446845	0.27022518765638\\
1.07118111423602	0.271059216013344\\
1.07198414163246	0.271893244370309\\
1.07259160841988	0.272727272727273\\
1.07324192640799	0.273561301084237\\
1.07410300903928	0.274395329441201\\
1.07439201551885	0.275229357798165\\
1.07466342388712	0.276063386155129\\
1.07533745520552	0.276897414512093\\
1.07614018750704	0.277731442869058\\
1.07686346182434	0.278565471226022\\
1.0775375817244	0.279399499582986\\
1.07795497534248	0.28023352793995\\
1.0787041654164	0.281067556296914\\
1.07952835760816	0.281901584653878\\
1.07996360948658	0.282735613010842\\
1.08053445808975	0.283569641367806\\
1.08150556737345	0.284403669724771\\
1.08233320640639	0.285237698081735\\
1.08299577317261	0.286071726438699\\
1.08388605628393	0.286905754795663\\
1.08485521193675	0.287739783152627\\
1.08547484013213	0.288573811509591\\
1.08603542410589	0.289407839866555\\
1.08640720494751	0.29024186822352\\
1.08692707504249	0.291075896580484\\
1.08775221398857	0.291909924937448\\
1.08869389145954	0.292743953294412\\
1.08941438273461	0.293577981651376\\
1.09023831238715	0.29441201000834\\
1.09067978811961	0.295246038365304\\
1.09146780947276	0.296080066722269\\
1.09213518104468	0.296914095079233\\
1.09295334325678	0.297748123436197\\
1.09394017519932	0.298582151793161\\
1.09458517224903	0.299416180150125\\
1.09530822431721	0.300250208507089\\
1.09576835561057	0.301084236864053\\
1.09640363901501	0.301918265221018\\
1.09718281067355	0.302752293577982\\
1.09808527604031	0.303586321934946\\
1.09841682613849	0.30442035029191\\
1.09881723025378	0.305254378648874\\
1.09946459469075	0.306088407005838\\
1.09991309623375	0.306922435362802\\
1.10065848451051	0.307756463719766\\
1.10109575588583	0.308590492076731\\
1.10185828648488	0.309424520433695\\
1.10246836259698	0.310258548790659\\
1.10303179820269	0.311092577147623\\
1.10407268114657	0.311926605504587\\
1.10460683355212	0.312760633861551\\
1.10515357214916	0.313594662218515\\
1.10588738865133	0.31442869057548\\
1.10633350749809	0.315262718932444\\
1.10693235111513	0.316096747289408\\
1.10768018766234	0.316930775646372\\
1.10838802305193	0.317764804003336\\
1.10898234950878	0.3185988323603\\
1.10949227509937	0.319432860717264\\
1.11007251073898	0.320266889074229\\
1.11094052778158	0.321100917431193\\
1.11182151748386	0.321934945788157\\
1.11236841276629	0.322768974145121\\
1.11290426283699	0.323603002502085\\
1.11376855567979	0.324437030859049\\
1.11443871847641	0.325271059216013\\
1.11492963640293	0.326105087572977\\
1.11576519703815	0.326939115929942\\
1.11614096734938	0.327773144286906\\
1.11680879892219	0.32860717264387\\
1.11718998229021	0.329441201000834\\
1.11792449282291	0.330275229357798\\
1.11876182940027	0.331109257714762\\
1.11930516805729	0.331943286071726\\
1.11992426602512	0.332777314428691\\
1.12055793525185	0.333611342785655\\
1.12148206580609	0.334445371142619\\
1.1222140913753	0.335279399499583\\
1.12322399338687	0.336113427856547\\
1.12405423147938	0.336947456213511\\
1.12487574090077	0.337781484570475\\
1.12540290479983	0.33861551292744\\
1.12599596458843	0.339449541284404\\
1.1265374145939	0.340283569641368\\
1.12754474268831	0.341117597998332\\
1.12907737582337	0.341951626355296\\
1.1293553260761	0.34278565471226\\
1.12973693589148	0.343619683069224\\
1.1302556508048	0.344453711426188\\
1.13087363985368	0.345287739783153\\
1.13152279558608	0.346121768140117\\
1.13225350659777	0.346955796497081\\
1.13277849231632	0.347789824854045\\
1.13308834267883	0.348623853211009\\
1.13379939018489	0.349457881567973\\
1.13409053860973	0.350291909924937\\
1.13476048298772	0.351125938281902\\
1.13555131013905	0.351959966638866\\
1.13650271843426	0.35279399499583\\
1.13741325575457	0.353628023352794\\
1.1381110740632	0.354462051709758\\
1.13899567511143	0.355296080066722\\
1.13947856255461	0.356130108423686\\
1.13987269505903	0.356964136780651\\
1.14030511560233	0.357798165137615\\
1.1407487815229	0.358632193494579\\
1.14167790304774	0.359466221851543\\
1.14248588583775	0.360300250208507\\
1.14305393404389	0.361134278565471\\
1.1436754571617	0.361968306922435\\
1.14428232362594	0.362802335279399\\
1.14486273257268	0.363636363636364\\
1.14555919730502	0.364470391993328\\
1.14588038416976	0.365304420350292\\
1.14644528259225	0.366138448707256\\
1.14722052808987	0.36697247706422\\
1.14819626020236	0.367806505421184\\
1.14893229895698	0.368640533778148\\
1.1495512526681	0.369474562135113\\
1.15022285712073	0.370308590492077\\
1.15071084251052	0.371142618849041\\
1.15123936045379	0.371976647206005\\
1.15178380772793	0.372810675562969\\
1.15230811935223	0.373644703919933\\
1.15258829928136	0.374478732276897\\
1.15301556787776	0.375312760633862\\
1.15348408842454	0.376146788990826\\
1.15446818011279	0.37698081734779\\
1.15493566960657	0.377814845704754\\
1.15564598777556	0.378648874061718\\
1.15645344124786	0.379482902418682\\
1.15688610884896	0.380316930775646\\
1.15730099953547	0.38115095913261\\
1.15778543383745	0.381984987489575\\
1.15828036688159	0.382819015846539\\
1.15905558537636	0.383653044203503\\
1.15965130092716	0.384487072560467\\
1.16001207880053	0.385321100917431\\
1.16057294252438	0.386155129274395\\
1.16118055654739	0.386989157631359\\
1.16169198796689	0.387823185988324\\
1.16235548605219	0.388657214345288\\
1.16290056612322	0.389491242702252\\
1.16353110332124	0.390325271059216\\
1.1641275696535	0.39115929941618\\
1.16451444306123	0.391993327773144\\
1.16533258679692	0.392827356130108\\
1.16585369301587	0.393661384487073\\
1.16629354799684	0.394495412844037\\
1.16694583506179	0.395329441201001\\
1.16771043202222	0.396163469557965\\
1.16848800060777	0.396997497914929\\
1.16888647847001	0.397831526271893\\
1.16918433187937	0.398665554628857\\
1.16987639713566	0.399499582985821\\
1.1704769277099	0.400333611342786\\
1.17132937060835	0.40116763969975\\
1.17197603352564	0.402001668056714\\
1.17228195408368	0.402835696413678\\
1.17262744184362	0.403669724770642\\
1.17283853259211	0.404503753127606\\
1.17313004866807	0.405337781484571\\
1.17372121322858	0.406171809841535\\
1.17445290445377	0.407005838198499\\
1.17510198367579	0.407839866555463\\
1.17585429358043	0.408673894912427\\
1.17668559890902	0.409507923269391\\
1.17759905494878	0.410341951626355\\
1.17824794702344	0.411175979983319\\
1.17921742425017	0.412010008340284\\
1.17952204400084	0.412844036697248\\
1.18026469255178	0.413678065054212\\
1.18142796630599	0.414512093411176\\
1.18168597196983	0.41534612176814\\
1.18245495808533	0.416180150125104\\
1.18276065345126	0.417014178482068\\
1.18352667516919	0.417848206839033\\
1.18373677859086	0.418682235195997\\
1.18441553844414	0.419516263552961\\
1.18482283691167	0.420350291909925\\
1.18579849886187	0.421184320266889\\
1.1860206909085	0.422018348623853\\
1.18695379738488	0.422852376980817\\
1.18719253317333	0.423686405337781\\
1.18813273072125	0.424520433694746\\
1.18913391594688	0.42535446205171\\
1.18954323287671	0.426188490408674\\
1.1903948392087	0.427022518765638\\
1.19144246222033	0.427856547122602\\
1.19241859009528	0.428690575479566\\
1.19258510641598	0.42952460383653\\
1.19291451972189	0.430358632193495\\
1.19360646815117	0.431192660550459\\
1.19375180089209	0.432026688907423\\
1.19474592567544	0.432860717264387\\
1.19573846955438	0.433694745621351\\
1.19597262709101	0.434528773978315\\
1.19681191252895	0.435362802335279\\
1.1969901093513	0.436196830692244\\
1.19707480874061	0.437030859049208\\
1.19749354913367	0.437864887406172\\
1.19803808398807	0.438698915763136\\
1.19868307309281	0.4395329441201\\
1.19929321657686	0.440366972477064\\
1.19971150792551	0.441201000834028\\
1.20042091468953	0.442035029190992\\
1.20105061465108	0.442869057547957\\
1.20183883325104	0.443703085904921\\
1.20251055622402	0.444537114261885\\
1.20276899752602	0.445371142618849\\
1.203083228129	0.446205170975813\\
1.20372960739701	0.447039199332777\\
1.20424041171771	0.447873227689741\\
1.20456365462538	0.448707256046706\\
1.20491276368609	0.44954128440367\\
1.20556936707912	0.450375312760634\\
1.20634131877475	0.451209341117598\\
1.20674749038881	0.452043369474562\\
1.20714103293479	0.452877397831526\\
1.20781810665805	0.45371142618849\\
1.20831731584575	0.454545454545455\\
1.20877308816259	0.455379482902419\\
1.20938525476055	0.456213511259383\\
1.20994741615669	0.457047539616347\\
1.21045952902958	0.457881567973311\\
1.21114851123223	0.458715596330275\\
1.21167592427807	0.459549624687239\\
1.21207257799252	0.460383653044203\\
1.21280475251514	0.461217681401168\\
1.21326739977393	0.462051709758132\\
1.2138234386675	0.462885738115096\\
1.21407760858972	0.46371976647206\\
1.21457009267689	0.464553794829024\\
1.21518714923996	0.465387823185988\\
1.21578289594594	0.466221851542952\\
1.2164436083228	0.467055879899917\\
1.21697521706001	0.467889908256881\\
1.21743762940069	0.468723936613845\\
1.21803564073905	0.469557964970809\\
1.21849721880369	0.470391993327773\\
1.21912393001541	0.471226021684737\\
1.21959566443489	0.472060050041701\\
1.22006513610577	0.472894078398666\\
1.22031725039077	0.47372810675563\\
1.22071730402429	0.474562135112594\\
1.22128270232988	0.475396163469558\\
1.22190086456749	0.476230191826522\\
1.22235408213848	0.477064220183486\\
1.2225520334027	0.47789824854045\\
1.22317098401712	0.478732276897414\\
1.22363398860995	0.479566305254379\\
1.22450285104443	0.480400333611343\\
1.22487520372062	0.481234361968307\\
1.22545067225132	0.482068390325271\\
1.22605626296125	0.482902418682235\\
1.22708824845751	0.483736447039199\\
1.22759398256768	0.484570475396163\\
1.2282074700857	0.485404503753128\\
1.22894519072552	0.486238532110092\\
1.22946304387113	0.487072560467056\\
1.2302927323172	0.48790658882402\\
1.23090345234517	0.488740617180984\\
1.23159059100517	0.489574645537948\\
1.23199224607231	0.490408673894912\\
1.23253259304222	0.491242702251877\\
1.23298323048463	0.492076730608841\\
1.23341109803261	0.492910758965805\\
1.23374442711571	0.493744787322769\\
1.23442903221516	0.494578815679733\\
1.2348204410704	0.495412844036697\\
1.23508842586131	0.496246872393661\\
1.23575677175355	0.497080900750625\\
1.23618556861144	0.49791492910759\\
1.23671406655927	0.498748957464554\\
1.23779775078861	0.499582985821518\\
1.23858957874745	0.500417014178482\\
1.23921904874384	0.501251042535446\\
1.23988390276117	0.50208507089241\\
1.24037055297177	0.502919099249375\\
1.24068212835487	0.503753127606339\\
1.24112149710284	0.504587155963303\\
1.24168375129458	0.505421184320267\\
1.24226037120716	0.506255212677231\\
1.24280059858876	0.507089241034195\\
1.24329569473658	0.507923269391159\\
1.24378441304498	0.508757297748123\\
1.24429555350844	0.509591326105088\\
1.24476953586416	0.510425354462052\\
1.24543181792983	0.511259382819016\\
1.24592517767899	0.51209341117598\\
1.24643647156862	0.512927439532944\\
1.24697374873879	0.513761467889908\\
1.24741776443972	0.514595496246872\\
1.24803896416631	0.515429524603837\\
1.24861291902108	0.516263552960801\\
1.24909179259212	0.517097581317765\\
1.24969812950192	0.517931609674729\\
1.25022068578742	0.518765638031693\\
1.25071654510406	0.519599666388657\\
1.25114759747785	0.520433694745621\\
1.25203735435196	0.521267723102586\\
1.25267858660483	0.52210175145955\\
1.25317981099511	0.522935779816514\\
1.25362534219502	0.523769808173478\\
1.2539793305196	0.524603836530442\\
1.25453099829293	0.525437864887406\\
1.25527017169088	0.52627189324437\\
1.2556587579912	0.527105921601334\\
1.25627787071573	0.527939949958299\\
1.25671477875939	0.528773978315263\\
1.25729509329369	0.529608006672227\\
1.25783404401643	0.530442035029191\\
1.25837561335987	0.531276063386155\\
1.2587231949933	0.532110091743119\\
1.2594476940826	0.532944120100083\\
1.26000339842749	0.533778148457048\\
1.26043425118225	0.534612176814012\\
1.2611642761186	0.535446205170976\\
1.26158964430631	0.53628023352794\\
1.26217023274522	0.537114261884904\\
1.26281577046631	0.537948290241868\\
1.26326443149599	0.538782318598832\\
1.26369388031106	0.539616346955797\\
1.26435838707099	0.540450375312761\\
1.26495251889172	0.541284403669725\\
1.26525638335484	0.542118432026689\\
1.26580818370476	0.542952460383653\\
1.26624602051034	0.543786488740617\\
1.26700682348185	0.544620517097581\\
1.26731274073555	0.545454545454545\\
1.26778317878189	0.54628857381151\\
1.26852522689816	0.547122602168474\\
1.26875217575489	0.547956630525438\\
1.26940465544577	0.548790658882402\\
1.27006212841377	0.549624687239366\\
1.27061379425898	0.55045871559633\\
1.27097665735957	0.551292743953294\\
1.27131396621366	0.552126772310259\\
1.27209732231691	0.552960800667223\\
1.27269728025999	0.553794829024187\\
1.27330756844744	0.554628857381151\\
1.27355975134296	0.555462885738115\\
1.27401073136565	0.556296914095079\\
1.27452684226127	0.557130942452043\\
1.27529473866961	0.557964970809008\\
1.27578867250202	0.558798999165972\\
1.27638370605454	0.559633027522936\\
1.27700479749409	0.5604670558799\\
1.27753482776295	0.561301084236864\\
1.27799779360946	0.562135112593828\\
1.2788485994235	0.562969140950792\\
1.27926316832297	0.563803169307756\\
1.27945818234429	0.564637197664721\\
1.28027740898685	0.565471226021685\\
1.28059201326307	0.566305254378649\\
1.28112186704589	0.567139282735613\\
1.28181608662042	0.567973311092577\\
1.28194077062032	0.568807339449541\\
1.28219511205821	0.569641367806505\\
1.28276284257331	0.57047539616347\\
1.28330871822843	0.571309424520434\\
1.28387632461103	0.572143452877398\\
1.28441680003585	0.572977481234362\\
1.28477038947312	0.573811509591326\\
1.28524433117771	0.57464553794829\\
1.28568357643941	0.575479566305254\\
1.28642436523634	0.576313594662219\\
1.2871995925248	0.577147623019183\\
1.28781671880195	0.577981651376147\\
1.28831269448124	0.578815679733111\\
1.28897932400435	0.579649708090075\\
1.28936222133606	0.580483736447039\\
1.28962173629661	0.581317764804003\\
1.29006734538179	0.582151793160967\\
1.29044339710596	0.582985821517932\\
1.29087660240526	0.583819849874896\\
1.29120027026042	0.58465387823186\\
1.29143628239069	0.585487906588824\\
1.29201002161479	0.586321934945788\\
1.29242373500855	0.587155963302752\\
1.29334738661016	0.587989991659716\\
1.29367547425	0.588824020016681\\
1.29415104588109	0.589658048373645\\
1.29439552994519	0.590492076730609\\
1.2949822228983	0.591326105087573\\
1.29523768553207	0.592160133444537\\
1.295882788058	0.592994161801501\\
1.29633738815866	0.593828190158465\\
1.29670508924386	0.59466221851543\\
1.29738598244868	0.595496246872394\\
1.29794629484246	0.596330275229358\\
1.29833571963442	0.597164303586322\\
1.29880042107711	0.597998331943286\\
1.2996886012977	0.59883236030025\\
1.30023033706775	0.599666388657214\\
1.30076847681397	0.600500417014178\\
1.30131818157067	0.601334445371143\\
1.30177595203087	0.602168473728107\\
1.3024043178793	0.603002502085071\\
1.30304837049525	0.603836530442035\\
1.30383417877454	0.604670558798999\\
1.30419783672465	0.605504587155963\\
1.30472675643117	0.606338615512927\\
1.30527535385164	0.607172643869892\\
1.30591325275282	0.608006672226856\\
1.3060767249853	0.60884070058382\\
1.30667781031961	0.609674728940784\\
1.30731261696696	0.610508757297748\\
1.30762263929093	0.611342785654712\\
1.30816617179305	0.612176814011676\\
1.30872826591288	0.613010842368641\\
1.30916111591874	0.613844870725605\\
1.30992301791954	0.614678899082569\\
1.31049443443635	0.615512927439533\\
1.31071663344567	0.616346955796497\\
1.31111256288581	0.617180984153461\\
1.3115033702834	0.618015012510425\\
1.31170546738327	0.618849040867389\\
1.31240154359077	0.619683069224354\\
1.31290640222484	0.620517097581318\\
1.31328473230002	0.621351125938282\\
1.31387855366379	0.622185154295246\\
1.3141743425245	0.62301918265221\\
1.31466018576929	0.623853211009174\\
1.31507469994294	0.624687239366138\\
1.31573262168404	0.625521267723103\\
1.31628336258639	0.626355296080067\\
1.31672437927577	0.627189324437031\\
1.31705471497258	0.628023352793995\\
1.31762383262906	0.628857381150959\\
1.31825186639142	0.629691409507923\\
1.31902112562153	0.630525437864887\\
1.31937177925233	0.631359466221852\\
1.31973390785761	0.632193494578816\\
1.3201045509187	0.63302752293578\\
1.32070974335974	0.633861551292744\\
1.32088670969906	0.634695579649708\\
1.32153419233425	0.635529608006672\\
1.32162022622917	0.636363636363636\\
1.32233412644206	0.6371976647206\\
1.32294229646679	0.638031693077565\\
1.32316939542214	0.638865721434529\\
1.32366638511715	0.639699749791493\\
1.32383689835782	0.640533778148457\\
1.32415350126593	0.641367806505421\\
1.32461834791068	0.642201834862385\\
1.32526942966429	0.643035863219349\\
1.32538305762632	0.643869891576314\\
1.32600782285652	0.644703919933278\\
1.32680231630845	0.645537948290242\\
1.32749982219372	0.646371976647206\\
1.32758132310031	0.64720600500417\\
1.32815243346702	0.648040033361134\\
1.32844233871446	0.648874061718098\\
1.32878302207969	0.649708090075063\\
1.32924154703313	0.650542118432027\\
1.3297497205454	0.651376146788991\\
1.33005234587973	0.652210175145955\\
1.33054905935921	0.653044203502919\\
1.33085734385539	0.653878231859883\\
1.33157876019381	0.654712260216847\\
1.33212808470024	0.655546288573811\\
1.33271805184356	0.656380316930776\\
1.33310041768705	0.65721434528774\\
1.33375287921796	0.658048373644704\\
1.33448172331258	0.658882402001668\\
1.33514327117589	0.659716430358632\\
1.33572965722156	0.660550458715596\\
1.33634567854137	0.66138448707256\\
1.33689452676294	0.662218515429525\\
1.33721768705726	0.663052543786489\\
1.33798172086542	0.663886572143453\\
1.33850390886172	0.664720600500417\\
1.33903520873524	0.665554628857381\\
1.33966236296321	0.666388657214345\\
1.34016367140452	0.667222685571309\\
1.34090514660917	0.668056713928274\\
1.34121805786308	0.668890742285238\\
1.34161558625055	0.669724770642202\\
1.34196499894391	0.670558798999166\\
1.34256873515046	0.67139282735613\\
1.34305486870389	0.672226855713094\\
1.34348864131203	0.673060884070058\\
1.34401181457914	0.673894912427022\\
1.34429154678956	0.674728940783987\\
1.34477918890084	0.675562969140951\\
1.34531118879159	0.676396997497915\\
1.3457500568601	0.677231025854879\\
1.3461155358579	0.678065054211843\\
1.34664910942206	0.678899082568807\\
1.3469491930698	0.679733110925771\\
1.34756782585731	0.680567139282736\\
1.34812993558777	0.6814011676397\\
1.34892351707471	0.682235195996664\\
1.34926686557278	0.683069224353628\\
1.3498522844759	0.683903252710592\\
1.35063407201828	0.684737281067556\\
1.35102161640087	0.68557130942452\\
1.35199753018441	0.686405337781485\\
1.35236360426574	0.687239366138449\\
1.35302739835172	0.688073394495413\\
1.35337768499584	0.688907422852377\\
1.35355647086783	0.689741451209341\\
1.3539847606008	0.690575479566305\\
1.35468419561609	0.691409507923269\\
1.35494851740026	0.692243536280233\\
1.35525514000665	0.693077564637198\\
1.35572421695055	0.693911592994162\\
1.35599138752377	0.694745621351126\\
1.35646895960566	0.69557964970809\\
1.35683240296139	0.696413678065054\\
1.35710789338664	0.697247706422018\\
1.35751941776847	0.698081734778982\\
1.35795397599985	0.698915763135947\\
1.35842132854241	0.699749791492911\\
1.35887265017149	0.700583819849875\\
1.3594525465938	0.701417848206839\\
1.35976018910572	0.702251876563803\\
1.36031399648112	0.703085904920767\\
1.36083517134142	0.703919933277731\\
1.36156891937958	0.704753961634696\\
1.3620880931135	0.70558798999166\\
1.36275469922806	0.706422018348624\\
1.36342310049786	0.707256046705588\\
1.3638646969253	0.708090075062552\\
1.3642775812073	0.708924103419516\\
1.36476254593239	0.70975813177648\\
1.36500726740761	0.710592160133445\\
1.36549837139531	0.711426188490409\\
1.3663131490616	0.712260216847373\\
1.36667154735584	0.713094245204337\\
1.36749374820625	0.713928273561301\\
1.3678799150945	0.714762301918265\\
1.36852982029933	0.715596330275229\\
1.36936590118542	0.716430358632194\\
1.36966345222335	0.717264386989158\\
1.3702517525209	0.718098415346122\\
1.37063532535969	0.718932443703086\\
1.37131203649019	0.71976647206005\\
1.37169525531595	0.720600500417014\\
1.3724194215867	0.721434528773978\\
1.37311522813979	0.722268557130942\\
1.37350995315516	0.723102585487907\\
1.37375365808353	0.723936613844871\\
1.37443282722429	0.724770642201835\\
1.37465447331626	0.725604670558799\\
1.3751660383269	0.726438698915763\\
1.37565907242223	0.727272727272727\\
1.37613393930893	0.728106755629691\\
1.37676799616293	0.728940783986656\\
1.37729346788002	0.72977481234362\\
1.3777216633293	0.730608840700584\\
1.37836454627059	0.731442869057548\\
1.37870007766468	0.732276897414512\\
1.37925896536947	0.733110925771476\\
1.37962134604155	0.73394495412844\\
1.38005643185001	0.734778982485405\\
1.38076794986781	0.735613010842369\\
1.3813246623879	0.736447039199333\\
1.38164484197413	0.737281067556297\\
1.3819971168466	0.738115095913261\\
1.38250162861156	0.738949124270225\\
1.38302855048977	0.739783152627189\\
1.38357995098459	0.740617180984153\\
1.38396493018365	0.741451209341118\\
1.3844159269853	0.742285237698082\\
1.38505700933484	0.743119266055046\\
1.38534183240403	0.74395329441201\\
1.38583516224701	0.744787322768974\\
1.38627264660793	0.745621351125938\\
1.38649326959923	0.746455379482902\\
1.38699690952638	0.747289407839867\\
1.38754718383641	0.748123436196831\\
1.38779570331832	0.748957464553795\\
1.38819701771378	0.749791492910759\\
1.38877664870081	0.750625521267723\\
1.38937618123369	0.751459549624687\\
1.3899450877805	0.752293577981651\\
1.39044411146492	0.753127606338616\\
1.39068123627163	0.75396163469558\\
1.39135895006697	0.754795663052544\\
1.39225058564796	0.755629691409508\\
1.3928482144081	0.756463719766472\\
1.39347935087158	0.757297748123436\\
1.39413784295987	0.7581317764804\\
1.394646200534	0.758965804837364\\
1.3948343723022	0.759799833194329\\
1.39535286099233	0.760633861551293\\
1.39610993251727	0.761467889908257\\
1.39660217598868	0.762301918265221\\
1.39753892145479	0.763135946622185\\
1.39809624524598	0.763969974979149\\
1.39896795185049	0.764804003336113\\
1.39949147383953	0.765638031693078\\
1.39996778136665	0.766472060050042\\
1.40104329357988	0.767306088407006\\
1.40163100308347	0.76814011676397\\
1.40213376306239	0.768974145120934\\
1.40270380554856	0.769808173477898\\
1.40357133696466	0.770642201834862\\
1.40416467840056	0.771476230191827\\
1.40474119225573	0.772310258548791\\
1.40530269669964	0.773144286905755\\
1.40576412631857	0.773978315262719\\
1.4064807723061	0.774812343619683\\
1.40681584115435	0.775646371976647\\
1.40751168677301	0.776480400333611\\
1.40838916335806	0.777314428690575\\
1.40876256846946	0.77814845704754\\
1.40921219915782	0.778982485404504\\
1.40997912562169	0.779816513761468\\
1.41061197037414	0.780650542118432\\
1.41145968549514	0.781484570475396\\
1.41278105225107	0.78231859883236\\
1.41367305475653	0.783152627189324\\
1.4141238847483	0.783986655546289\\
1.41497211755487	0.784820683903253\\
1.4156173020275	0.785654712260217\\
1.41609234077088	0.786488740617181\\
1.41688342955085	0.787322768974145\\
1.41744743419989	0.788156797331109\\
1.41843064964499	0.788990825688073\\
1.418971684074	0.789824854045038\\
1.41933902244635	0.790658882402002\\
1.42055937931969	0.791492910758966\\
1.42115931361825	0.79232693911593\\
1.42191642786278	0.793160967472894\\
1.42301220862907	0.793994995829858\\
1.42341737260488	0.794829024186822\\
1.424199577456	0.795663052543786\\
1.4249059196594	0.796497080900751\\
1.42558756914419	0.797331109257715\\
1.42625645407675	0.798165137614679\\
1.42662493292158	0.798999165971643\\
1.42759832839218	0.799833194328607\\
1.42813142043936	0.800667222685571\\
1.42928959756811	0.801501251042535\\
1.42997997361345	0.8023352793995\\
1.43024825250864	0.803169307756464\\
1.43115753449727	0.804003336113428\\
1.43169267726881	0.804837364470392\\
1.43215883539743	0.805671392827356\\
1.43258661164412	0.80650542118432\\
1.43306110273665	0.807339449541284\\
1.43350614795299	0.808173477898249\\
1.43444266893683	0.809007506255213\\
1.43527007479703	0.809841534612177\\
1.43599654951066	0.810675562969141\\
1.43680849793401	0.811509591326105\\
1.43735026013636	0.812343619683069\\
1.43797733509516	0.813177648040033\\
1.43848695106834	0.814011676396997\\
1.43931237246966	0.814845704753962\\
1.4399475600303	0.815679733110926\\
1.44054066213687	0.81651376146789\\
1.44118635088883	0.817347789824854\\
1.44203583792751	0.818181818181818\\
1.44245558161411	0.819015846538782\\
1.44298092346512	0.819849874895746\\
1.44373684896601	0.820683903252711\\
1.44495337042375	0.821517931609675\\
1.44577771941395	0.822351959966639\\
1.44633761429417	0.823185988323603\\
1.44691428730011	0.824020016680567\\
1.44766070686098	0.824854045037531\\
1.44829793529323	0.825688073394495\\
1.44889235934536	0.82652210175146\\
1.45011781053656	0.827356130108424\\
1.45074449810362	0.828190158465388\\
1.45161742909975	0.829024186822352\\
1.4528964486384	0.829858215179316\\
1.45404197618829	0.83069224353628\\
1.45470954861131	0.831526271893244\\
1.45534301144879	0.832360300250208\\
1.45593034048987	0.833194328607173\\
1.45689260539341	0.834028356964137\\
1.45795978435437	0.834862385321101\\
1.45864485603304	0.835696413678065\\
1.45968763753776	0.836530442035029\\
1.46036183644823	0.837364470391993\\
1.46119867311483	0.838198498748957\\
1.46174279662301	0.839032527105922\\
1.46219647197877	0.839866555462886\\
1.46342274846274	0.84070058381985\\
1.46416353864001	0.841534612176814\\
1.46469029327423	0.842368640533778\\
1.4650460026994	0.843202668890742\\
1.46558091426089	0.844036697247706\\
1.4660630933302	0.844870725604671\\
1.46677482959708	0.845704753961635\\
1.46721486268834	0.846538782318599\\
1.4678231868614	0.847372810675563\\
1.46845103927286	0.848206839032527\\
1.46910039691968	0.849040867389491\\
1.46967676091273	0.849874895746455\\
1.47048897132276	0.850708924103419\\
1.47142080603061	0.851542952460384\\
1.47225746993607	0.852376980817348\\
1.4728992529863	0.853211009174312\\
1.47324308776132	0.854045037531276\\
1.47401976682497	0.85487906588824\\
1.47530739690087	0.855713094245204\\
1.47587001251477	0.856547122602168\\
1.47673178275705	0.857381150959133\\
1.47772104220486	0.858215179316097\\
1.47877046533601	0.859049207673061\\
1.4795422411016	0.859883236030025\\
1.48007604251368	0.860717264386989\\
1.48071390104879	0.861551292743953\\
1.48201891404714	0.862385321100917\\
1.48265499078288	0.863219349457882\\
1.48344335458104	0.864053377814846\\
1.48417338446173	0.86488740617181\\
1.48460137418467	0.865721434528774\\
1.48525476866048	0.866555462885738\\
1.48580756936814	0.867389491242702\\
1.48700708211321	0.868223519599666\\
1.48741767107918	0.86905754795663\\
1.48833329694229	0.869891576313595\\
1.48970764375475	0.870725604670559\\
1.49116175444346	0.871559633027523\\
1.49197129293333	0.872393661384487\\
1.49268594396838	0.873227689741451\\
1.49396178366828	0.874061718098415\\
1.49612897995403	0.874895746455379\\
1.49693550375345	0.875729774812344\\
1.49799281102527	0.876563803169308\\
1.49878786304383	0.877397831526272\\
1.49957528056153	0.878231859883236\\
1.50094919332532	0.8790658882402\\
1.50172264104248	0.879899916597164\\
1.50318215112891	0.880733944954128\\
1.50352333873989	0.881567973311093\\
1.50389294284643	0.882402001668057\\
1.50543680716631	0.883236030025021\\
1.50647698140028	0.884070058381985\\
1.50774704603284	0.884904086738949\\
1.50828457474705	0.885738115095913\\
1.50937624943877	0.886572143452877\\
1.51041713523705	0.887406171809841\\
1.51171755857115	0.888240200166806\\
1.51239884169467	0.88907422852377\\
1.51284497333337	0.889908256880734\\
1.51363339966809	0.890742285237698\\
1.51484166082743	0.891576313594662\\
1.51564498913862	0.892410341951626\\
1.51654271314529	0.89324437030859\\
1.51785485005373	0.894078398665555\\
1.51880627016663	0.894912427022519\\
1.51966657544416	0.895746455379483\\
1.52056383675466	0.896580483736447\\
1.52186000441313	0.897414512093411\\
1.52313198138329	0.898248540450375\\
1.52447293494377	0.899082568807339\\
1.5251858085248	0.899916597164304\\
1.52689088096743	0.900750625521268\\
1.52777578891377	0.901584653878232\\
1.52929690951146	0.902418682235196\\
1.53134153314493	0.90325271059216\\
1.53196120139835	0.904086738949124\\
1.5324259061814	0.904920767306088\\
1.53370208162869	0.905754795663053\\
1.53439124141636	0.906588824020017\\
1.53640061993692	0.907422852376981\\
1.53714724039506	0.908256880733945\\
1.53902286201236	0.909090909090909\\
1.54120004940247	0.909924937447873\\
1.54270928057244	0.910758965804837\\
1.54400780215762	0.911592994161802\\
1.54583862516433	0.912427022518766\\
1.54653110580264	0.91326105087573\\
1.54681511289109	0.914095079232694\\
1.54855289751118	0.914929107589658\\
1.55053496470537	0.915763135946622\\
1.55171587128348	0.916597164303586\\
1.55388094468915	0.917431192660551\\
1.55535345292985	0.918265221017515\\
1.55644894340315	0.919099249374479\\
1.55828006487185	0.919933277731443\\
1.55860266558655	0.920767306088407\\
1.56078355366186	0.921601334445371\\
1.5613110000983	0.922435362802335\\
1.56241932074911	0.923269391159299\\
1.56400913053044	0.924103419516264\\
1.56614230372137	0.924937447873228\\
1.56866515718407	0.925771476230192\\
1.57115852405175	0.926605504587156\\
1.57358441143723	0.92743953294412\\
1.57604740199295	0.928273561301084\\
1.57856219481772	0.929107589658048\\
1.58107866587193	0.929941618015013\\
1.58341198775333	0.930775646371977\\
1.58381929040828	0.931609674728941\\
1.58624212850891	0.932443703085905\\
1.58864323685719	0.933277731442869\\
1.59109554317587	0.934111759799833\\
1.59142350595085	0.934945788156797\\
1.5939186735525	0.935779816513762\\
1.59860058198746	0.936613844870726\\
1.59903767212708	0.93744787322769\\
1.6013294497434	0.938281901584654\\
1.60369263972731	0.939115929941618\\
1.60433602036494	0.939949958298582\\
1.60682613506621	0.940783986655546\\
1.60933764910561	0.94161801501251\\
1.61402299968543	0.942452043369475\\
1.61631418479248	0.943286071726439\\
1.61920049128321	0.944120100083403\\
1.62076207711273	0.944954128440367\\
1.62402939928462	0.945788156797331\\
1.62482095290642	0.946622185154295\\
1.62943575378263	0.947456213511259\\
1.63231350518286	0.948290241868224\\
1.63688448612837	0.949124270225188\\
1.64008521453786	0.949958298582152\\
1.64221769603767	0.950792326939116\\
1.64602144936188	0.95162635529608\\
1.64912939763644	0.952460383653044\\
1.65080731412979	0.953294412010008\\
1.65504958084439	0.954128440366973\\
1.65793374302214	0.954962468723937\\
1.66119766254823	0.955796497080901\\
1.66402878476862	0.956630525437865\\
1.66698917660808	0.957464553794829\\
1.66896752019753	0.958298582151793\\
1.67155397753468	0.959132610508757\\
1.67472130215958	0.959966638865721\\
1.6796418995322	0.960800667222686\\
1.68531547129223	0.96163469557965\\
1.69018230393359	0.962468723936614\\
1.69420698427359	0.963302752293578\\
1.69823992587135	0.964136780650542\\
1.70109125799065	0.964970809007506\\
1.70442265298433	0.96580483736447\\
1.70786280840913	0.966638865721435\\
1.71520049340887	0.967472894078399\\
1.72082190535177	0.968306922435363\\
1.72472973319063	0.969140950792327\\
1.72472973319063	0.969974979149291\\
1.72472973319063	0.970809007506255\\
1.72472973319063	0.971643035863219\\
1.72472973319063	0.972477064220184\\
1.72472973319063	0.973311092577148\\
1.72472973319063	0.974145120934112\\
1.72472973319063	0.974979149291076\\
1.72472973319063	0.97581317764804\\
1.72472973319063	0.976647206005004\\
1.72472973319063	0.977481234361968\\
1.72472973319063	0.978315262718932\\
1.72472973319063	0.979149291075897\\
1.72472973319063	0.979983319432861\\
1.72472973319063	0.980817347789825\\
1.72472973319063	0.981651376146789\\
1.72472973319063	0.982485404503753\\
1.72472973319063	0.983319432860717\\
1.72472973319063	0.984153461217681\\
1.72472973319063	0.984987489574646\\
1.72851005203961	0.98582151793161\\
1.73302567831454	0.986655546288574\\
1.73776779169889	0.987489574645538\\
1.74303978826108	0.988323603002502\\
1.74783934718035	0.989157631359466\\
1.75339429132423	0.98999165971643\\
1.75661724902574	0.990825688073395\\
1.76417313840892	0.991659716430359\\
1.77651365919566	0.992493744787323\\
1.7894539538538	0.993327773144287\\
1.79684072086604	0.994161801501251\\
1.8023262612357	0.994995829858215\\
1.8110851932706	0.995829858215179\\
1.82096930784201	0.996663886572143\\
1.83631551535156	0.997497914929108\\
1.8611038891688	0.998331943286072\\
1.87412180051947	0.999165971643036\\
1.91476124036796	1\\
};
\addlegendentry{Without Repeaters (EE-optimal)}

\end{axis}
\end{tikzpicture}%

==> figures/var_cdf_power_cons_ee_full_vs_norep.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.486in,
height=3.566in,
grid=major,
grid style={dashed},
scale only axis,
xmin=100,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={Power Consumption [Unit Power]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={CDF of the Power Consumption per Sector w and w/o EE opt. [Varying PA Eff]},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,anchor=east, at={(0.93,0.15)}}
]
\addplot [color=mycolor1, line width=2.5pt]
  table[row sep=crcr]{%
146.072738545182	0\\
146.072738545182	0.000834028356964137\\
146.072738545182	0.00166805671392827\\
146.072738545182	0.00250208507089241\\
146.072738545182	0.00333611342785655\\
146.072738545182	0.00417014178482068\\
146.072738545182	0.00500417014178482\\
146.072738545182	0.00583819849874896\\
146.072738545182	0.00667222685571309\\
146.072738545182	0.00750625521267723\\
146.072738545182	0.00834028356964137\\
146.072738545182	0.00917431192660551\\
146.072738545182	0.0100083402835696\\
146.072738545182	0.0108423686405338\\
146.072738545182	0.0116763969974979\\
146.072738545182	0.0125104253544621\\
146.072738545182	0.0133444537114262\\
146.072738545182	0.0141784820683903\\
146.072738545182	0.0150125104253545\\
146.072738545182	0.0158465387823186\\
146.072738545182	0.0166805671392827\\
146.072738545182	0.0175145954962469\\
146.072738545182	0.018348623853211\\
146.072738545182	0.0191826522101751\\
146.072738545182	0.0200166805671393\\
146.072738545182	0.0208507089241034\\
146.072738545182	0.0216847372810676\\
146.072738545182	0.0225187656380317\\
146.072738545182	0.0233527939949958\\
146.072738545182	0.02418682235196\\
146.072738545182	0.0250208507089241\\
146.072738545182	0.0258548790658882\\
146.072738545182	0.0266889074228524\\
146.072738545182	0.0275229357798165\\
146.072738545182	0.0283569641367807\\
146.072738545182	0.0291909924937448\\
146.072738545182	0.0300250208507089\\
146.072738545182	0.0308590492076731\\
146.072738545182	0.0316930775646372\\
146.072738545182	0.0325271059216013\\
146.072738545182	0.0333611342785655\\
146.072738545182	0.0341951626355296\\
146.072738545182	0.0350291909924937\\
146.072738545182	0.0358632193494579\\
146.072738545182	0.036697247706422\\
146.072738545182	0.0375312760633862\\
146.072738545182	0.0383653044203503\\
146.072738545182	0.0391993327773144\\
146.072738545182	0.0400333611342786\\
146.072738545182	0.0408673894912427\\
146.072738545182	0.0417014178482068\\
146.072738545182	0.042535446205171\\
146.072738545182	0.0433694745621351\\
146.072738545182	0.0442035029190992\\
146.072738545182	0.0450375312760634\\
146.072738545182	0.0458715596330275\\
146.072738545182	0.0467055879899917\\
146.072738545182	0.0475396163469558\\
146.072738545182	0.0483736447039199\\
146.072738545182	0.0492076730608841\\
146.072738545182	0.0500417014178482\\
146.072738545182	0.0508757297748123\\
146.072738545182	0.0517097581317765\\
146.072738545182	0.0525437864887406\\
146.072738545182	0.0533778148457048\\
146.072738545182	0.0542118432026689\\
146.072738545182	0.055045871559633\\
146.072738545182	0.0558798999165972\\
146.072738545182	0.0567139282735613\\
146.072738545182	0.0575479566305254\\
146.072738545182	0.0583819849874896\\
146.072738545182	0.0592160133444537\\
146.072738545182	0.0600500417014178\\
146.072738545182	0.060884070058382\\
146.072738545182	0.0617180984153461\\
146.072738545182	0.0625521267723103\\
146.072738545182	0.0633861551292744\\
146.072738545182	0.0642201834862385\\
146.072738545182	0.0650542118432027\\
146.072738545182	0.0658882402001668\\
146.072738545182	0.0667222685571309\\
146.072738545182	0.0675562969140951\\
146.072738545182	0.0683903252710592\\
146.072738545182	0.0692243536280234\\
146.072738545182	0.0700583819849875\\
146.072738545182	0.0708924103419516\\
146.072738545182	0.0717264386989158\\
146.072738545182	0.0725604670558799\\
146.072738545182	0.073394495412844\\
146.072738545182	0.0742285237698082\\
146.072738545182	0.0750625521267723\\
146.072738545182	0.0758965804837364\\
146.072738545182	0.0767306088407006\\
146.072738545182	0.0775646371976647\\
146.072738545182	0.0783986655546289\\
146.072738545182	0.079232693911593\\
146.072738545182	0.0800667222685571\\
146.072738545182	0.0809007506255213\\
146.072738545182	0.0817347789824854\\
146.072738545182	0.0825688073394495\\
146.072738545182	0.0834028356964137\\
146.072738545182	0.0842368640533778\\
146.072738545182	0.085070892410342\\
146.072738545182	0.0859049207673061\\
146.072738545182	0.0867389491242702\\
146.072738545182	0.0875729774812344\\
146.072738545182	0.0884070058381985\\
146.072738545182	0.0892410341951626\\
146.072738545182	0.0900750625521268\\
146.072738545182	0.0909090909090909\\
146.072738545182	0.0917431192660551\\
146.072738545182	0.0925771476230192\\
146.072738545182	0.0934111759799833\\
146.072738545182	0.0942452043369475\\
146.072738545182	0.0950792326939116\\
146.072738545182	0.0959132610508757\\
146.072738545182	0.0967472894078399\\
146.072738545182	0.097581317764804\\
146.072738545182	0.0984153461217681\\
146.072738545182	0.0992493744787323\\
146.072738545182	0.100083402835696\\
146.072738545182	0.100917431192661\\
146.072738545182	0.101751459549625\\
146.072738545182	0.102585487906589\\
146.072738545182	0.103419516263553\\
146.072738545182	0.104253544620517\\
146.072738545182	0.105087572977481\\
146.072738545182	0.105921601334445\\
146.072738545182	0.10675562969141\\
146.072738545182	0.107589658048374\\
146.072738545182	0.108423686405338\\
146.072738545182	0.109257714762302\\
146.072738545182	0.110091743119266\\
146.072738545182	0.11092577147623\\
146.072738545182	0.111759799833194\\
146.072738545182	0.112593828190158\\
146.072738545182	0.113427856547123\\
146.072738545182	0.114261884904087\\
146.072738545182	0.115095913261051\\
146.072738545182	0.115929941618015\\
146.072738545182	0.116763969974979\\
146.072738545182	0.117597998331943\\
146.072738545182	0.118432026688907\\
146.072738545182	0.119266055045872\\
146.072738545182	0.120100083402836\\
146.072738545182	0.1209341117598\\
146.072738545182	0.121768140116764\\
146.072738545182	0.122602168473728\\
146.072738545182	0.123436196830692\\
146.072738545182	0.124270225187656\\
146.072738545182	0.125104253544621\\
146.072738545182	0.125938281901585\\
146.072738545182	0.126772310258549\\
146.072738545182	0.127606338615513\\
146.072738545182	0.128440366972477\\
146.072738545182	0.129274395329441\\
146.072738545182	0.130108423686405\\
146.072738545182	0.130942452043369\\
146.072738545182	0.131776480400334\\
146.072738545182	0.132610508757298\\
146.072738545182	0.133444537114262\\
146.072738545182	0.134278565471226\\
146.072738545182	0.13511259382819\\
146.072738545182	0.135946622185154\\
146.072738545182	0.136780650542118\\
146.072738545182	0.137614678899083\\
146.072738545182	0.138448707256047\\
146.072738545182	0.139282735613011\\
146.072738545182	0.140116763969975\\
146.072738545182	0.140950792326939\\
146.072738545182	0.141784820683903\\
146.072738545182	0.142618849040867\\
146.072738545182	0.143452877397832\\
146.072738545182	0.144286905754796\\
146.072738545182	0.14512093411176\\
146.072738545182	0.145954962468724\\
146.072738545182	0.146788990825688\\
146.072738545182	0.147623019182652\\
146.072738545182	0.148457047539616\\
146.072738545182	0.14929107589658\\
146.072738545182	0.150125104253545\\
146.072738545182	0.150959132610509\\
146.072738545182	0.151793160967473\\
146.072738545182	0.152627189324437\\
146.072738545182	0.153461217681401\\
146.072738545182	0.154295246038365\\
146.072738545182	0.155129274395329\\
146.072738545182	0.155963302752294\\
146.072738545182	0.156797331109258\\
146.072738545182	0.157631359466222\\
146.072738545182	0.158465387823186\\
146.072738545182	0.15929941618015\\
146.072738545182	0.160133444537114\\
146.072738545182	0.160967472894078\\
146.072738545182	0.161801501251043\\
146.072738545182	0.162635529608007\\
146.072738545182	0.163469557964971\\
146.072738545182	0.164303586321935\\
146.072738545182	0.165137614678899\\
146.072738545182	0.165971643035863\\
146.072738545182	0.166805671392827\\
146.072738545182	0.167639699749791\\
146.072738545182	0.168473728106756\\
146.072738545182	0.16930775646372\\
146.072738545182	0.170141784820684\\
146.072738545182	0.170975813177648\\
146.072738545182	0.171809841534612\\
146.072738545182	0.172643869891576\\
146.072738545182	0.17347789824854\\
146.072738545182	0.174311926605505\\
146.072738545182	0.175145954962469\\
146.072738545182	0.175979983319433\\
146.072738545182	0.176814011676397\\
146.072738545182	0.177648040033361\\
146.072738545182	0.178482068390325\\
146.072738545182	0.179316096747289\\
146.072738545182	0.180150125104254\\
146.072738545182	0.180984153461218\\
146.072738545182	0.181818181818182\\
146.072738545182	0.182652210175146\\
146.072738545182	0.18348623853211\\
146.072738545182	0.184320266889074\\
146.072738545182	0.185154295246038\\
146.072738545182	0.185988323603002\\
146.072738545182	0.186822351959967\\
146.072738545182	0.187656380316931\\
146.072738545182	0.188490408673895\\
146.072738545182	0.189324437030859\\
146.072738545182	0.190158465387823\\
146.072738545182	0.190992493744787\\
146.072738545182	0.191826522101751\\
146.072738545182	0.192660550458716\\
146.072738545182	0.19349457881568\\
146.072738545182	0.194328607172644\\
146.072738545182	0.195162635529608\\
146.072738545182	0.195996663886572\\
146.072738545182	0.196830692243536\\
146.072738545182	0.1976647206005\\
146.072738545182	0.198498748957465\\
146.072738545182	0.199332777314429\\
146.072738545182	0.200166805671393\\
146.072738545182	0.201000834028357\\
146.072738545182	0.201834862385321\\
146.072738545182	0.202668890742285\\
146.072738545182	0.203502919099249\\
146.072738545182	0.204336947456214\\
146.072738545182	0.205170975813178\\
146.072738545182	0.206005004170142\\
146.072738545182	0.206839032527106\\
146.072738545182	0.20767306088407\\
146.072738545182	0.208507089241034\\
146.072738545182	0.209341117597998\\
146.072738545182	0.210175145954962\\
146.072738545182	0.211009174311927\\
146.072738545182	0.211843202668891\\
146.072738545182	0.212677231025855\\
146.072738545182	0.213511259382819\\
146.072738545182	0.214345287739783\\
146.072738545182	0.215179316096747\\
146.072738545182	0.216013344453711\\
146.072738545182	0.216847372810676\\
146.072738545182	0.21768140116764\\
146.072738545182	0.218515429524604\\
146.072738545182	0.219349457881568\\
146.072738545182	0.220183486238532\\
146.072738545182	0.221017514595496\\
146.072738545182	0.22185154295246\\
146.072738545182	0.222685571309425\\
146.072738545182	0.223519599666389\\
146.072738545182	0.224353628023353\\
146.072738545182	0.225187656380317\\
146.072738545182	0.226021684737281\\
146.072738545182	0.226855713094245\\
146.072738545182	0.227689741451209\\
146.072738545182	0.228523769808173\\
146.072738545182	0.229357798165138\\
146.072738545182	0.230191826522102\\
146.072738545182	0.231025854879066\\
146.072738545182	0.23185988323603\\
146.072738545182	0.232693911592994\\
146.072738545182	0.233527939949958\\
146.072738545182	0.234361968306922\\
146.072738545182	0.235195996663887\\
146.072738545182	0.236030025020851\\
146.072738545182	0.236864053377815\\
146.072738545182	0.237698081734779\\
146.072738545182	0.238532110091743\\
146.072738545182	0.239366138448707\\
146.072738545182	0.240200166805671\\
146.072738545182	0.241034195162636\\
146.072738545182	0.2418682235196\\
146.072738545182	0.242702251876564\\
146.072738545182	0.243536280233528\\
146.072738545182	0.244370308590492\\
146.072738545182	0.245204336947456\\
146.072738545182	0.24603836530442\\
146.072738545182	0.246872393661384\\
146.072738545182	0.247706422018349\\
146.072738545182	0.248540450375313\\
146.072738545182	0.249374478732277\\
146.072738545182	0.250208507089241\\
146.072738545182	0.251042535446205\\
146.072738545182	0.251876563803169\\
146.072738545182	0.252710592160133\\
146.072738545182	0.253544620517098\\
146.072738545182	0.254378648874062\\
146.072738545182	0.255212677231026\\
146.072738545182	0.25604670558799\\
146.072738545182	0.256880733944954\\
146.072738545182	0.257714762301918\\
146.072738545182	0.258548790658882\\
146.072738545182	0.259382819015847\\
146.072738545182	0.260216847372811\\
146.072738545182	0.261050875729775\\
146.072738545182	0.261884904086739\\
146.072738545182	0.262718932443703\\
146.072738545182	0.263552960800667\\
146.072738545182	0.264386989157631\\
146.072738545182	0.265221017514595\\
146.072738545182	0.26605504587156\\
146.072738545182	0.266889074228524\\
146.072738545182	0.267723102585488\\
146.072738545182	0.268557130942452\\
146.072738545182	0.269391159299416\\
146.072738545182	0.27022518765638\\
146.072738545182	0.271059216013344\\
146.072738545182	0.271893244370309\\
146.072738545182	0.272727272727273\\
146.072738545182	0.273561301084237\\
146.072738545182	0.274395329441201\\
146.072738545182	0.275229357798165\\
146.072738545182	0.276063386155129\\
146.072738545182	0.276897414512093\\
146.072738545182	0.277731442869058\\
146.072738545182	0.278565471226022\\
146.072738545182	0.279399499582986\\
146.072738545182	0.28023352793995\\
146.072738545182	0.281067556296914\\
146.072738545182	0.281901584653878\\
146.072738545182	0.282735613010842\\
146.072738545182	0.283569641367806\\
146.072738545182	0.284403669724771\\
146.072738545182	0.285237698081735\\
146.072738545182	0.286071726438699\\
146.072738545182	0.286905754795663\\
146.072738545182	0.287739783152627\\
146.072738545182	0.288573811509591\\
146.072738545182	0.289407839866555\\
146.072738545182	0.29024186822352\\
146.072738545182	0.291075896580484\\
146.072738545182	0.291909924937448\\
146.072738545182	0.292743953294412\\
146.072738545182	0.293577981651376\\
146.072738545182	0.29441201000834\\
146.072738545182	0.295246038365304\\
146.072738545182	0.296080066722269\\
146.072738545182	0.296914095079233\\
146.072738545182	0.297748123436197\\
146.072738545182	0.298582151793161\\
146.072738545182	0.299416180150125\\
146.072738545182	0.300250208507089\\
146.072738545182	0.301084236864053\\
146.072738545182	0.301918265221018\\
146.072738545182	0.302752293577982\\
146.072738545182	0.303586321934946\\
146.072738545182	0.30442035029191\\
146.072738545182	0.305254378648874\\
146.072738545182	0.306088407005838\\
146.072738545182	0.306922435362802\\
146.072738545182	0.307756463719766\\
146.072738545182	0.308590492076731\\
146.072738545182	0.309424520433695\\
146.072738545182	0.310258548790659\\
146.072738545182	0.311092577147623\\
146.072738545182	0.311926605504587\\
146.072738545182	0.312760633861551\\
146.072738545182	0.313594662218515\\
146.072738545182	0.31442869057548\\
146.072738545182	0.315262718932444\\
146.072738545182	0.316096747289408\\
146.072738545182	0.316930775646372\\
146.072738545182	0.317764804003336\\
146.072738545182	0.3185988323603\\
146.072738545182	0.319432860717264\\
146.072738545182	0.320266889074229\\
146.072738545182	0.321100917431193\\
146.072738545182	0.321934945788157\\
146.072738545182	0.322768974145121\\
146.072738545182	0.323603002502085\\
146.072738545182	0.324437030859049\\
146.072738545182	0.325271059216013\\
146.072738545182	0.326105087572977\\
146.072738545182	0.326939115929942\\
146.072738545182	0.327773144286906\\
146.072738545182	0.32860717264387\\
146.072738545182	0.329441201000834\\
146.072738545182	0.330275229357798\\
146.072738545182	0.331109257714762\\
146.072738545182	0.331943286071726\\
146.072738545182	0.332777314428691\\
146.072738545182	0.333611342785655\\
146.072738545182	0.334445371142619\\
146.072738545182	0.335279399499583\\
146.072738545182	0.336113427856547\\
146.072738545182	0.336947456213511\\
146.072738545182	0.337781484570475\\
146.072738545182	0.33861551292744\\
146.072738545182	0.339449541284404\\
146.072738545182	0.340283569641368\\
146.072738545182	0.341117597998332\\
146.072738545182	0.341951626355296\\
146.072738545182	0.34278565471226\\
146.072738545182	0.343619683069224\\
146.072738545182	0.344453711426188\\
146.072738545182	0.345287739783153\\
146.072738545182	0.346121768140117\\
146.072738545182	0.346955796497081\\
146.072738545182	0.347789824854045\\
146.072738545182	0.348623853211009\\
146.072738545182	0.349457881567973\\
146.072738545182	0.350291909924937\\
146.072738545182	0.351125938281902\\
146.072738545182	0.351959966638866\\
146.072738545182	0.35279399499583\\
146.072738545182	0.353628023352794\\
146.072738545182	0.354462051709758\\
146.072738545182	0.355296080066722\\
146.072738545182	0.356130108423686\\
146.072738545182	0.356964136780651\\
146.072738545182	0.357798165137615\\
146.072738545182	0.358632193494579\\
146.072738545182	0.359466221851543\\
146.072738545182	0.360300250208507\\
146.072738545182	0.361134278565471\\
146.072738545182	0.361968306922435\\
146.072738545182	0.362802335279399\\
146.072738545182	0.363636363636364\\
146.072738545182	0.364470391993328\\
146.072738545182	0.365304420350292\\
146.072738545182	0.366138448707256\\
146.072738545182	0.36697247706422\\
146.072738545182	0.367806505421184\\
146.072738545182	0.368640533778148\\
146.072738545182	0.369474562135113\\
146.072738545182	0.370308590492077\\
146.072738545182	0.371142618849041\\
146.072738545182	0.371976647206005\\
146.072738545182	0.372810675562969\\
146.072738545182	0.373644703919933\\
146.072738545182	0.374478732276897\\
146.072738545182	0.375312760633862\\
146.072738545182	0.376146788990826\\
146.072738545182	0.37698081734779\\
146.072738545182	0.377814845704754\\
146.072738545182	0.378648874061718\\
146.072738545182	0.379482902418682\\
146.072738545182	0.380316930775646\\
146.072738545182	0.38115095913261\\
146.072738545182	0.381984987489575\\
146.072738545182	0.382819015846539\\
146.072738545182	0.383653044203503\\
146.072738545182	0.384487072560467\\
146.072738545182	0.385321100917431\\
146.072738545182	0.386155129274395\\
146.072738545182	0.386989157631359\\
146.072738545182	0.387823185988324\\
146.072738545182	0.388657214345288\\
146.072738545182	0.389491242702252\\
146.072738545182	0.390325271059216\\
146.072738545182	0.39115929941618\\
146.072738545182	0.391993327773144\\
146.072738545182	0.392827356130108\\
146.072738545182	0.393661384487073\\
146.072738545182	0.394495412844037\\
146.072738545182	0.395329441201001\\
146.072738545182	0.396163469557965\\
146.072738545182	0.396997497914929\\
146.072738545182	0.397831526271893\\
146.072738545182	0.398665554628857\\
146.072738545182	0.399499582985821\\
146.072738545182	0.400333611342786\\
146.072738545182	0.40116763969975\\
146.072738545182	0.402001668056714\\
146.072738545182	0.402835696413678\\
146.072738545182	0.403669724770642\\
146.072738545182	0.404503753127606\\
146.072738545182	0.405337781484571\\
146.072738545182	0.406171809841535\\
146.072738545182	0.407005838198499\\
146.072738545182	0.407839866555463\\
146.072738545182	0.408673894912427\\
146.072738545182	0.409507923269391\\
146.072738545182	0.410341951626355\\
146.072738545182	0.411175979983319\\
146.072738545182	0.412010008340284\\
146.072738545182	0.412844036697248\\
146.072738545182	0.413678065054212\\
146.072738545182	0.414512093411176\\
146.072738545182	0.41534612176814\\
146.072738545182	0.416180150125104\\
146.072738545182	0.417014178482068\\
146.072738545182	0.417848206839033\\
146.072738545182	0.418682235195997\\
146.072738545182	0.419516263552961\\
146.072738545182	0.420350291909925\\
146.072738545182	0.421184320266889\\
146.072738545182	0.422018348623853\\
146.072738545182	0.422852376980817\\
146.072738545182	0.423686405337781\\
146.072738545182	0.424520433694746\\
146.072738545182	0.42535446205171\\
146.072738545182	0.426188490408674\\
146.072738545182	0.427022518765638\\
146.072738545182	0.427856547122602\\
146.072738545182	0.428690575479566\\
146.072738545182	0.42952460383653\\
146.072738545182	0.430358632193495\\
146.072738545182	0.431192660550459\\
146.072738545182	0.432026688907423\\
146.072738545182	0.432860717264387\\
146.072738545182	0.433694745621351\\
146.072738545182	0.434528773978315\\
146.072738545182	0.435362802335279\\
146.072738545182	0.436196830692244\\
146.072738545182	0.437030859049208\\
146.072738545182	0.437864887406172\\
146.072738545182	0.438698915763136\\
146.072738545182	0.4395329441201\\
146.072738545182	0.440366972477064\\
146.072738545182	0.441201000834028\\
146.072738545182	0.442035029190992\\
146.072738545182	0.442869057547957\\
146.072738545182	0.443703085904921\\
146.072738545182	0.444537114261885\\
146.072738545182	0.445371142618849\\
146.072738545182	0.446205170975813\\
146.072738545182	0.447039199332777\\
146.072738545182	0.447873227689741\\
146.072738545182	0.448707256046706\\
146.072738545182	0.44954128440367\\
146.072738545182	0.450375312760634\\
146.072738545182	0.451209341117598\\
146.072738545182	0.452043369474562\\
146.072738545182	0.452877397831526\\
146.072738545182	0.45371142618849\\
146.072738545182	0.454545454545455\\
146.072738545182	0.455379482902419\\
146.072738545182	0.456213511259383\\
146.072738545182	0.457047539616347\\
146.072738545182	0.457881567973311\\
146.072738545182	0.458715596330275\\
146.072738545182	0.459549624687239\\
146.072738545182	0.460383653044203\\
146.072738545182	0.461217681401168\\
146.072738545182	0.462051709758132\\
146.072738545182	0.462885738115096\\
146.072738545182	0.46371976647206\\
146.072738545182	0.464553794829024\\
146.072738545182	0.465387823185988\\
146.072738545182	0.466221851542952\\
146.072738545182	0.467055879899917\\
146.072738545182	0.467889908256881\\
146.072738545182	0.468723936613845\\
146.072738545182	0.469557964970809\\
146.072738545182	0.470391993327773\\
146.072738545182	0.471226021684737\\
146.072738545182	0.472060050041701\\
146.072738545182	0.472894078398666\\
146.072738545182	0.47372810675563\\
146.072738545182	0.474562135112594\\
146.072738545182	0.475396163469558\\
146.072738545182	0.476230191826522\\
146.072738545182	0.477064220183486\\
146.072738545182	0.47789824854045\\
146.072738545182	0.478732276897414\\
146.072738545182	0.479566305254379\\
146.072738545182	0.480400333611343\\
146.072738545182	0.481234361968307\\
146.072738545182	0.482068390325271\\
146.072738545182	0.482902418682235\\
146.072738545182	0.483736447039199\\
146.072738545182	0.484570475396163\\
146.072738545182	0.485404503753128\\
146.072738545182	0.486238532110092\\
146.072738545182	0.487072560467056\\
146.072738545182	0.48790658882402\\
146.072738545182	0.488740617180984\\
146.072738545182	0.489574645537948\\
146.072738545182	0.490408673894912\\
146.072738545182	0.491242702251877\\
146.072738545182	0.492076730608841\\
146.072738545182	0.492910758965805\\
146.072738545182	0.493744787322769\\
146.072738545182	0.494578815679733\\
146.072738545182	0.495412844036697\\
146.072738545182	0.496246872393661\\
146.072738545182	0.497080900750625\\
146.072738545182	0.49791492910759\\
146.072738545182	0.498748957464554\\
146.072738545182	0.499582985821518\\
146.072738545182	0.500417014178482\\
146.072738545182	0.501251042535446\\
146.072738545182	0.50208507089241\\
146.072738545182	0.502919099249375\\
146.072738545182	0.503753127606339\\
146.072738545182	0.504587155963303\\
146.072738545182	0.505421184320267\\
146.072738545182	0.506255212677231\\
146.072738545182	0.507089241034195\\
146.072738545182	0.507923269391159\\
146.072738545182	0.508757297748123\\
146.072738545182	0.509591326105088\\
146.072738545182	0.510425354462052\\
146.072738545182	0.511259382819016\\
146.072738545182	0.51209341117598\\
146.072738545182	0.512927439532944\\
146.072738545182	0.513761467889908\\
146.072738545182	0.514595496246872\\
146.072738545182	0.515429524603837\\
146.072738545182	0.516263552960801\\
146.072738545182	0.517097581317765\\
146.072738545182	0.517931609674729\\
146.072738545182	0.518765638031693\\
146.072738545182	0.519599666388657\\
146.072738545182	0.520433694745621\\
146.072738545182	0.521267723102586\\
146.072738545182	0.52210175145955\\
146.072738545182	0.522935779816514\\
146.072738545182	0.523769808173478\\
146.072738545182	0.524603836530442\\
146.072738545182	0.525437864887406\\
146.072738545182	0.52627189324437\\
146.072738545182	0.527105921601334\\
146.072738545182	0.527939949958299\\
146.072738545182	0.528773978315263\\
146.072738545182	0.529608006672227\\
146.072738545182	0.530442035029191\\
146.072738545182	0.531276063386155\\
146.072738545182	0.532110091743119\\
146.072738545182	0.532944120100083\\
146.072738545182	0.533778148457048\\
146.072738545182	0.534612176814012\\
146.072738545182	0.535446205170976\\
146.072738545182	0.53628023352794\\
146.072738545182	0.537114261884904\\
146.072738545182	0.537948290241868\\
146.072738545182	0.538782318598832\\
146.072738545182	0.539616346955797\\
146.072738545182	0.540450375312761\\
146.072738545182	0.541284403669725\\
146.072738545182	0.542118432026689\\
146.072738545182	0.542952460383653\\
146.072738545182	0.543786488740617\\
146.072738545182	0.544620517097581\\
146.072738545182	0.545454545454545\\
146.072738545182	0.54628857381151\\
146.072738545182	0.547122602168474\\
146.072738545182	0.547956630525438\\
146.072738545182	0.548790658882402\\
146.072738545182	0.549624687239366\\
146.072738545182	0.55045871559633\\
146.072738545182	0.551292743953294\\
146.072738545182	0.552126772310259\\
146.072738545182	0.552960800667223\\
146.072738545182	0.553794829024187\\
146.072738545182	0.554628857381151\\
146.072738545182	0.555462885738115\\
146.072738545182	0.556296914095079\\
146.072738545182	0.557130942452043\\
146.072738545182	0.557964970809008\\
146.072738545182	0.558798999165972\\
146.072738545182	0.559633027522936\\
146.072738545182	0.5604670558799\\
146.072738545182	0.561301084236864\\
146.072738545182	0.562135112593828\\
146.072738545182	0.562969140950792\\
146.072738545182	0.563803169307756\\
146.072738545182	0.564637197664721\\
146.072738545182	0.565471226021685\\
146.072738545182	0.566305254378649\\
192.912709903778	0.567139282735613\\
192.912709903778	0.567973311092577\\
192.912709903778	0.568807339449541\\
192.912709903778	0.569641367806505\\
192.912709903778	0.57047539616347\\
192.912709903778	0.571309424520434\\
192.912709903778	0.572143452877398\\
192.912709903778	0.572977481234362\\
192.912709903778	0.573811509591326\\
192.912709903778	0.57464553794829\\
192.912709903778	0.575479566305254\\
192.912709903778	0.576313594662219\\
192.912709903778	0.577147623019183\\
192.912709903778	0.577981651376147\\
192.912709903778	0.578815679733111\\
192.912709903778	0.579649708090075\\
192.912709903778	0.580483736447039\\
192.912709903778	0.581317764804003\\
192.912709903778	0.582151793160967\\
192.912709903778	0.582985821517932\\
192.912709903778	0.583819849874896\\
192.912709903778	0.58465387823186\\
192.912709903778	0.585487906588824\\
192.912709903778	0.586321934945788\\
192.912709903778	0.587155963302752\\
192.912709903778	0.587989991659716\\
192.912709903778	0.588824020016681\\
192.912709903778	0.589658048373645\\
192.912709903778	0.590492076730609\\
192.912709903778	0.591326105087573\\
192.912709903778	0.592160133444537\\
192.912709903778	0.592994161801501\\
192.912709903778	0.593828190158465\\
192.912709903778	0.59466221851543\\
192.912709903778	0.595496246872394\\
192.912709903778	0.596330275229358\\
192.912709903778	0.597164303586322\\
192.912709903778	0.597998331943286\\
192.912709903778	0.59883236030025\\
192.912709903778	0.599666388657214\\
192.912709903778	0.600500417014178\\
192.912709903778	0.601334445371143\\
192.912709903778	0.602168473728107\\
192.912709903778	0.603002502085071\\
192.912709903778	0.603836530442035\\
192.912709903778	0.604670558798999\\
192.912709903778	0.605504587155963\\
192.912709903778	0.606338615512927\\
192.912709903778	0.607172643869892\\
192.912709903778	0.608006672226856\\
192.912709903778	0.60884070058382\\
192.912709903778	0.609674728940784\\
192.912709903778	0.610508757297748\\
192.912709903778	0.611342785654712\\
192.912709903778	0.612176814011676\\
192.912709903778	0.613010842368641\\
192.912709903778	0.613844870725605\\
192.912709903778	0.614678899082569\\
192.912709903778	0.615512927439533\\
192.912709903778	0.616346955796497\\
192.912709903778	0.617180984153461\\
192.912709903778	0.618015012510425\\
192.912709903778	0.618849040867389\\
192.912709903778	0.619683069224354\\
192.912709903778	0.620517097581318\\
192.912709903778	0.621351125938282\\
192.912709903778	0.622185154295246\\
192.912709903778	0.62301918265221\\
192.912709903778	0.623853211009174\\
192.912709903778	0.624687239366138\\
192.912709903778	0.625521267723103\\
192.912709903778	0.626355296080067\\
192.912709903778	0.627189324437031\\
192.912709903778	0.628023352793995\\
192.912709903778	0.628857381150959\\
192.912709903778	0.629691409507923\\
192.912709903778	0.630525437864887\\
192.912709903778	0.631359466221852\\
192.912709903778	0.632193494578816\\
192.912709903778	0.63302752293578\\
192.912709903778	0.633861551292744\\
192.912709903778	0.634695579649708\\
192.912709903778	0.635529608006672\\
192.912709903778	0.636363636363636\\
192.912709903778	0.6371976647206\\
192.912709903778	0.638031693077565\\
192.912709903778	0.638865721434529\\
192.912709903778	0.639699749791493\\
192.912709903778	0.640533778148457\\
192.912709903778	0.641367806505421\\
192.912709903778	0.642201834862385\\
192.912709903778	0.643035863219349\\
192.912709903778	0.643869891576314\\
192.912709903778	0.644703919933278\\
192.912709903778	0.645537948290242\\
192.912709903778	0.646371976647206\\
192.912709903778	0.64720600500417\\
192.912709903778	0.648040033361134\\
192.912709903778	0.648874061718098\\
192.912709903778	0.649708090075063\\
192.912709903778	0.650542118432027\\
192.912709903778	0.651376146788991\\
192.912709903778	0.652210175145955\\
192.912709903778	0.653044203502919\\
192.912709903778	0.653878231859883\\
192.912709903778	0.654712260216847\\
192.912709903778	0.655546288573811\\
192.912709903778	0.656380316930776\\
192.912709903778	0.65721434528774\\
192.912709903778	0.658048373644704\\
192.912709903778	0.658882402001668\\
192.912709903778	0.659716430358632\\
192.912709903778	0.660550458715596\\
192.912709903778	0.66138448707256\\
192.912709903778	0.662218515429525\\
192.912709903778	0.663052543786489\\
192.912709903778	0.663886572143453\\
192.912709903778	0.664720600500417\\
192.912709903778	0.665554628857381\\
192.912709903778	0.666388657214345\\
192.912709903778	0.667222685571309\\
192.912709903778	0.668056713928274\\
192.912709903778	0.668890742285238\\
192.912709903778	0.669724770642202\\
192.912709903778	0.670558798999166\\
192.912709903778	0.67139282735613\\
192.912709903778	0.672226855713094\\
192.912709903778	0.673060884070058\\
192.912709903778	0.673894912427022\\
192.912709903778	0.674728940783987\\
192.912709903778	0.675562969140951\\
192.912709903778	0.676396997497915\\
192.912709903778	0.677231025854879\\
192.912709903778	0.678065054211843\\
192.912709903778	0.678899082568807\\
192.912709903778	0.679733110925771\\
192.912709903778	0.680567139282736\\
192.912709903778	0.6814011676397\\
192.912709903778	0.682235195996664\\
192.912709903778	0.683069224353628\\
192.912709903778	0.683903252710592\\
192.912709903778	0.684737281067556\\
192.912709903778	0.68557130942452\\
192.912709903778	0.686405337781485\\
192.912709903778	0.687239366138449\\
192.912709903778	0.688073394495413\\
192.912709903778	0.688907422852377\\
192.912709903778	0.689741451209341\\
192.912709903778	0.690575479566305\\
192.912709903778	0.691409507923269\\
192.912709903778	0.692243536280233\\
192.912709903778	0.693077564637198\\
192.912709903778	0.693911592994162\\
192.912709903778	0.694745621351126\\
192.912709903778	0.69557964970809\\
192.912709903778	0.696413678065054\\
192.912709903778	0.697247706422018\\
192.912709903778	0.698081734778982\\
192.912709903778	0.698915763135947\\
192.912709903778	0.699749791492911\\
192.912709903778	0.700583819849875\\
192.912709903778	0.701417848206839\\
192.912709903778	0.702251876563803\\
192.912709903778	0.703085904920767\\
192.912709903778	0.703919933277731\\
192.912709903778	0.704753961634696\\
192.912709903778	0.70558798999166\\
192.912709903778	0.706422018348624\\
192.912709903778	0.707256046705588\\
192.912709903778	0.708090075062552\\
192.912709903778	0.708924103419516\\
192.912709903778	0.70975813177648\\
192.912709903778	0.710592160133445\\
192.912709903778	0.711426188490409\\
192.912709903778	0.712260216847373\\
192.912709903778	0.713094245204337\\
192.912709903778	0.713928273561301\\
192.912709903778	0.714762301918265\\
192.912709903778	0.715596330275229\\
192.912709903778	0.716430358632194\\
192.912709903778	0.717264386989158\\
192.912709903778	0.718098415346122\\
192.912709903778	0.718932443703086\\
192.912709903778	0.71976647206005\\
192.912709903778	0.720600500417014\\
192.912709903778	0.721434528773978\\
192.912709903778	0.722268557130942\\
192.912709903778	0.723102585487907\\
192.912709903778	0.723936613844871\\
192.912709903778	0.724770642201835\\
192.912709903778	0.725604670558799\\
192.912709903778	0.726438698915763\\
192.912709903778	0.727272727272727\\
192.912709903778	0.728106755629691\\
192.912709903778	0.728940783986656\\
192.912709903778	0.72977481234362\\
192.912709903778	0.730608840700584\\
192.912709903778	0.731442869057548\\
192.912709903778	0.732276897414512\\
192.912709903778	0.733110925771476\\
192.912709903778	0.73394495412844\\
192.912709903778	0.734778982485405\\
192.912709903778	0.735613010842369\\
192.912709903778	0.736447039199333\\
192.912709903778	0.737281067556297\\
192.912709903778	0.738115095913261\\
192.912709903778	0.738949124270225\\
192.912709903778	0.739783152627189\\
192.912709903778	0.740617180984153\\
192.912709903778	0.741451209341118\\
192.912709903778	0.742285237698082\\
192.912709903778	0.743119266055046\\
192.912709903778	0.74395329441201\\
192.912709903778	0.744787322768974\\
192.912709903778	0.745621351125938\\
192.912709903778	0.746455379482902\\
192.912709903778	0.747289407839867\\
192.912709903778	0.748123436196831\\
192.912709903778	0.748957464553795\\
192.912709903778	0.749791492910759\\
239.752681262375	0.750625521267723\\
239.752681262375	0.751459549624687\\
239.752681262375	0.752293577981651\\
239.752681262375	0.753127606338616\\
239.752681262375	0.75396163469558\\
239.752681262375	0.754795663052544\\
239.752681262375	0.755629691409508\\
239.752681262375	0.756463719766472\\
239.752681262375	0.757297748123436\\
239.752681262375	0.7581317764804\\
239.752681262375	0.758965804837364\\
239.752681262375	0.759799833194329\\
239.752681262375	0.760633861551293\\
239.752681262375	0.761467889908257\\
239.752681262375	0.762301918265221\\
239.752681262375	0.763135946622185\\
239.752681262375	0.763969974979149\\
239.752681262375	0.764804003336113\\
239.752681262375	0.765638031693078\\
239.752681262375	0.766472060050042\\
239.752681262375	0.767306088407006\\
239.752681262375	0.76814011676397\\
239.752681262375	0.768974145120934\\
239.752681262375	0.769808173477898\\
239.752681262375	0.770642201834862\\
239.752681262375	0.771476230191827\\
239.752681262375	0.772310258548791\\
239.752681262375	0.773144286905755\\
239.752681262375	0.773978315262719\\
239.752681262375	0.774812343619683\\
239.752681262375	0.775646371976647\\
239.752681262375	0.776480400333611\\
239.752681262375	0.777314428690575\\
239.752681262375	0.77814845704754\\
239.752681262375	0.778982485404504\\
239.752681262375	0.779816513761468\\
239.752681262375	0.780650542118432\\
239.752681262375	0.781484570475396\\
239.752681262375	0.78231859883236\\
239.752681262375	0.783152627189324\\
239.752681262375	0.783986655546289\\
239.752681262375	0.784820683903253\\
239.752681262375	0.785654712260217\\
239.752681262375	0.786488740617181\\
239.752681262375	0.787322768974145\\
239.752681262375	0.788156797331109\\
239.752681262375	0.788990825688073\\
239.752681262375	0.789824854045038\\
239.752681262375	0.790658882402002\\
239.752681262375	0.791492910758966\\
239.752681262375	0.79232693911593\\
239.752681262375	0.793160967472894\\
239.752681262375	0.793994995829858\\
239.752681262375	0.794829024186822\\
239.752681262375	0.795663052543786\\
239.752681262375	0.796497080900751\\
239.752681262375	0.797331109257715\\
239.752681262375	0.798165137614679\\
239.752681262375	0.798999165971643\\
239.752681262375	0.799833194328607\\
239.752681262375	0.800667222685571\\
239.752681262375	0.801501251042535\\
239.752681262375	0.8023352793995\\
239.752681262375	0.803169307756464\\
239.752681262375	0.804003336113428\\
239.752681262375	0.804837364470392\\
239.752681262375	0.805671392827356\\
239.752681262375	0.80650542118432\\
239.752681262375	0.807339449541284\\
239.752681262375	0.808173477898249\\
239.752681262375	0.809007506255213\\
239.752681262375	0.809841534612177\\
239.752681262375	0.810675562969141\\
239.752681262375	0.811509591326105\\
239.752681262375	0.812343619683069\\
239.752681262375	0.813177648040033\\
239.752681262375	0.814011676396997\\
239.752681262375	0.814845704753962\\
239.752681262375	0.815679733110926\\
239.752681262375	0.81651376146789\\
239.752681262375	0.817347789824854\\
239.752681262375	0.818181818181818\\
239.752681262375	0.819015846538782\\
239.752681262375	0.819849874895746\\
239.752681262375	0.820683903252711\\
239.752681262375	0.821517931609675\\
239.752681262375	0.822351959966639\\
239.752681262375	0.823185988323603\\
239.752681262375	0.824020016680567\\
239.752681262375	0.824854045037531\\
239.752681262375	0.825688073394495\\
239.752681262375	0.82652210175146\\
239.752681262375	0.827356130108424\\
239.752681262375	0.828190158465388\\
239.752681262375	0.829024186822352\\
239.752681262375	0.829858215179316\\
239.752681262375	0.83069224353628\\
239.752681262375	0.831526271893244\\
239.752681262375	0.832360300250208\\
239.752681262375	0.833194328607173\\
239.752681262375	0.834028356964137\\
239.752681262375	0.834862385321101\\
239.752681262375	0.835696413678065\\
239.752681262375	0.836530442035029\\
239.752681262375	0.837364470391993\\
239.752681262375	0.838198498748957\\
239.752681262375	0.839032527105922\\
239.752681262375	0.839866555462886\\
239.752681262375	0.84070058381985\\
239.752681262375	0.841534612176814\\
239.752681262375	0.842368640533778\\
239.752681262375	0.843202668890742\\
239.752681262375	0.844036697247706\\
239.752681262375	0.844870725604671\\
239.752681262375	0.845704753961635\\
239.752681262375	0.846538782318599\\
239.752681262375	0.847372810675563\\
239.752681262375	0.848206839032527\\
239.752681262375	0.849040867389491\\
239.752681262375	0.849874895746455\\
239.752681262375	0.850708924103419\\
239.752681262375	0.851542952460384\\
239.752681262375	0.852376980817348\\
239.752681262375	0.853211009174312\\
239.752681262375	0.854045037531276\\
239.752681262375	0.85487906588824\\
239.752681262375	0.855713094245204\\
239.752681262375	0.856547122602168\\
239.752681262375	0.857381150959133\\
239.752681262375	0.858215179316097\\
239.752681262375	0.859049207673061\\
239.752681262375	0.859883236030025\\
239.752681262375	0.860717264386989\\
239.752681262375	0.861551292743953\\
239.752681262375	0.862385321100917\\
239.752681262375	0.863219349457882\\
239.752681262375	0.864053377814846\\
239.752681262375	0.86488740617181\\
239.752681262375	0.865721434528774\\
239.752681262375	0.866555462885738\\
239.752681262375	0.867389491242702\\
239.752681262375	0.868223519599666\\
239.752681262375	0.86905754795663\\
239.752681262375	0.869891576313595\\
239.752681262375	0.870725604670559\\
239.752681262375	0.871559633027523\\
239.752681262375	0.872393661384487\\
239.752681262375	0.873227689741451\\
239.752681262375	0.874061718098415\\
239.752681262375	0.874895746455379\\
239.752681262375	0.875729774812344\\
239.752681262375	0.876563803169308\\
239.752681262375	0.877397831526272\\
239.752681262375	0.878231859883236\\
239.752681262375	0.8790658882402\\
239.752681262375	0.879899916597164\\
239.752681262375	0.880733944954128\\
239.752681262375	0.881567973311093\\
239.752681262375	0.882402001668057\\
239.752681262375	0.883236030025021\\
286.592652620972	0.884070058381985\\
286.592652620972	0.884904086738949\\
286.592652620972	0.885738115095913\\
286.592652620972	0.886572143452877\\
286.592652620972	0.887406171809841\\
286.592652620972	0.888240200166806\\
286.592652620972	0.88907422852377\\
286.592652620972	0.889908256880734\\
286.592652620972	0.890742285237698\\
286.592652620972	0.891576313594662\\
286.592652620972	0.892410341951626\\
286.592652620972	0.89324437030859\\
286.592652620972	0.894078398665555\\
286.592652620972	0.894912427022519\\
286.592652620972	0.895746455379483\\
286.592652620972	0.896580483736447\\
286.592652620972	0.897414512093411\\
286.592652620972	0.898248540450375\\
286.592652620972	0.899082568807339\\
286.592652620972	0.899916597164304\\
333.432623979568	0.900750625521268\\
333.432623979568	0.901584653878232\\
333.432623979568	0.902418682235196\\
333.432623979568	0.90325271059216\\
333.432623979568	0.904086738949124\\
333.432623979568	0.904920767306088\\
333.432623979568	0.905754795663053\\
333.432623979568	0.906588824020017\\
333.432623979568	0.907422852376981\\
333.432623979568	0.908256880733945\\
333.432623979568	0.909090909090909\\
333.432623979568	0.909924937447873\\
333.432623979568	0.910758965804837\\
333.432623979568	0.911592994161802\\
333.432623979568	0.912427022518766\\
333.432623979568	0.91326105087573\\
333.432623979568	0.914095079232694\\
333.432623979568	0.914929107589658\\
333.432623979568	0.915763135946622\\
333.432623979568	0.916597164303586\\
333.432623979568	0.917431192660551\\
333.432623979568	0.918265221017515\\
333.432623979568	0.919099249374479\\
333.432623979568	0.919933277731443\\
333.432623979568	0.920767306088407\\
333.432623979568	0.921601334445371\\
333.432623979568	0.922435362802335\\
333.432623979568	0.923269391159299\\
333.432623979568	0.924103419516264\\
333.432623979568	0.924937447873228\\
333.432623979568	0.925771476230192\\
333.432623979568	0.926605504587156\\
333.432623979568	0.92743953294412\\
333.432623979568	0.928273561301084\\
333.432623979568	0.929107589658048\\
333.432623979568	0.929941618015013\\
333.432623979568	0.930775646371977\\
333.432623979568	0.931609674728941\\
333.432623979568	0.932443703085905\\
333.432623979568	0.933277731442869\\
380.272595338165	0.934111759799833\\
380.272595338165	0.934945788156797\\
380.272595338165	0.935779816513762\\
380.272595338165	0.936613844870726\\
380.272595338165	0.93744787322769\\
380.272595338165	0.938281901584654\\
380.272595338165	0.939115929941618\\
380.272595338165	0.939949958298582\\
380.272595338165	0.940783986655546\\
380.272595338165	0.94161801501251\\
380.272595338165	0.942452043369475\\
380.272595338165	0.943286071726439\\
380.272595338165	0.944120100083403\\
380.272595338165	0.944954128440367\\
380.272595338165	0.945788156797331\\
380.272595338165	0.946622185154295\\
380.272595338165	0.947456213511259\\
380.272595338165	0.948290241868224\\
380.272595338165	0.949124270225188\\
380.272595338165	0.949958298582152\\
427.112566696762	0.950792326939116\\
427.112566696762	0.95162635529608\\
427.112566696762	0.952460383653044\\
427.112566696762	0.953294412010008\\
427.112566696762	0.954128440366973\\
427.112566696762	0.954962468723937\\
427.112566696762	0.955796497080901\\
427.112566696762	0.956630525437865\\
427.112566696762	0.957464553794829\\
427.112566696762	0.958298582151793\\
427.112566696762	0.959132610508757\\
427.112566696762	0.959966638865721\\
427.112566696762	0.960800667222686\\
427.112566696762	0.96163469557965\\
427.112566696762	0.962468723936614\\
427.112566696762	0.963302752293578\\
427.112566696762	0.964136780650542\\
427.112566696762	0.964970809007506\\
427.112566696762	0.96580483736447\\
427.112566696762	0.966638865721435\\
427.112566696762	0.967472894078399\\
427.112566696762	0.968306922435363\\
427.112566696762	0.969140950792327\\
427.112566696762	0.969974979149291\\
427.112566696762	0.970809007506255\\
427.112566696762	0.971643035863219\\
427.112566696762	0.972477064220184\\
427.112566696762	0.973311092577148\\
427.112566696762	0.974145120934112\\
427.112566696762	0.974979149291076\\
427.112566696762	0.97581317764804\\
427.112566696762	0.976647206005004\\
427.112566696762	0.977481234361968\\
427.112566696762	0.978315262718932\\
427.112566696762	0.979149291075897\\
427.112566696762	0.979983319432861\\
427.112566696762	0.980817347789825\\
427.112566696762	0.981651376146789\\
427.112566696762	0.982485404503753\\
427.112566696762	0.983319432860717\\
473.952538055358	0.984153461217681\\
473.952538055358	0.984987489574646\\
473.952538055358	0.98582151793161\\
473.952538055358	0.986655546288574\\
473.952538055358	0.987489574645538\\
473.952538055358	0.988323603002502\\
473.952538055358	0.989157631359466\\
473.952538055358	0.98999165971643\\
473.952538055358	0.990825688073395\\
473.952538055358	0.991659716430359\\
473.952538055358	0.992493744787323\\
473.952538055358	0.993327773144287\\
473.952538055358	0.994161801501251\\
473.952538055358	0.994995829858215\\
473.952538055358	0.995829858215179\\
473.952538055358	0.996663886572143\\
473.952538055358	0.997497914929108\\
473.952538055358	0.998331943286072\\
473.952538055358	0.999165971643036\\
473.952538055358	1\\
};
\addlegendentry{Always-ON Repeaters}

\addplot [color=mycolor2, line width=2.5pt]
  table[row sep=crcr]{%
146.072738545182	0\\
146.072738545182	0.000834028356964137\\
146.072738545182	0.00166805671392827\\
146.072738545182	0.00250208507089241\\
146.072738545182	0.00333611342785655\\
146.072738545182	0.00417014178482068\\
146.072738545182	0.00500417014178482\\
146.072738545182	0.00583819849874896\\
146.072738545182	0.00667222685571309\\
146.072738545182	0.00750625521267723\\
146.072738545182	0.00834028356964137\\
146.072738545182	0.00917431192660551\\
146.072738545182	0.0100083402835696\\
146.072738545182	0.0108423686405338\\
146.072738545182	0.0116763969974979\\
146.072738545182	0.0125104253544621\\
146.072738545182	0.0133444537114262\\
146.072738545182	0.0141784820683903\\
146.072738545182	0.0150125104253545\\
146.072738545182	0.0158465387823186\\
146.072738545182	0.0166805671392827\\
146.072738545182	0.0175145954962469\\
146.072738545182	0.018348623853211\\
146.072738545182	0.0191826522101751\\
146.072738545182	0.0200166805671393\\
146.072738545182	0.0208507089241034\\
146.072738545182	0.0216847372810676\\
146.072738545182	0.0225187656380317\\
146.072738545182	0.0233527939949958\\
146.072738545182	0.02418682235196\\
146.072738545182	0.0250208507089241\\
146.072738545182	0.0258548790658882\\
146.072738545182	0.0266889074228524\\
146.072738545182	0.0275229357798165\\
146.072738545182	0.0283569641367807\\
146.072738545182	0.0291909924937448\\
146.072738545182	0.0300250208507089\\
146.072738545182	0.0308590492076731\\
146.072738545182	0.0316930775646372\\
146.072738545182	0.0325271059216013\\
146.072738545182	0.0333611342785655\\
146.072738545182	0.0341951626355296\\
146.072738545182	0.0350291909924937\\
146.072738545182	0.0358632193494579\\
146.072738545182	0.036697247706422\\
146.072738545182	0.0375312760633862\\
146.072738545182	0.0383653044203503\\
146.072738545182	0.0391993327773144\\
146.072738545182	0.0400333611342786\\
146.072738545182	0.0408673894912427\\
146.072738545182	0.0417014178482068\\
146.072738545182	0.042535446205171\\
146.072738545182	0.0433694745621351\\
146.072738545182	0.0442035029190992\\
146.072738545182	0.0450375312760634\\
146.072738545182	0.0458715596330275\\
146.072738545182	0.0467055879899917\\
146.072738545182	0.0475396163469558\\
146.072738545182	0.0483736447039199\\
146.072738545182	0.0492076730608841\\
146.072738545182	0.0500417014178482\\
146.072738545182	0.0508757297748123\\
146.072738545182	0.0517097581317765\\
146.072738545182	0.0525437864887406\\
146.072738545182	0.0533778148457048\\
146.072738545182	0.0542118432026689\\
146.072738545182	0.055045871559633\\
146.072738545182	0.0558798999165972\\
146.072738545182	0.0567139282735613\\
146.072738545182	0.0575479566305254\\
146.072738545182	0.0583819849874896\\
146.072738545182	0.0592160133444537\\
146.072738545182	0.0600500417014178\\
146.072738545182	0.060884070058382\\
146.072738545182	0.0617180984153461\\
146.072738545182	0.0625521267723103\\
146.072738545182	0.0633861551292744\\
146.072738545182	0.0642201834862385\\
146.072738545182	0.0650542118432027\\
146.072738545182	0.0658882402001668\\
146.072738545182	0.0667222685571309\\
146.072738545182	0.0675562969140951\\
146.072738545182	0.0683903252710592\\
146.072738545182	0.0692243536280234\\
146.072738545182	0.0700583819849875\\
146.072738545182	0.0708924103419516\\
146.072738545182	0.0717264386989158\\
146.072738545182	0.0725604670558799\\
146.072738545182	0.073394495412844\\
146.072738545182	0.0742285237698082\\
146.072738545182	0.0750625521267723\\
146.072738545182	0.0758965804837364\\
146.072738545182	0.0767306088407006\\
146.072738545182	0.0775646371976647\\
146.072738545182	0.0783986655546289\\
146.072738545182	0.079232693911593\\
146.072738545182	0.0800667222685571\\
146.072738545182	0.0809007506255213\\
146.072738545182	0.0817347789824854\\
146.072738545182	0.0825688073394495\\
146.072738545182	0.0834028356964137\\
146.072738545182	0.0842368640533778\\
146.072738545182	0.085070892410342\\
146.072738545182	0.0859049207673061\\
146.072738545182	0.0867389491242702\\
146.072738545182	0.0875729774812344\\
146.072738545182	0.0884070058381985\\
146.072738545182	0.0892410341951626\\
146.072738545182	0.0900750625521268\\
146.072738545182	0.0909090909090909\\
146.072738545182	0.0917431192660551\\
146.072738545182	0.0925771476230192\\
146.072738545182	0.0934111759799833\\
146.072738545182	0.0942452043369475\\
146.072738545182	0.0950792326939116\\
146.072738545182	0.0959132610508757\\
146.072738545182	0.0967472894078399\\
146.072738545182	0.097581317764804\\
146.072738545182	0.0984153461217681\\
146.072738545182	0.0992493744787323\\
146.072738545182	0.100083402835696\\
146.072738545182	0.100917431192661\\
146.072738545182	0.101751459549625\\
146.072738545182	0.102585487906589\\
146.072738545182	0.103419516263553\\
146.072738545182	0.104253544620517\\
146.072738545182	0.105087572977481\\
146.072738545182	0.105921601334445\\
146.072738545182	0.10675562969141\\
146.072738545182	0.107589658048374\\
146.072738545182	0.108423686405338\\
146.072738545182	0.109257714762302\\
146.072738545182	0.110091743119266\\
146.072738545182	0.11092577147623\\
146.072738545182	0.111759799833194\\
146.072738545182	0.112593828190158\\
146.072738545182	0.113427856547123\\
146.072738545182	0.114261884904087\\
146.072738545182	0.115095913261051\\
146.072738545182	0.115929941618015\\
146.072738545182	0.116763969974979\\
146.072738545182	0.117597998331943\\
146.072738545182	0.118432026688907\\
146.072738545182	0.119266055045872\\
146.072738545182	0.120100083402836\\
146.072738545182	0.1209341117598\\
146.072738545182	0.121768140116764\\
146.072738545182	0.122602168473728\\
146.072738545182	0.123436196830692\\
146.072738545182	0.124270225187656\\
146.072738545182	0.125104253544621\\
146.072738545182	0.125938281901585\\
146.072738545182	0.126772310258549\\
146.072738545182	0.127606338615513\\
146.072738545182	0.128440366972477\\
146.072738545182	0.129274395329441\\
146.072738545182	0.130108423686405\\
146.072738545182	0.130942452043369\\
146.072738545182	0.131776480400334\\
146.072738545182	0.132610508757298\\
146.072738545182	0.133444537114262\\
146.072738545182	0.134278565471226\\
146.072738545182	0.13511259382819\\
146.072738545182	0.135946622185154\\
146.072738545182	0.136780650542118\\
146.072738545182	0.137614678899083\\
146.072738545182	0.138448707256047\\
146.072738545182	0.139282735613011\\
146.072738545182	0.140116763969975\\
146.072738545182	0.140950792326939\\
146.072738545182	0.141784820683903\\
146.072738545182	0.142618849040867\\
146.072738545182	0.143452877397832\\
146.072738545182	0.144286905754796\\
146.072738545182	0.14512093411176\\
146.072738545182	0.145954962468724\\
146.072738545182	0.146788990825688\\
146.072738545182	0.147623019182652\\
146.072738545182	0.148457047539616\\
146.072738545182	0.14929107589658\\
146.072738545182	0.150125104253545\\
146.072738545182	0.150959132610509\\
146.072738545182	0.151793160967473\\
146.072738545182	0.152627189324437\\
146.072738545182	0.153461217681401\\
146.072738545182	0.154295246038365\\
146.072738545182	0.155129274395329\\
146.072738545182	0.155963302752294\\
146.072738545182	0.156797331109258\\
146.072738545182	0.157631359466222\\
146.072738545182	0.158465387823186\\
146.072738545182	0.15929941618015\\
146.072738545182	0.160133444537114\\
146.072738545182	0.160967472894078\\
146.072738545182	0.161801501251043\\
146.072738545182	0.162635529608007\\
146.072738545182	0.163469557964971\\
146.072738545182	0.164303586321935\\
146.072738545182	0.165137614678899\\
146.072738545182	0.165971643035863\\
146.072738545182	0.166805671392827\\
146.072738545182	0.167639699749791\\
146.072738545182	0.168473728106756\\
146.072738545182	0.16930775646372\\
146.072738545182	0.170141784820684\\
146.072738545182	0.170975813177648\\
146.072738545182	0.171809841534612\\
146.072738545182	0.172643869891576\\
146.072738545182	0.17347789824854\\
146.072738545182	0.174311926605505\\
146.072738545182	0.175145954962469\\
146.072738545182	0.175979983319433\\
146.072738545182	0.176814011676397\\
146.072738545182	0.177648040033361\\
146.072738545182	0.178482068390325\\
146.072738545182	0.179316096747289\\
146.072738545182	0.180150125104254\\
146.072738545182	0.180984153461218\\
146.072738545182	0.181818181818182\\
146.072738545182	0.182652210175146\\
146.072738545182	0.18348623853211\\
146.072738545182	0.184320266889074\\
146.072738545182	0.185154295246038\\
146.072738545182	0.185988323603002\\
146.072738545182	0.186822351959967\\
146.072738545182	0.187656380316931\\
146.072738545182	0.188490408673895\\
146.072738545182	0.189324437030859\\
146.072738545182	0.190158465387823\\
146.072738545182	0.190992493744787\\
146.072738545182	0.191826522101751\\
146.072738545182	0.192660550458716\\
146.072738545182	0.19349457881568\\
146.072738545182	0.194328607172644\\
146.072738545182	0.195162635529608\\
146.072738545182	0.195996663886572\\
146.072738545182	0.196830692243536\\
146.072738545182	0.1976647206005\\
146.072738545182	0.198498748957465\\
146.072738545182	0.199332777314429\\
146.072738545182	0.200166805671393\\
146.072738545182	0.201000834028357\\
146.072738545182	0.201834862385321\\
146.072738545182	0.202668890742285\\
146.072738545182	0.203502919099249\\
146.072738545182	0.204336947456214\\
146.072738545182	0.205170975813178\\
146.072738545182	0.206005004170142\\
146.072738545182	0.206839032527106\\
146.072738545182	0.20767306088407\\
146.072738545182	0.208507089241034\\
146.072738545182	0.209341117597998\\
146.072738545182	0.210175145954962\\
146.072738545182	0.211009174311927\\
146.072738545182	0.211843202668891\\
146.072738545182	0.212677231025855\\
146.072738545182	0.213511259382819\\
146.072738545182	0.214345287739783\\
146.072738545182	0.215179316096747\\
146.072738545182	0.216013344453711\\
146.072738545182	0.216847372810676\\
146.072738545182	0.21768140116764\\
146.072738545182	0.218515429524604\\
146.072738545182	0.219349457881568\\
146.072738545182	0.220183486238532\\
146.072738545182	0.221017514595496\\
146.072738545182	0.22185154295246\\
146.072738545182	0.222685571309425\\
146.072738545182	0.223519599666389\\
146.072738545182	0.224353628023353\\
146.072738545182	0.225187656380317\\
146.072738545182	0.226021684737281\\
146.072738545182	0.226855713094245\\
146.072738545182	0.227689741451209\\
146.072738545182	0.228523769808173\\
146.072738545182	0.229357798165138\\
146.072738545182	0.230191826522102\\
146.072738545182	0.231025854879066\\
146.072738545182	0.23185988323603\\
146.072738545182	0.232693911592994\\
146.072738545182	0.233527939949958\\
146.072738545182	0.234361968306922\\
146.072738545182	0.235195996663887\\
146.072738545182	0.236030025020851\\
146.072738545182	0.236864053377815\\
146.072738545182	0.237698081734779\\
146.072738545182	0.238532110091743\\
146.072738545182	0.239366138448707\\
146.072738545182	0.240200166805671\\
146.072738545182	0.241034195162636\\
146.072738545182	0.2418682235196\\
146.072738545182	0.242702251876564\\
146.072738545182	0.243536280233528\\
146.072738545182	0.244370308590492\\
146.072738545182	0.245204336947456\\
146.072738545182	0.24603836530442\\
146.072738545182	0.246872393661384\\
146.072738545182	0.247706422018349\\
146.072738545182	0.248540450375313\\
146.072738545182	0.249374478732277\\
146.072738545182	0.250208507089241\\
146.072738545182	0.251042535446205\\
146.072738545182	0.251876563803169\\
146.072738545182	0.252710592160133\\
146.072738545182	0.253544620517098\\
146.072738545182	0.254378648874062\\
146.072738545182	0.255212677231026\\
146.072738545182	0.25604670558799\\
146.072738545182	0.256880733944954\\
146.072738545182	0.257714762301918\\
146.072738545182	0.258548790658882\\
146.072738545182	0.259382819015847\\
146.072738545182	0.260216847372811\\
146.072738545182	0.261050875729775\\
146.072738545182	0.261884904086739\\
146.072738545182	0.262718932443703\\
146.072738545182	0.263552960800667\\
146.072738545182	0.264386989157631\\
146.072738545182	0.265221017514595\\
146.072738545182	0.26605504587156\\
146.072738545182	0.266889074228524\\
146.072738545182	0.267723102585488\\
146.072738545182	0.268557130942452\\
146.072738545182	0.269391159299416\\
146.072738545182	0.27022518765638\\
146.072738545182	0.271059216013344\\
146.072738545182	0.271893244370309\\
146.072738545182	0.272727272727273\\
146.072738545182	0.273561301084237\\
146.072738545182	0.274395329441201\\
146.072738545182	0.275229357798165\\
146.072738545182	0.276063386155129\\
146.072738545182	0.276897414512093\\
146.072738545182	0.277731442869058\\
146.072738545182	0.278565471226022\\
146.072738545182	0.279399499582986\\
146.072738545182	0.28023352793995\\
146.072738545182	0.281067556296914\\
146.072738545182	0.281901584653878\\
146.072738545182	0.282735613010842\\
146.072738545182	0.283569641367806\\
146.072738545182	0.284403669724771\\
146.072738545182	0.285237698081735\\
146.072738545182	0.286071726438699\\
146.072738545182	0.286905754795663\\
146.072738545182	0.287739783152627\\
146.072738545182	0.288573811509591\\
146.072738545182	0.289407839866555\\
146.072738545182	0.29024186822352\\
146.072738545182	0.291075896580484\\
146.072738545182	0.291909924937448\\
146.072738545182	0.292743953294412\\
146.072738545182	0.293577981651376\\
146.072738545182	0.29441201000834\\
146.072738545182	0.295246038365304\\
146.072738545182	0.296080066722269\\
146.072738545182	0.296914095079233\\
146.072738545182	0.297748123436197\\
146.072738545182	0.298582151793161\\
146.072738545182	0.299416180150125\\
146.072738545182	0.300250208507089\\
146.072738545182	0.301084236864053\\
146.072738545182	0.301918265221018\\
146.072738545182	0.302752293577982\\
146.072738545182	0.303586321934946\\
146.072738545182	0.30442035029191\\
146.072738545182	0.305254378648874\\
146.072738545182	0.306088407005838\\
146.072738545182	0.306922435362802\\
146.072738545182	0.307756463719766\\
146.072738545182	0.308590492076731\\
146.072738545182	0.309424520433695\\
146.072738545182	0.310258548790659\\
146.072738545182	0.311092577147623\\
146.072738545182	0.311926605504587\\
146.072738545182	0.312760633861551\\
146.072738545182	0.313594662218515\\
146.072738545182	0.31442869057548\\
146.072738545182	0.315262718932444\\
146.072738545182	0.316096747289408\\
146.072738545182	0.316930775646372\\
146.072738545182	0.317764804003336\\
146.072738545182	0.3185988323603\\
146.072738545182	0.319432860717264\\
146.072738545182	0.320266889074229\\
146.072738545182	0.321100917431193\\
146.072738545182	0.321934945788157\\
146.072738545182	0.322768974145121\\
146.072738545182	0.323603002502085\\
146.072738545182	0.324437030859049\\
146.072738545182	0.325271059216013\\
146.072738545182	0.326105087572977\\
146.072738545182	0.326939115929942\\
146.072738545182	0.327773144286906\\
146.072738545182	0.32860717264387\\
146.072738545182	0.329441201000834\\
146.072738545182	0.330275229357798\\
146.072738545182	0.331109257714762\\
146.072738545182	0.331943286071726\\
146.072738545182	0.332777314428691\\
146.072738545182	0.333611342785655\\
146.072738545182	0.334445371142619\\
146.072738545182	0.335279399499583\\
146.072738545182	0.336113427856547\\
146.072738545182	0.336947456213511\\
146.072738545182	0.337781484570475\\
146.072738545182	0.33861551292744\\
146.072738545182	0.339449541284404\\
146.072738545182	0.340283569641368\\
146.072738545182	0.341117597998332\\
146.072738545182	0.341951626355296\\
146.072738545182	0.34278565471226\\
146.072738545182	0.343619683069224\\
146.072738545182	0.344453711426188\\
146.072738545182	0.345287739783153\\
146.072738545182	0.346121768140117\\
146.072738545182	0.346955796497081\\
146.072738545182	0.347789824854045\\
146.072738545182	0.348623853211009\\
146.072738545182	0.349457881567973\\
146.072738545182	0.350291909924937\\
146.072738545182	0.351125938281902\\
146.072738545182	0.351959966638866\\
146.072738545182	0.35279399499583\\
146.072738545182	0.353628023352794\\
146.072738545182	0.354462051709758\\
146.072738545182	0.355296080066722\\
146.072738545182	0.356130108423686\\
146.072738545182	0.356964136780651\\
146.072738545182	0.357798165137615\\
146.072738545182	0.358632193494579\\
146.072738545182	0.359466221851543\\
146.072738545182	0.360300250208507\\
146.072738545182	0.361134278565471\\
146.072738545182	0.361968306922435\\
146.072738545182	0.362802335279399\\
146.072738545182	0.363636363636364\\
146.072738545182	0.364470391993328\\
146.072738545182	0.365304420350292\\
146.072738545182	0.366138448707256\\
146.072738545182	0.36697247706422\\
146.072738545182	0.367806505421184\\
146.072738545182	0.368640533778148\\
146.072738545182	0.369474562135113\\
146.072738545182	0.370308590492077\\
146.072738545182	0.371142618849041\\
146.072738545182	0.371976647206005\\
146.072738545182	0.372810675562969\\
146.072738545182	0.373644703919933\\
146.072738545182	0.374478732276897\\
146.072738545182	0.375312760633862\\
146.072738545182	0.376146788990826\\
146.072738545182	0.37698081734779\\
146.072738545182	0.377814845704754\\
146.072738545182	0.378648874061718\\
146.072738545182	0.379482902418682\\
146.072738545182	0.380316930775646\\
146.072738545182	0.38115095913261\\
146.072738545182	0.381984987489575\\
146.072738545182	0.382819015846539\\
146.072738545182	0.383653044203503\\
146.072738545182	0.384487072560467\\
146.072738545182	0.385321100917431\\
146.072738545182	0.386155129274395\\
146.072738545182	0.386989157631359\\
146.072738545182	0.387823185988324\\
146.072738545182	0.388657214345288\\
146.072738545182	0.389491242702252\\
146.072738545182	0.390325271059216\\
146.072738545182	0.39115929941618\\
146.072738545182	0.391993327773144\\
146.072738545182	0.392827356130108\\
146.072738545182	0.393661384487073\\
146.072738545182	0.394495412844037\\
146.072738545182	0.395329441201001\\
146.072738545182	0.396163469557965\\
146.072738545182	0.396997497914929\\
146.072738545182	0.397831526271893\\
146.072738545182	0.398665554628857\\
146.072738545182	0.399499582985821\\
146.072738545182	0.400333611342786\\
146.072738545182	0.40116763969975\\
146.072738545182	0.402001668056714\\
146.072738545182	0.402835696413678\\
146.072738545182	0.403669724770642\\
146.072738545182	0.404503753127606\\
146.072738545182	0.405337781484571\\
146.072738545182	0.406171809841535\\
146.072738545182	0.407005838198499\\
146.072738545182	0.407839866555463\\
146.072738545182	0.408673894912427\\
146.072738545182	0.409507923269391\\
146.072738545182	0.410341951626355\\
146.072738545182	0.411175979983319\\
146.072738545182	0.412010008340284\\
146.072738545182	0.412844036697248\\
146.072738545182	0.413678065054212\\
146.072738545182	0.414512093411176\\
146.072738545182	0.41534612176814\\
146.072738545182	0.416180150125104\\
146.072738545182	0.417014178482068\\
146.072738545182	0.417848206839033\\
146.072738545182	0.418682235195997\\
146.072738545182	0.419516263552961\\
146.072738545182	0.420350291909925\\
146.072738545182	0.421184320266889\\
146.072738545182	0.422018348623853\\
146.072738545182	0.422852376980817\\
146.072738545182	0.423686405337781\\
146.072738545182	0.424520433694746\\
146.072738545182	0.42535446205171\\
146.072738545182	0.426188490408674\\
146.072738545182	0.427022518765638\\
146.072738545182	0.427856547122602\\
146.072738545182	0.428690575479566\\
146.072738545182	0.42952460383653\\
146.072738545182	0.430358632193495\\
146.072738545182	0.431192660550459\\
146.072738545182	0.432026688907423\\
146.072738545182	0.432860717264387\\
146.072738545182	0.433694745621351\\
146.072738545182	0.434528773978315\\
146.072738545182	0.435362802335279\\
146.072738545182	0.436196830692244\\
146.072738545182	0.437030859049208\\
146.072738545182	0.437864887406172\\
146.072738545182	0.438698915763136\\
146.072738545182	0.4395329441201\\
146.072738545182	0.440366972477064\\
146.072738545182	0.441201000834028\\
146.072738545182	0.442035029190992\\
146.072738545182	0.442869057547957\\
146.072738545182	0.443703085904921\\
146.072738545182	0.444537114261885\\
146.072738545182	0.445371142618849\\
146.072738545182	0.446205170975813\\
146.072738545182	0.447039199332777\\
146.072738545182	0.447873227689741\\
146.072738545182	0.448707256046706\\
146.072738545182	0.44954128440367\\
146.072738545182	0.450375312760634\\
146.072738545182	0.451209341117598\\
146.072738545182	0.452043369474562\\
146.072738545182	0.452877397831526\\
146.072738545182	0.45371142618849\\
146.072738545182	0.454545454545455\\
146.072738545182	0.455379482902419\\
146.072738545182	0.456213511259383\\
146.072738545182	0.457047539616347\\
146.072738545182	0.457881567973311\\
146.072738545182	0.458715596330275\\
146.072738545182	0.459549624687239\\
146.072738545182	0.460383653044203\\
146.072738545182	0.461217681401168\\
146.072738545182	0.462051709758132\\
146.072738545182	0.462885738115096\\
146.072738545182	0.46371976647206\\
146.072738545182	0.464553794829024\\
146.072738545182	0.465387823185988\\
146.072738545182	0.466221851542952\\
146.072738545182	0.467055879899917\\
146.072738545182	0.467889908256881\\
146.072738545182	0.468723936613845\\
146.072738545182	0.469557964970809\\
146.072738545182	0.470391993327773\\
146.072738545182	0.471226021684737\\
146.072738545182	0.472060050041701\\
146.072738545182	0.472894078398666\\
146.072738545182	0.47372810675563\\
146.072738545182	0.474562135112594\\
146.072738545182	0.475396163469558\\
146.072738545182	0.476230191826522\\
146.072738545182	0.477064220183486\\
146.072738545182	0.47789824854045\\
146.072738545182	0.478732276897414\\
146.072738545182	0.479566305254379\\
146.072738545182	0.480400333611343\\
146.072738545182	0.481234361968307\\
146.072738545182	0.482068390325271\\
146.072738545182	0.482902418682235\\
146.072738545182	0.483736447039199\\
146.072738545182	0.484570475396163\\
146.072738545182	0.485404503753128\\
146.072738545182	0.486238532110092\\
146.072738545182	0.487072560467056\\
146.072738545182	0.48790658882402\\
146.072738545182	0.488740617180984\\
146.072738545182	0.489574645537948\\
146.072738545182	0.490408673894912\\
146.072738545182	0.491242702251877\\
146.072738545182	0.492076730608841\\
146.072738545182	0.492910758965805\\
146.072738545182	0.493744787322769\\
146.072738545182	0.494578815679733\\
146.072738545182	0.495412844036697\\
146.072738545182	0.496246872393661\\
146.072738545182	0.497080900750625\\
146.072738545182	0.49791492910759\\
146.072738545182	0.498748957464554\\
146.072738545182	0.499582985821518\\
146.072738545182	0.500417014178482\\
146.072738545182	0.501251042535446\\
146.072738545182	0.50208507089241\\
146.072738545182	0.502919099249375\\
146.072738545182	0.503753127606339\\
146.072738545182	0.504587155963303\\
146.072738545182	0.505421184320267\\
146.072738545182	0.506255212677231\\
146.072738545182	0.507089241034195\\
146.072738545182	0.507923269391159\\
146.072738545182	0.508757297748123\\
146.072738545182	0.509591326105088\\
146.072738545182	0.510425354462052\\
146.072738545182	0.511259382819016\\
146.072738545182	0.51209341117598\\
146.072738545182	0.512927439532944\\
146.072738545182	0.513761467889908\\
146.072738545182	0.514595496246872\\
146.072738545182	0.515429524603837\\
146.072738545182	0.516263552960801\\
146.072738545182	0.517097581317765\\
146.072738545182	0.517931609674729\\
146.072738545182	0.518765638031693\\
146.072738545182	0.519599666388657\\
146.072738545182	0.520433694745621\\
146.072738545182	0.521267723102586\\
146.072738545182	0.52210175145955\\
146.072738545182	0.522935779816514\\
146.072738545182	0.523769808173478\\
146.072738545182	0.524603836530442\\
146.072738545182	0.525437864887406\\
146.072738545182	0.52627189324437\\
146.072738545182	0.527105921601334\\
146.072738545182	0.527939949958299\\
146.072738545182	0.528773978315263\\
146.072738545182	0.529608006672227\\
146.072738545182	0.530442035029191\\
146.072738545182	0.531276063386155\\
146.072738545182	0.532110091743119\\
146.072738545182	0.532944120100083\\
146.072738545182	0.533778148457048\\
146.072738545182	0.534612176814012\\
146.072738545182	0.535446205170976\\
146.072738545182	0.53628023352794\\
146.072738545182	0.537114261884904\\
146.072738545182	0.537948290241868\\
146.072738545182	0.538782318598832\\
146.072738545182	0.539616346955797\\
146.072738545182	0.540450375312761\\
146.072738545182	0.541284403669725\\
146.072738545182	0.542118432026689\\
146.072738545182	0.542952460383653\\
146.072738545182	0.543786488740617\\
146.072738545182	0.544620517097581\\
146.072738545182	0.545454545454545\\
146.072738545182	0.54628857381151\\
146.072738545182	0.547122602168474\\
146.072738545182	0.547956630525438\\
146.072738545182	0.548790658882402\\
146.072738545182	0.549624687239366\\
146.072738545182	0.55045871559633\\
146.072738545182	0.551292743953294\\
146.072738545182	0.552126772310259\\
146.072738545182	0.552960800667223\\
146.072738545182	0.553794829024187\\
146.072738545182	0.554628857381151\\
146.072738545182	0.555462885738115\\
146.072738545182	0.556296914095079\\
146.072738545182	0.557130942452043\\
146.072738545182	0.557964970809008\\
146.072738545182	0.558798999165972\\
146.072738545182	0.559633027522936\\
146.072738545182	0.5604670558799\\
146.072738545182	0.561301084236864\\
146.072738545182	0.562135112593828\\
146.072738545182	0.562969140950792\\
146.072738545182	0.563803169307756\\
146.072738545182	0.564637197664721\\
146.072738545182	0.565471226021685\\
146.072738545182	0.566305254378649\\
147.072738545182	0.567139282735613\\
147.072738545182	0.567973311092577\\
147.072738545182	0.568807339449541\\
147.072738545182	0.569641367806505\\
147.072738545182	0.57047539616347\\
147.072738545182	0.571309424520434\\
147.072738545182	0.572143452877398\\
147.072738545182	0.572977481234362\\
147.072738545182	0.573811509591326\\
147.072738545182	0.57464553794829\\
147.072738545182	0.575479566305254\\
147.072738545182	0.576313594662219\\
147.072738545182	0.577147623019183\\
147.072738545182	0.577981651376147\\
147.072738545182	0.578815679733111\\
147.072738545182	0.579649708090075\\
147.072738545182	0.580483736447039\\
147.072738545182	0.581317764804003\\
147.072738545182	0.582151793160967\\
147.072738545182	0.582985821517932\\
147.072738545182	0.583819849874896\\
147.072738545182	0.58465387823186\\
147.072738545182	0.585487906588824\\
147.072738545182	0.586321934945788\\
147.072738545182	0.587155963302752\\
148.072738545182	0.587989991659716\\
148.072738545182	0.588824020016681\\
148.072738545182	0.589658048373645\\
148.072738545182	0.590492076730609\\
148.072738545182	0.591326105087573\\
148.072738545182	0.592160133444537\\
148.072738545182	0.592994161801501\\
148.072738545182	0.593828190158465\\
148.072738545182	0.59466221851543\\
151.656735681041	0.595496246872394\\
151.656735681041	0.596330275229358\\
151.656735681041	0.597164303586322\\
151.656735681041	0.597998331943286\\
151.656735681041	0.59883236030025\\
151.656735681041	0.599666388657214\\
151.656735681041	0.600500417014178\\
151.656735681041	0.601334445371143\\
151.656735681041	0.602168473728107\\
151.656735681041	0.603002502085071\\
151.656735681041	0.603836530442035\\
151.656735681041	0.604670558798999\\
151.656735681041	0.605504587155963\\
151.656735681041	0.606338615512927\\
151.656735681041	0.607172643869892\\
151.656735681041	0.608006672226856\\
151.656735681041	0.60884070058382\\
151.656735681041	0.609674728940784\\
151.656735681041	0.610508757297748\\
151.656735681041	0.611342785654712\\
151.656735681041	0.612176814011676\\
151.656735681041	0.613010842368641\\
151.656735681041	0.613844870725605\\
151.656735681041	0.614678899082569\\
151.656735681041	0.615512927439533\\
151.656735681041	0.616346955796497\\
151.656735681041	0.617180984153461\\
151.656735681041	0.618015012510425\\
151.656735681041	0.618849040867389\\
151.656735681041	0.619683069224354\\
151.656735681041	0.620517097581318\\
151.656735681041	0.621351125938282\\
151.656735681041	0.622185154295246\\
151.656735681041	0.62301918265221\\
151.656735681041	0.623853211009174\\
152.656735681041	0.624687239366138\\
152.656735681041	0.625521267723103\\
152.656735681041	0.626355296080067\\
152.656735681041	0.627189324437031\\
152.656735681041	0.628023352793995\\
152.656735681041	0.628857381150959\\
152.656735681041	0.629691409507923\\
152.656735681041	0.630525437864887\\
152.656735681041	0.631359466221852\\
152.656735681041	0.632193494578816\\
152.656735681041	0.63302752293578\\
152.656735681041	0.633861551292744\\
152.656735681041	0.634695579649708\\
152.656735681041	0.635529608006672\\
152.656735681041	0.636363636363636\\
152.656735681041	0.6371976647206\\
152.656735681041	0.638031693077565\\
152.656735681041	0.638865721434529\\
152.656735681041	0.639699749791493\\
156.240732816901	0.640533778148457\\
156.240732816901	0.641367806505421\\
156.240732816901	0.642201834862385\\
156.240732816901	0.643035863219349\\
156.240732816901	0.643869891576314\\
156.240732816901	0.644703919933278\\
156.240732816901	0.645537948290242\\
156.240732816901	0.646371976647206\\
156.240732816901	0.64720600500417\\
156.240732816901	0.648040033361134\\
156.240732816901	0.648874061718098\\
156.240732816901	0.649708090075063\\
156.240732816901	0.650542118432027\\
156.240732816901	0.651376146788991\\
156.240732816901	0.652210175145955\\
156.240732816901	0.653044203502919\\
156.240732816901	0.653878231859883\\
156.240732816901	0.654712260216847\\
156.240732816901	0.655546288573811\\
156.240732816901	0.656380316930776\\
156.240732816901	0.65721434528774\\
156.240732816901	0.658048373644704\\
156.240732816901	0.658882402001668\\
156.240732816901	0.659716430358632\\
156.240732816901	0.660550458715596\\
156.240732816901	0.66138448707256\\
156.240732816901	0.662218515429525\\
156.240732816901	0.663052543786489\\
156.240732816901	0.663886572143453\\
156.240732816901	0.664720600500417\\
156.240732816901	0.665554628857381\\
156.240732816901	0.666388657214345\\
156.240732816901	0.667222685571309\\
156.240732816901	0.668056713928274\\
156.240732816901	0.668890742285238\\
156.240732816901	0.669724770642202\\
156.240732816901	0.670558798999166\\
156.240732816901	0.67139282735613\\
156.240732816901	0.672226855713094\\
156.240732816901	0.673060884070058\\
156.240732816901	0.673894912427022\\
156.240732816901	0.674728940783987\\
156.240732816901	0.675562969140951\\
156.240732816901	0.676396997497915\\
156.240732816901	0.677231025854879\\
157.240732816901	0.678065054211843\\
157.240732816901	0.678899082568807\\
157.240732816901	0.679733110925771\\
157.240732816901	0.680567139282736\\
157.240732816901	0.6814011676397\\
157.240732816901	0.682235195996664\\
157.240732816901	0.683069224353628\\
157.240732816901	0.683903252710592\\
157.240732816901	0.684737281067556\\
157.240732816901	0.68557130942452\\
157.240732816901	0.686405337781485\\
157.240732816901	0.687239366138449\\
157.240732816901	0.688073394495413\\
157.240732816901	0.688907422852377\\
157.240732816901	0.689741451209341\\
157.240732816901	0.690575479566305\\
157.240732816901	0.691409507923269\\
157.240732816901	0.692243536280233\\
157.240732816901	0.693077564637198\\
157.240732816901	0.693911592994162\\
157.240732816901	0.694745621351126\\
157.240732816901	0.69557964970809\\
157.240732816901	0.696413678065054\\
157.240732816901	0.697247706422018\\
157.240732816901	0.698081734778982\\
157.240732816901	0.698915763135947\\
157.240732816901	0.699749791492911\\
157.240732816901	0.700583819849875\\
158.240732816901	0.701417848206839\\
160.240732816901	0.702251876563803\\
160.824729952761	0.703085904920767\\
160.824729952761	0.703919933277731\\
160.824729952761	0.704753961634696\\
160.824729952761	0.70558798999166\\
160.824729952761	0.706422018348624\\
160.824729952761	0.707256046705588\\
160.824729952761	0.708090075062552\\
160.824729952761	0.708924103419516\\
160.824729952761	0.70975813177648\\
160.824729952761	0.710592160133445\\
160.824729952761	0.711426188490409\\
160.824729952761	0.712260216847373\\
160.824729952761	0.713094245204337\\
160.824729952761	0.713928273561301\\
160.824729952761	0.714762301918265\\
160.824729952761	0.715596330275229\\
160.824729952761	0.716430358632194\\
160.824729952761	0.717264386989158\\
160.824729952761	0.718098415346122\\
160.824729952761	0.718932443703086\\
160.824729952761	0.71976647206005\\
160.824729952761	0.720600500417014\\
160.824729952761	0.721434528773978\\
160.824729952761	0.722268557130942\\
160.824729952761	0.723102585487907\\
160.824729952761	0.723936613844871\\
160.824729952761	0.724770642201835\\
160.824729952761	0.725604670558799\\
160.824729952761	0.726438698915763\\
160.824729952761	0.727272727272727\\
160.824729952761	0.728106755629691\\
160.824729952761	0.728940783986656\\
160.824729952761	0.72977481234362\\
160.824729952761	0.730608840700584\\
161.824729952761	0.731442869057548\\
161.824729952761	0.732276897414512\\
161.824729952761	0.733110925771476\\
161.824729952761	0.73394495412844\\
161.824729952761	0.734778982485405\\
161.824729952761	0.735613010842369\\
161.824729952761	0.736447039199333\\
161.824729952761	0.737281067556297\\
161.824729952761	0.738115095913261\\
161.824729952761	0.738949124270225\\
161.824729952761	0.739783152627189\\
161.824729952761	0.740617180984153\\
161.824729952761	0.741451209341118\\
161.824729952761	0.742285237698082\\
161.824729952761	0.743119266055046\\
161.824729952761	0.74395329441201\\
161.824729952761	0.744787322768974\\
161.824729952761	0.745621351125938\\
161.824729952761	0.746455379482902\\
161.824729952761	0.747289407839867\\
161.824729952761	0.748123436196831\\
161.824729952761	0.748957464553795\\
161.824729952761	0.749791492910759\\
161.824729952761	0.750625521267723\\
161.824729952761	0.751459549624687\\
161.824729952761	0.752293577981651\\
161.824729952761	0.753127606338616\\
161.824729952761	0.75396163469558\\
161.824729952761	0.754795663052544\\
161.824729952761	0.755629691409508\\
162.824729952761	0.756463719766472\\
162.824729952761	0.757297748123436\\
163.824729952761	0.7581317764804\\
163.824729952761	0.758965804837364\\
163.824729952761	0.759799833194329\\
164.824729952761	0.760633861551293\\
164.824729952761	0.761467889908257\\
165.40872708862	0.762301918265221\\
165.40872708862	0.763135946622185\\
165.40872708862	0.763969974979149\\
165.40872708862	0.764804003336113\\
165.40872708862	0.765638031693078\\
165.40872708862	0.766472060050042\\
165.40872708862	0.767306088407006\\
165.40872708862	0.76814011676397\\
165.40872708862	0.768974145120934\\
165.40872708862	0.769808173477898\\
165.40872708862	0.770642201834862\\
165.40872708862	0.771476230191827\\
165.40872708862	0.772310258548791\\
165.40872708862	0.773144286905755\\
165.40872708862	0.773978315262719\\
165.40872708862	0.774812343619683\\
165.40872708862	0.775646371976647\\
165.40872708862	0.776480400333611\\
165.40872708862	0.777314428690575\\
165.40872708862	0.77814845704754\\
165.40872708862	0.778982485404504\\
165.40872708862	0.779816513761468\\
165.40872708862	0.780650542118432\\
165.40872708862	0.781484570475396\\
165.40872708862	0.78231859883236\\
165.824729952761	0.783152627189324\\
166.40872708862	0.783986655546289\\
166.40872708862	0.784820683903253\\
166.40872708862	0.785654712260217\\
166.40872708862	0.786488740617181\\
166.40872708862	0.787322768974145\\
166.40872708862	0.788156797331109\\
166.40872708862	0.788990825688073\\
166.40872708862	0.789824854045038\\
166.40872708862	0.790658882402002\\
166.40872708862	0.791492910758966\\
166.40872708862	0.79232693911593\\
166.40872708862	0.793160967472894\\
166.40872708862	0.793994995829858\\
166.40872708862	0.794829024186822\\
166.40872708862	0.795663052543786\\
166.40872708862	0.796497080900751\\
166.40872708862	0.797331109257715\\
166.40872708862	0.798165137614679\\
166.40872708862	0.798999165971643\\
166.40872708862	0.799833194328607\\
166.40872708862	0.800667222685571\\
166.40872708862	0.801501251042535\\
166.40872708862	0.8023352793995\\
166.40872708862	0.803169307756464\\
166.40872708862	0.804003336113428\\
166.40872708862	0.804837364470392\\
166.40872708862	0.805671392827356\\
166.40872708862	0.80650542118432\\
166.40872708862	0.807339449541284\\
166.40872708862	0.808173477898249\\
166.40872708862	0.809007506255213\\
166.40872708862	0.809841534612177\\
166.40872708862	0.810675562969141\\
167.40872708862	0.811509591326105\\
167.40872708862	0.812343619683069\\
167.40872708862	0.813177648040033\\
167.40872708862	0.814011676396997\\
168.40872708862	0.814845704753962\\
168.40872708862	0.815679733110926\\
168.40872708862	0.81651376146789\\
168.40872708862	0.817347789824854\\
169.40872708862	0.818181818181818\\
169.40872708862	0.819015846538782\\
169.40872708862	0.819849874895746\\
169.99272422448	0.820683903252711\\
169.99272422448	0.821517931609675\\
169.99272422448	0.822351959966639\\
169.99272422448	0.823185988323603\\
169.99272422448	0.824020016680567\\
169.99272422448	0.824854045037531\\
169.99272422448	0.825688073394495\\
169.99272422448	0.82652210175146\\
169.99272422448	0.827356130108424\\
169.99272422448	0.828190158465388\\
169.99272422448	0.829024186822352\\
169.99272422448	0.829858215179316\\
169.99272422448	0.83069224353628\\
169.99272422448	0.831526271893244\\
169.99272422448	0.832360300250208\\
169.99272422448	0.833194328607173\\
169.99272422448	0.834028356964137\\
169.99272422448	0.834862385321101\\
170.40872708862	0.835696413678065\\
170.40872708862	0.836530442035029\\
170.99272422448	0.837364470391993\\
170.99272422448	0.838198498748957\\
170.99272422448	0.839032527105922\\
170.99272422448	0.839866555462886\\
170.99272422448	0.84070058381985\\
170.99272422448	0.841534612176814\\
170.99272422448	0.842368640533778\\
170.99272422448	0.843202668890742\\
170.99272422448	0.844036697247706\\
170.99272422448	0.844870725604671\\
170.99272422448	0.845704753961635\\
170.99272422448	0.846538782318599\\
170.99272422448	0.847372810675563\\
170.99272422448	0.848206839032527\\
170.99272422448	0.849040867389491\\
170.99272422448	0.849874895746455\\
170.99272422448	0.850708924103419\\
170.99272422448	0.851542952460384\\
170.99272422448	0.852376980817348\\
170.99272422448	0.853211009174312\\
170.99272422448	0.854045037531276\\
170.99272422448	0.85487906588824\\
170.99272422448	0.855713094245204\\
171.40872708862	0.856547122602168\\
171.99272422448	0.857381150959133\\
171.99272422448	0.858215179316097\\
171.99272422448	0.859049207673061\\
171.99272422448	0.859883236030025\\
172.99272422448	0.860717264386989\\
172.99272422448	0.861551292743953\\
172.99272422448	0.862385321100917\\
172.99272422448	0.863219349457882\\
172.99272422448	0.864053377814846\\
172.99272422448	0.86488740617181\\
172.99272422448	0.865721434528774\\
172.99272422448	0.866555462885738\\
172.99272422448	0.867389491242702\\
173.99272422448	0.868223519599666\\
173.99272422448	0.86905754795663\\
173.99272422448	0.869891576313595\\
173.99272422448	0.870725604670559\\
173.99272422448	0.871559633027523\\
174.57672136034	0.872393661384487\\
174.57672136034	0.873227689741451\\
174.57672136034	0.874061718098415\\
174.57672136034	0.874895746455379\\
174.57672136034	0.875729774812344\\
174.57672136034	0.876563803169308\\
174.57672136034	0.877397831526272\\
174.57672136034	0.878231859883236\\
174.57672136034	0.8790658882402\\
174.57672136034	0.879899916597164\\
174.57672136034	0.880733944954128\\
174.57672136034	0.881567973311093\\
174.99272422448	0.882402001668057\\
174.99272422448	0.883236030025021\\
174.99272422448	0.884070058381985\\
175.57672136034	0.884904086738949\\
175.57672136034	0.885738115095913\\
175.57672136034	0.886572143452877\\
175.57672136034	0.887406171809841\\
175.57672136034	0.888240200166806\\
175.57672136034	0.88907422852377\\
175.57672136034	0.889908256880734\\
175.57672136034	0.890742285237698\\
175.57672136034	0.891576313594662\\
175.57672136034	0.892410341951626\\
175.57672136034	0.89324437030859\\
175.57672136034	0.894078398665555\\
175.99272422448	0.894912427022519\\
175.99272422448	0.895746455379483\\
176.57672136034	0.896580483736447\\
176.57672136034	0.897414512093411\\
176.57672136034	0.898248540450375\\
176.57672136034	0.899082568807339\\
176.57672136034	0.899916597164304\\
177.57672136034	0.900750625521268\\
177.57672136034	0.901584653878232\\
177.57672136034	0.902418682235196\\
177.57672136034	0.90325271059216\\
177.57672136034	0.904086738949124\\
177.57672136034	0.904920767306088\\
177.57672136034	0.905754795663053\\
177.57672136034	0.906588824020017\\
177.57672136034	0.907422852376981\\
177.57672136034	0.908256880733945\\
178.57672136034	0.909090909090909\\
178.57672136034	0.909924937447873\\
178.57672136034	0.910758965804837\\
178.57672136034	0.911592994161802\\
178.57672136034	0.912427022518766\\
179.160718496199	0.91326105087573\\
179.160718496199	0.914095079232694\\
179.160718496199	0.914929107589658\\
179.160718496199	0.915763135946622\\
179.160718496199	0.916597164303586\\
179.160718496199	0.917431192660551\\
179.160718496199	0.918265221017515\\
179.160718496199	0.919099249374479\\
179.57672136034	0.919933277731443\\
179.57672136034	0.920767306088407\\
179.57672136034	0.921601334445371\\
179.57672136034	0.922435362802335\\
179.57672136034	0.923269391159299\\
179.57672136034	0.924103419516264\\
179.57672136034	0.924937447873228\\
180.160718496199	0.925771476230192\\
180.160718496199	0.926605504587156\\
180.160718496199	0.92743953294412\\
180.160718496199	0.928273561301084\\
180.160718496199	0.929107589658048\\
180.57672136034	0.929941618015013\\
180.57672136034	0.930775646371977\\
180.57672136034	0.931609674728941\\
180.57672136034	0.932443703085905\\
180.57672136034	0.933277731442869\\
181.160718496199	0.934111759799833\\
181.160718496199	0.934945788156797\\
181.160718496199	0.935779816513762\\
182.160718496199	0.936613844870726\\
182.160718496199	0.93744787322769\\
182.160718496199	0.938281901584654\\
182.160718496199	0.939115929941618\\
182.160718496199	0.939949958298582\\
182.160718496199	0.940783986655546\\
182.160718496199	0.94161801501251\\
182.160718496199	0.942452043369475\\
182.160718496199	0.943286071726439\\
183.160718496199	0.944120100083403\\
183.160718496199	0.944954128440367\\
183.744715632059	0.945788156797331\\
183.744715632059	0.946622185154295\\
183.744715632059	0.947456213511259\\
183.744715632059	0.948290241868224\\
183.744715632059	0.949124270225188\\
183.744715632059	0.949958298582152\\
183.744715632059	0.950792326939116\\
183.744715632059	0.95162635529608\\
184.160718496199	0.952460383653044\\
184.160718496199	0.953294412010008\\
184.160718496199	0.954128440366973\\
184.160718496199	0.954962468723937\\
184.160718496199	0.955796497080901\\
184.160718496199	0.956630525437865\\
184.160718496199	0.957464553794829\\
184.160718496199	0.958298582151793\\
184.160718496199	0.959132610508757\\
184.744715632059	0.959966638865721\\
184.744715632059	0.960800667222686\\
185.160718496199	0.96163469557965\\
185.160718496199	0.962468723936614\\
185.160718496199	0.963302752293578\\
185.160718496199	0.964136780650542\\
185.744715632059	0.964970809007506\\
186.744715632059	0.96580483736447\\
186.744715632059	0.966638865721435\\
186.744715632059	0.967472894078399\\
186.744715632059	0.968306922435363\\
187.744715632059	0.969140950792327\\
187.744715632059	0.969974979149291\\
188.328712767919	0.970809007506255\\
188.328712767919	0.971643035863219\\
188.328712767919	0.972477064220184\\
188.328712767919	0.973311092577148\\
188.328712767919	0.974145120934112\\
188.328712767919	0.974979149291076\\
188.328712767919	0.97581317764804\\
188.328712767919	0.976647206005004\\
188.744715632059	0.977481234361968\\
188.744715632059	0.978315262718932\\
188.744715632059	0.979149291075897\\
188.744715632059	0.979983319432861\\
188.744715632059	0.980817347789825\\
188.744715632059	0.981651376146789\\
188.744715632059	0.982485404503753\\
188.744715632059	0.983319432860717\\
189.744715632059	0.984153461217681\\
189.744715632059	0.984987489574646\\
189.744715632059	0.98582151793161\\
189.744715632059	0.986655546288574\\
191.328712767919	0.987489574645538\\
192.912709903778	0.988323603002502\\
192.912709903778	0.989157631359466\\
193.328712767919	0.98999165971643\\
193.328712767919	0.990825688073395\\
193.328712767919	0.991659716430359\\
193.328712767919	0.992493744787323\\
193.328712767919	0.993327773144287\\
193.328712767919	0.994161801501251\\
193.328712767919	0.994995829858215\\
194.328712767919	0.995829858215179\\
194.328712767919	0.996663886572143\\
195.912709903778	0.997497914929108\\
197.912709903778	0.998331943286072\\
197.912709903778	0.999165971643036\\
197.912709903778	1\\
};
\addlegendentry{With NCRs}

\addplot [color=black, line width=2.5pt]
  table[row sep=crcr]{%
146.072738545182	0\\
146.072738545182	0.000834028356964137\\
146.072738545182	0.00166805671392827\\
146.072738545182	0.00250208507089241\\
146.072738545182	0.00333611342785655\\
146.072738545182	0.00417014178482068\\
146.072738545182	0.00500417014178482\\
146.072738545182	0.00583819849874896\\
146.072738545182	0.00667222685571309\\
146.072738545182	0.00750625521267723\\
146.072738545182	0.00834028356964137\\
146.072738545182	0.00917431192660551\\
146.072738545182	0.0100083402835696\\
146.072738545182	0.0108423686405338\\
146.072738545182	0.0116763969974979\\
146.072738545182	0.0125104253544621\\
146.072738545182	0.0133444537114262\\
146.072738545182	0.0141784820683903\\
146.072738545182	0.0150125104253545\\
146.072738545182	0.0158465387823186\\
146.072738545182	0.0166805671392827\\
146.072738545182	0.0175145954962469\\
146.072738545182	0.018348623853211\\
146.072738545182	0.0191826522101751\\
146.072738545182	0.0200166805671393\\
146.072738545182	0.0208507089241034\\
146.072738545182	0.0216847372810676\\
146.072738545182	0.0225187656380317\\
146.072738545182	0.0233527939949958\\
146.072738545182	0.02418682235196\\
146.072738545182	0.0250208507089241\\
146.072738545182	0.0258548790658882\\
146.072738545182	0.0266889074228524\\
146.072738545182	0.0275229357798165\\
146.072738545182	0.0283569641367807\\
146.072738545182	0.0291909924937448\\
146.072738545182	0.0300250208507089\\
146.072738545182	0.0308590492076731\\
146.072738545182	0.0316930775646372\\
146.072738545182	0.0325271059216013\\
146.072738545182	0.0333611342785655\\
146.072738545182	0.0341951626355296\\
146.072738545182	0.0350291909924937\\
146.072738545182	0.0358632193494579\\
146.072738545182	0.036697247706422\\
146.072738545182	0.0375312760633862\\
146.072738545182	0.0383653044203503\\
146.072738545182	0.0391993327773144\\
146.072738545182	0.0400333611342786\\
146.072738545182	0.0408673894912427\\
146.072738545182	0.0417014178482068\\
146.072738545182	0.042535446205171\\
146.072738545182	0.0433694745621351\\
146.072738545182	0.0442035029190992\\
146.072738545182	0.0450375312760634\\
146.072738545182	0.0458715596330275\\
146.072738545182	0.0467055879899917\\
146.072738545182	0.0475396163469558\\
146.072738545182	0.0483736447039199\\
146.072738545182	0.0492076730608841\\
146.072738545182	0.0500417014178482\\
146.072738545182	0.0508757297748123\\
146.072738545182	0.0517097581317765\\
146.072738545182	0.0525437864887406\\
146.072738545182	0.0533778148457048\\
146.072738545182	0.0542118432026689\\
146.072738545182	0.055045871559633\\
146.072738545182	0.0558798999165972\\
146.072738545182	0.0567139282735613\\
146.072738545182	0.0575479566305254\\
146.072738545182	0.0583819849874896\\
146.072738545182	0.0592160133444537\\
146.072738545182	0.0600500417014178\\
146.072738545182	0.060884070058382\\
146.072738545182	0.0617180984153461\\
146.072738545182	0.0625521267723103\\
146.072738545182	0.0633861551292744\\
146.072738545182	0.0642201834862385\\
146.072738545182	0.0650542118432027\\
146.072738545182	0.0658882402001668\\
146.072738545182	0.0667222685571309\\
146.072738545182	0.0675562969140951\\
146.072738545182	0.0683903252710592\\
146.072738545182	0.0692243536280234\\
146.072738545182	0.0700583819849875\\
146.072738545182	0.0708924103419516\\
146.072738545182	0.0717264386989158\\
146.072738545182	0.0725604670558799\\
146.072738545182	0.073394495412844\\
146.072738545182	0.0742285237698082\\
146.072738545182	0.0750625521267723\\
146.072738545182	0.0758965804837364\\
146.072738545182	0.0767306088407006\\
146.072738545182	0.0775646371976647\\
146.072738545182	0.0783986655546289\\
146.072738545182	0.079232693911593\\
146.072738545182	0.0800667222685571\\
146.072738545182	0.0809007506255213\\
146.072738545182	0.0817347789824854\\
146.072738545182	0.0825688073394495\\
146.072738545182	0.0834028356964137\\
146.072738545182	0.0842368640533778\\
146.072738545182	0.085070892410342\\
146.072738545182	0.0859049207673061\\
146.072738545182	0.0867389491242702\\
146.072738545182	0.0875729774812344\\
146.072738545182	0.0884070058381985\\
146.072738545182	0.0892410341951626\\
146.072738545182	0.0900750625521268\\
146.072738545182	0.0909090909090909\\
146.072738545182	0.0917431192660551\\
146.072738545182	0.0925771476230192\\
146.072738545182	0.0934111759799833\\
146.072738545182	0.0942452043369475\\
146.072738545182	0.0950792326939116\\
146.072738545182	0.0959132610508757\\
146.072738545182	0.0967472894078399\\
146.072738545182	0.097581317764804\\
146.072738545182	0.0984153461217681\\
146.072738545182	0.0992493744787323\\
146.072738545182	0.100083402835696\\
146.072738545182	0.100917431192661\\
146.072738545182	0.101751459549625\\
146.072738545182	0.102585487906589\\
146.072738545182	0.103419516263553\\
146.072738545182	0.104253544620517\\
146.072738545182	0.105087572977481\\
146.072738545182	0.105921601334445\\
146.072738545182	0.10675562969141\\
146.072738545182	0.107589658048374\\
146.072738545182	0.108423686405338\\
146.072738545182	0.109257714762302\\
146.072738545182	0.110091743119266\\
146.072738545182	0.11092577147623\\
146.072738545182	0.111759799833194\\
146.072738545182	0.112593828190158\\
146.072738545182	0.113427856547123\\
146.072738545182	0.114261884904087\\
146.072738545182	0.115095913261051\\
146.072738545182	0.115929941618015\\
146.072738545182	0.116763969974979\\
146.072738545182	0.117597998331943\\
146.072738545182	0.118432026688907\\
146.072738545182	0.119266055045872\\
146.072738545182	0.120100083402836\\
146.072738545182	0.1209341117598\\
146.072738545182	0.121768140116764\\
146.072738545182	0.122602168473728\\
146.072738545182	0.123436196830692\\
146.072738545182	0.124270225187656\\
146.072738545182	0.125104253544621\\
146.072738545182	0.125938281901585\\
146.072738545182	0.126772310258549\\
146.072738545182	0.127606338615513\\
146.072738545182	0.128440366972477\\
146.072738545182	0.129274395329441\\
146.072738545182	0.130108423686405\\
146.072738545182	0.130942452043369\\
146.072738545182	0.131776480400334\\
146.072738545182	0.132610508757298\\
146.072738545182	0.133444537114262\\
146.072738545182	0.134278565471226\\
146.072738545182	0.13511259382819\\
146.072738545182	0.135946622185154\\
146.072738545182	0.136780650542118\\
146.072738545182	0.137614678899083\\
146.072738545182	0.138448707256047\\
146.072738545182	0.139282735613011\\
146.072738545182	0.140116763969975\\
146.072738545182	0.140950792326939\\
146.072738545182	0.141784820683903\\
146.072738545182	0.142618849040867\\
146.072738545182	0.143452877397832\\
146.072738545182	0.144286905754796\\
146.072738545182	0.14512093411176\\
146.072738545182	0.145954962468724\\
146.072738545182	0.146788990825688\\
146.072738545182	0.147623019182652\\
146.072738545182	0.148457047539616\\
146.072738545182	0.14929107589658\\
146.072738545182	0.150125104253545\\
146.072738545182	0.150959132610509\\
146.072738545182	0.151793160967473\\
146.072738545182	0.152627189324437\\
146.072738545182	0.153461217681401\\
146.072738545182	0.154295246038365\\
146.072738545182	0.155129274395329\\
146.072738545182	0.155963302752294\\
146.072738545182	0.156797331109258\\
146.072738545182	0.157631359466222\\
146.072738545182	0.158465387823186\\
146.072738545182	0.15929941618015\\
146.072738545182	0.160133444537114\\
146.072738545182	0.160967472894078\\
146.072738545182	0.161801501251043\\
146.072738545182	0.162635529608007\\
146.072738545182	0.163469557964971\\
146.072738545182	0.164303586321935\\
146.072738545182	0.165137614678899\\
146.072738545182	0.165971643035863\\
146.072738545182	0.166805671392827\\
146.072738545182	0.167639699749791\\
146.072738545182	0.168473728106756\\
146.072738545182	0.16930775646372\\
146.072738545182	0.170141784820684\\
146.072738545182	0.170975813177648\\
146.072738545182	0.171809841534612\\
146.072738545182	0.172643869891576\\
146.072738545182	0.17347789824854\\
146.072738545182	0.174311926605505\\
146.072738545182	0.175145954962469\\
146.072738545182	0.175979983319433\\
146.072738545182	0.176814011676397\\
146.072738545182	0.177648040033361\\
146.072738545182	0.178482068390325\\
146.072738545182	0.179316096747289\\
146.072738545182	0.180150125104254\\
146.072738545182	0.180984153461218\\
146.072738545182	0.181818181818182\\
146.072738545182	0.182652210175146\\
146.072738545182	0.18348623853211\\
146.072738545182	0.184320266889074\\
146.072738545182	0.185154295246038\\
146.072738545182	0.185988323603002\\
146.072738545182	0.186822351959967\\
146.072738545182	0.187656380316931\\
146.072738545182	0.188490408673895\\
146.072738545182	0.189324437030859\\
146.072738545182	0.190158465387823\\
146.072738545182	0.190992493744787\\
146.072738545182	0.191826522101751\\
146.072738545182	0.192660550458716\\
146.072738545182	0.19349457881568\\
146.072738545182	0.194328607172644\\
146.072738545182	0.195162635529608\\
146.072738545182	0.195996663886572\\
146.072738545182	0.196830692243536\\
146.072738545182	0.1976647206005\\
146.072738545182	0.198498748957465\\
146.072738545182	0.199332777314429\\
146.072738545182	0.200166805671393\\
146.072738545182	0.201000834028357\\
146.072738545182	0.201834862385321\\
146.072738545182	0.202668890742285\\
146.072738545182	0.203502919099249\\
146.072738545182	0.204336947456214\\
146.072738545182	0.205170975813178\\
146.072738545182	0.206005004170142\\
146.072738545182	0.206839032527106\\
146.072738545182	0.20767306088407\\
146.072738545182	0.208507089241034\\
146.072738545182	0.209341117597998\\
146.072738545182	0.210175145954962\\
146.072738545182	0.211009174311927\\
146.072738545182	0.211843202668891\\
146.072738545182	0.212677231025855\\
146.072738545182	0.213511259382819\\
146.072738545182	0.214345287739783\\
146.072738545182	0.215179316096747\\
146.072738545182	0.216013344453711\\
146.072738545182	0.216847372810676\\
146.072738545182	0.21768140116764\\
146.072738545182	0.218515429524604\\
146.072738545182	0.219349457881568\\
146.072738545182	0.220183486238532\\
146.072738545182	0.221017514595496\\
146.072738545182	0.22185154295246\\
146.072738545182	0.222685571309425\\
146.072738545182	0.223519599666389\\
146.072738545182	0.224353628023353\\
146.072738545182	0.225187656380317\\
146.072738545182	0.226021684737281\\
146.072738545182	0.226855713094245\\
146.072738545182	0.227689741451209\\
146.072738545182	0.228523769808173\\
146.072738545182	0.229357798165138\\
146.072738545182	0.230191826522102\\
146.072738545182	0.231025854879066\\
146.072738545182	0.23185988323603\\
146.072738545182	0.232693911592994\\
146.072738545182	0.233527939949958\\
146.072738545182	0.234361968306922\\
146.072738545182	0.235195996663887\\
146.072738545182	0.236030025020851\\
146.072738545182	0.236864053377815\\
146.072738545182	0.237698081734779\\
146.072738545182	0.238532110091743\\
146.072738545182	0.239366138448707\\
146.072738545182	0.240200166805671\\
146.072738545182	0.241034195162636\\
146.072738545182	0.2418682235196\\
146.072738545182	0.242702251876564\\
146.072738545182	0.243536280233528\\
146.072738545182	0.244370308590492\\
146.072738545182	0.245204336947456\\
146.072738545182	0.24603836530442\\
146.072738545182	0.246872393661384\\
146.072738545182	0.247706422018349\\
146.072738545182	0.248540450375313\\
146.072738545182	0.249374478732277\\
146.072738545182	0.250208507089241\\
146.072738545182	0.251042535446205\\
146.072738545182	0.251876563803169\\
146.072738545182	0.252710592160133\\
146.072738545182	0.253544620517098\\
146.072738545182	0.254378648874062\\
146.072738545182	0.255212677231026\\
146.072738545182	0.25604670558799\\
146.072738545182	0.256880733944954\\
146.072738545182	0.257714762301918\\
146.072738545182	0.258548790658882\\
146.072738545182	0.259382819015847\\
146.072738545182	0.260216847372811\\
146.072738545182	0.261050875729775\\
146.072738545182	0.261884904086739\\
146.072738545182	0.262718932443703\\
146.072738545182	0.263552960800667\\
146.072738545182	0.264386989157631\\
146.072738545182	0.265221017514595\\
146.072738545182	0.26605504587156\\
146.072738545182	0.266889074228524\\
146.072738545182	0.267723102585488\\
146.072738545182	0.268557130942452\\
146.072738545182	0.269391159299416\\
146.072738545182	0.27022518765638\\
146.072738545182	0.271059216013344\\
146.072738545182	0.271893244370309\\
146.072738545182	0.272727272727273\\
146.072738545182	0.273561301084237\\
146.072738545182	0.274395329441201\\
146.072738545182	0.275229357798165\\
146.072738545182	0.276063386155129\\
146.072738545182	0.276897414512093\\
146.072738545182	0.277731442869058\\
146.072738545182	0.278565471226022\\
146.072738545182	0.279399499582986\\
146.072738545182	0.28023352793995\\
146.072738545182	0.281067556296914\\
146.072738545182	0.281901584653878\\
146.072738545182	0.282735613010842\\
146.072738545182	0.283569641367806\\
146.072738545182	0.284403669724771\\
146.072738545182	0.285237698081735\\
146.072738545182	0.286071726438699\\
146.072738545182	0.286905754795663\\
146.072738545182	0.287739783152627\\
146.072738545182	0.288573811509591\\
146.072738545182	0.289407839866555\\
146.072738545182	0.29024186822352\\
146.072738545182	0.291075896580484\\
146.072738545182	0.291909924937448\\
146.072738545182	0.292743953294412\\
146.072738545182	0.293577981651376\\
146.072738545182	0.29441201000834\\
146.072738545182	0.295246038365304\\
146.072738545182	0.296080066722269\\
146.072738545182	0.296914095079233\\
146.072738545182	0.297748123436197\\
146.072738545182	0.298582151793161\\
146.072738545182	0.299416180150125\\
146.072738545182	0.300250208507089\\
146.072738545182	0.301084236864053\\
146.072738545182	0.301918265221018\\
146.072738545182	0.302752293577982\\
146.072738545182	0.303586321934946\\
146.072738545182	0.30442035029191\\
146.072738545182	0.305254378648874\\
146.072738545182	0.306088407005838\\
146.072738545182	0.306922435362802\\
146.072738545182	0.307756463719766\\
146.072738545182	0.308590492076731\\
146.072738545182	0.309424520433695\\
146.072738545182	0.310258548790659\\
146.072738545182	0.311092577147623\\
146.072738545182	0.311926605504587\\
146.072738545182	0.312760633861551\\
146.072738545182	0.313594662218515\\
146.072738545182	0.31442869057548\\
146.072738545182	0.315262718932444\\
146.072738545182	0.316096747289408\\
146.072738545182	0.316930775646372\\
146.072738545182	0.317764804003336\\
146.072738545182	0.3185988323603\\
146.072738545182	0.319432860717264\\
146.072738545182	0.320266889074229\\
146.072738545182	0.321100917431193\\
146.072738545182	0.321934945788157\\
146.072738545182	0.322768974145121\\
146.072738545182	0.323603002502085\\
146.072738545182	0.324437030859049\\
146.072738545182	0.325271059216013\\
146.072738545182	0.326105087572977\\
146.072738545182	0.326939115929942\\
146.072738545182	0.327773144286906\\
146.072738545182	0.32860717264387\\
146.072738545182	0.329441201000834\\
146.072738545182	0.330275229357798\\
146.072738545182	0.331109257714762\\
146.072738545182	0.331943286071726\\
146.072738545182	0.332777314428691\\
146.072738545182	0.333611342785655\\
146.072738545182	0.334445371142619\\
146.072738545182	0.335279399499583\\
146.072738545182	0.336113427856547\\
146.072738545182	0.336947456213511\\
146.072738545182	0.337781484570475\\
146.072738545182	0.33861551292744\\
146.072738545182	0.339449541284404\\
146.072738545182	0.340283569641368\\
146.072738545182	0.341117597998332\\
146.072738545182	0.341951626355296\\
146.072738545182	0.34278565471226\\
146.072738545182	0.343619683069224\\
146.072738545182	0.344453711426188\\
146.072738545182	0.345287739783153\\
146.072738545182	0.346121768140117\\
146.072738545182	0.346955796497081\\
146.072738545182	0.347789824854045\\
146.072738545182	0.348623853211009\\
146.072738545182	0.349457881567973\\
146.072738545182	0.350291909924937\\
146.072738545182	0.351125938281902\\
146.072738545182	0.351959966638866\\
146.072738545182	0.35279399499583\\
146.072738545182	0.353628023352794\\
146.072738545182	0.354462051709758\\
146.072738545182	0.355296080066722\\
146.072738545182	0.356130108423686\\
146.072738545182	0.356964136780651\\
146.072738545182	0.357798165137615\\
146.072738545182	0.358632193494579\\
146.072738545182	0.359466221851543\\
146.072738545182	0.360300250208507\\
146.072738545182	0.361134278565471\\
146.072738545182	0.361968306922435\\
146.072738545182	0.362802335279399\\
146.072738545182	0.363636363636364\\
146.072738545182	0.364470391993328\\
146.072738545182	0.365304420350292\\
146.072738545182	0.366138448707256\\
146.072738545182	0.36697247706422\\
146.072738545182	0.367806505421184\\
146.072738545182	0.368640533778148\\
146.072738545182	0.369474562135113\\
146.072738545182	0.370308590492077\\
146.072738545182	0.371142618849041\\
146.072738545182	0.371976647206005\\
146.072738545182	0.372810675562969\\
146.072738545182	0.373644703919933\\
146.072738545182	0.374478732276897\\
146.072738545182	0.375312760633862\\
146.072738545182	0.376146788990826\\
146.072738545182	0.37698081734779\\
146.072738545182	0.377814845704754\\
146.072738545182	0.378648874061718\\
146.072738545182	0.379482902418682\\
146.072738545182	0.380316930775646\\
146.072738545182	0.38115095913261\\
146.072738545182	0.381984987489575\\
146.072738545182	0.382819015846539\\
146.072738545182	0.383653044203503\\
146.072738545182	0.384487072560467\\
146.072738545182	0.385321100917431\\
146.072738545182	0.386155129274395\\
146.072738545182	0.386989157631359\\
146.072738545182	0.387823185988324\\
146.072738545182	0.388657214345288\\
146.072738545182	0.389491242702252\\
146.072738545182	0.390325271059216\\
146.072738545182	0.39115929941618\\
146.072738545182	0.391993327773144\\
146.072738545182	0.392827356130108\\
146.072738545182	0.393661384487073\\
146.072738545182	0.394495412844037\\
146.072738545182	0.395329441201001\\
146.072738545182	0.396163469557965\\
146.072738545182	0.396997497914929\\
146.072738545182	0.397831526271893\\
146.072738545182	0.398665554628857\\
146.072738545182	0.399499582985821\\
146.072738545182	0.400333611342786\\
146.072738545182	0.40116763969975\\
146.072738545182	0.402001668056714\\
146.072738545182	0.402835696413678\\
146.072738545182	0.403669724770642\\
146.072738545182	0.404503753127606\\
146.072738545182	0.405337781484571\\
146.072738545182	0.406171809841535\\
146.072738545182	0.407005838198499\\
146.072738545182	0.407839866555463\\
146.072738545182	0.408673894912427\\
146.072738545182	0.409507923269391\\
146.072738545182	0.410341951626355\\
146.072738545182	0.411175979983319\\
146.072738545182	0.412010008340284\\
146.072738545182	0.412844036697248\\
146.072738545182	0.413678065054212\\
146.072738545182	0.414512093411176\\
146.072738545182	0.41534612176814\\
146.072738545182	0.416180150125104\\
146.072738545182	0.417014178482068\\
146.072738545182	0.417848206839033\\
146.072738545182	0.418682235195997\\
146.072738545182	0.419516263552961\\
146.072738545182	0.420350291909925\\
146.072738545182	0.421184320266889\\
146.072738545182	0.422018348623853\\
146.072738545182	0.422852376980817\\
146.072738545182	0.423686405337781\\
146.072738545182	0.424520433694746\\
146.072738545182	0.42535446205171\\
146.072738545182	0.426188490408674\\
146.072738545182	0.427022518765638\\
146.072738545182	0.427856547122602\\
146.072738545182	0.428690575479566\\
146.072738545182	0.42952460383653\\
146.072738545182	0.430358632193495\\
146.072738545182	0.431192660550459\\
146.072738545182	0.432026688907423\\
146.072738545182	0.432860717264387\\
146.072738545182	0.433694745621351\\
146.072738545182	0.434528773978315\\
146.072738545182	0.435362802335279\\
146.072738545182	0.436196830692244\\
146.072738545182	0.437030859049208\\
146.072738545182	0.437864887406172\\
146.072738545182	0.438698915763136\\
146.072738545182	0.4395329441201\\
146.072738545182	0.440366972477064\\
146.072738545182	0.441201000834028\\
146.072738545182	0.442035029190992\\
146.072738545182	0.442869057547957\\
146.072738545182	0.443703085904921\\
146.072738545182	0.444537114261885\\
146.072738545182	0.445371142618849\\
146.072738545182	0.446205170975813\\
146.072738545182	0.447039199332777\\
146.072738545182	0.447873227689741\\
146.072738545182	0.448707256046706\\
146.072738545182	0.44954128440367\\
146.072738545182	0.450375312760634\\
146.072738545182	0.451209341117598\\
146.072738545182	0.452043369474562\\
146.072738545182	0.452877397831526\\
146.072738545182	0.45371142618849\\
146.072738545182	0.454545454545455\\
146.072738545182	0.455379482902419\\
146.072738545182	0.456213511259383\\
146.072738545182	0.457047539616347\\
146.072738545182	0.457881567973311\\
146.072738545182	0.458715596330275\\
146.072738545182	0.459549624687239\\
146.072738545182	0.460383653044203\\
146.072738545182	0.461217681401168\\
146.072738545182	0.462051709758132\\
146.072738545182	0.462885738115096\\
146.072738545182	0.46371976647206\\
146.072738545182	0.464553794829024\\
146.072738545182	0.465387823185988\\
146.072738545182	0.466221851542952\\
146.072738545182	0.467055879899917\\
146.072738545182	0.467889908256881\\
146.072738545182	0.468723936613845\\
146.072738545182	0.469557964970809\\
146.072738545182	0.470391993327773\\
146.072738545182	0.471226021684737\\
146.072738545182	0.472060050041701\\
146.072738545182	0.472894078398666\\
146.072738545182	0.47372810675563\\
146.072738545182	0.474562135112594\\
146.072738545182	0.475396163469558\\
146.072738545182	0.476230191826522\\
146.072738545182	0.477064220183486\\
146.072738545182	0.47789824854045\\
146.072738545182	0.478732276897414\\
146.072738545182	0.479566305254379\\
146.072738545182	0.480400333611343\\
146.072738545182	0.481234361968307\\
146.072738545182	0.482068390325271\\
146.072738545182	0.482902418682235\\
146.072738545182	0.483736447039199\\
146.072738545182	0.484570475396163\\
146.072738545182	0.485404503753128\\
146.072738545182	0.486238532110092\\
146.072738545182	0.487072560467056\\
146.072738545182	0.48790658882402\\
146.072738545182	0.488740617180984\\
146.072738545182	0.489574645537948\\
146.072738545182	0.490408673894912\\
146.072738545182	0.491242702251877\\
146.072738545182	0.492076730608841\\
146.072738545182	0.492910758965805\\
146.072738545182	0.493744787322769\\
146.072738545182	0.494578815679733\\
146.072738545182	0.495412844036697\\
146.072738545182	0.496246872393661\\
146.072738545182	0.497080900750625\\
146.072738545182	0.49791492910759\\
146.072738545182	0.498748957464554\\
146.072738545182	0.499582985821518\\
146.072738545182	0.500417014178482\\
146.072738545182	0.501251042535446\\
146.072738545182	0.50208507089241\\
146.072738545182	0.502919099249375\\
146.072738545182	0.503753127606339\\
146.072738545182	0.504587155963303\\
146.072738545182	0.505421184320267\\
146.072738545182	0.506255212677231\\
146.072738545182	0.507089241034195\\
146.072738545182	0.507923269391159\\
146.072738545182	0.508757297748123\\
146.072738545182	0.509591326105088\\
146.072738545182	0.510425354462052\\
146.072738545182	0.511259382819016\\
146.072738545182	0.51209341117598\\
146.072738545182	0.512927439532944\\
146.072738545182	0.513761467889908\\
146.072738545182	0.514595496246872\\
146.072738545182	0.515429524603837\\
146.072738545182	0.516263552960801\\
146.072738545182	0.517097581317765\\
146.072738545182	0.517931609674729\\
146.072738545182	0.518765638031693\\
146.072738545182	0.519599666388657\\
146.072738545182	0.520433694745621\\
146.072738545182	0.521267723102586\\
146.072738545182	0.52210175145955\\
146.072738545182	0.522935779816514\\
146.072738545182	0.523769808173478\\
146.072738545182	0.524603836530442\\
146.072738545182	0.525437864887406\\
146.072738545182	0.52627189324437\\
146.072738545182	0.527105921601334\\
146.072738545182	0.527939949958299\\
146.072738545182	0.528773978315263\\
146.072738545182	0.529608006672227\\
146.072738545182	0.530442035029191\\
146.072738545182	0.531276063386155\\
146.072738545182	0.532110091743119\\
146.072738545182	0.532944120100083\\
146.072738545182	0.533778148457048\\
146.072738545182	0.534612176814012\\
146.072738545182	0.535446205170976\\
146.072738545182	0.53628023352794\\
146.072738545182	0.537114261884904\\
146.072738545182	0.537948290241868\\
146.072738545182	0.538782318598832\\
146.072738545182	0.539616346955797\\
146.072738545182	0.540450375312761\\
146.072738545182	0.541284403669725\\
146.072738545182	0.542118432026689\\
146.072738545182	0.542952460383653\\
146.072738545182	0.543786488740617\\
146.072738545182	0.544620517097581\\
146.072738545182	0.545454545454545\\
146.072738545182	0.54628857381151\\
146.072738545182	0.547122602168474\\
146.072738545182	0.547956630525438\\
146.072738545182	0.548790658882402\\
146.072738545182	0.549624687239366\\
146.072738545182	0.55045871559633\\
146.072738545182	0.551292743953294\\
146.072738545182	0.552126772310259\\
146.072738545182	0.552960800667223\\
146.072738545182	0.553794829024187\\
146.072738545182	0.554628857381151\\
146.072738545182	0.555462885738115\\
146.072738545182	0.556296914095079\\
146.072738545182	0.557130942452043\\
146.072738545182	0.557964970809008\\
146.072738545182	0.558798999165972\\
146.072738545182	0.559633027522936\\
146.072738545182	0.5604670558799\\
146.072738545182	0.561301084236864\\
146.072738545182	0.562135112593828\\
146.072738545182	0.562969140950792\\
146.072738545182	0.563803169307756\\
146.072738545182	0.564637197664721\\
146.072738545182	0.565471226021685\\
146.072738545182	0.566305254378649\\
146.072738545182	0.567139282735613\\
146.072738545182	0.567973311092577\\
146.072738545182	0.568807339449541\\
146.072738545182	0.569641367806505\\
146.072738545182	0.57047539616347\\
146.072738545182	0.571309424520434\\
146.072738545182	0.572143452877398\\
146.072738545182	0.572977481234362\\
146.072738545182	0.573811509591326\\
146.072738545182	0.57464553794829\\
146.072738545182	0.575479566305254\\
146.072738545182	0.576313594662219\\
146.072738545182	0.577147623019183\\
146.072738545182	0.577981651376147\\
146.072738545182	0.578815679733111\\
146.072738545182	0.579649708090075\\
146.072738545182	0.580483736447039\\
146.072738545182	0.581317764804003\\
146.072738545182	0.582151793160967\\
146.072738545182	0.582985821517932\\
146.072738545182	0.583819849874896\\
146.072738545182	0.58465387823186\\
146.072738545182	0.585487906588824\\
146.072738545182	0.586321934945788\\
146.072738545182	0.587155963302752\\
146.072738545182	0.587989991659716\\
146.072738545182	0.588824020016681\\
146.072738545182	0.589658048373645\\
146.072738545182	0.590492076730609\\
146.072738545182	0.591326105087573\\
146.072738545182	0.592160133444537\\
146.072738545182	0.592994161801501\\
146.072738545182	0.593828190158465\\
146.072738545182	0.59466221851543\\
146.072738545182	0.595496246872394\\
146.072738545182	0.596330275229358\\
146.072738545182	0.597164303586322\\
146.072738545182	0.597998331943286\\
146.072738545182	0.59883236030025\\
146.072738545182	0.599666388657214\\
146.072738545182	0.600500417014178\\
146.072738545182	0.601334445371143\\
146.072738545182	0.602168473728107\\
146.072738545182	0.603002502085071\\
146.072738545182	0.603836530442035\\
146.072738545182	0.604670558798999\\
146.072738545182	0.605504587155963\\
146.072738545182	0.606338615512927\\
146.072738545182	0.607172643869892\\
146.072738545182	0.608006672226856\\
146.072738545182	0.60884070058382\\
146.072738545182	0.609674728940784\\
146.072738545182	0.610508757297748\\
146.072738545182	0.611342785654712\\
146.072738545182	0.612176814011676\\
146.072738545182	0.613010842368641\\
146.072738545182	0.613844870725605\\
146.072738545182	0.614678899082569\\
146.072738545182	0.615512927439533\\
146.072738545182	0.616346955796497\\
146.072738545182	0.617180984153461\\
146.072738545182	0.618015012510425\\
146.072738545182	0.618849040867389\\
146.072738545182	0.619683069224354\\
146.072738545182	0.620517097581318\\
146.072738545182	0.621351125938282\\
146.072738545182	0.622185154295246\\
146.072738545182	0.62301918265221\\
146.072738545182	0.623853211009174\\
146.072738545182	0.624687239366138\\
146.072738545182	0.625521267723103\\
146.072738545182	0.626355296080067\\
146.072738545182	0.627189324437031\\
146.072738545182	0.628023352793995\\
146.072738545182	0.628857381150959\\
146.072738545182	0.629691409507923\\
146.072738545182	0.630525437864887\\
146.072738545182	0.631359466221852\\
146.072738545182	0.632193494578816\\
146.072738545182	0.63302752293578\\
146.072738545182	0.633861551292744\\
146.072738545182	0.634695579649708\\
146.072738545182	0.635529608006672\\
146.072738545182	0.636363636363636\\
146.072738545182	0.6371976647206\\
146.072738545182	0.638031693077565\\
146.072738545182	0.638865721434529\\
146.072738545182	0.639699749791493\\
146.072738545182	0.640533778148457\\
146.072738545182	0.641367806505421\\
146.072738545182	0.642201834862385\\
146.072738545182	0.643035863219349\\
146.072738545182	0.643869891576314\\
146.072738545182	0.644703919933278\\
146.072738545182	0.645537948290242\\
146.072738545182	0.646371976647206\\
146.072738545182	0.64720600500417\\
146.072738545182	0.648040033361134\\
146.072738545182	0.648874061718098\\
146.072738545182	0.649708090075063\\
146.072738545182	0.650542118432027\\
146.072738545182	0.651376146788991\\
146.072738545182	0.652210175145955\\
146.072738545182	0.653044203502919\\
146.072738545182	0.653878231859883\\
146.072738545182	0.654712260216847\\
146.072738545182	0.655546288573811\\
146.072738545182	0.656380316930776\\
146.072738545182	0.65721434528774\\
146.072738545182	0.658048373644704\\
146.072738545182	0.658882402001668\\
146.072738545182	0.659716430358632\\
146.072738545182	0.660550458715596\\
146.072738545182	0.66138448707256\\
146.072738545182	0.662218515429525\\
146.072738545182	0.663052543786489\\
146.072738545182	0.663886572143453\\
146.072738545182	0.664720600500417\\
146.072738545182	0.665554628857381\\
146.072738545182	0.666388657214345\\
146.072738545182	0.667222685571309\\
146.072738545182	0.668056713928274\\
146.072738545182	0.668890742285238\\
146.072738545182	0.669724770642202\\
146.072738545182	0.670558798999166\\
146.072738545182	0.67139282735613\\
146.072738545182	0.672226855713094\\
146.072738545182	0.673060884070058\\
146.072738545182	0.673894912427022\\
146.072738545182	0.674728940783987\\
146.072738545182	0.675562969140951\\
146.072738545182	0.676396997497915\\
146.072738545182	0.677231025854879\\
146.072738545182	0.678065054211843\\
146.072738545182	0.678899082568807\\
146.072738545182	0.679733110925771\\
146.072738545182	0.680567139282736\\
146.072738545182	0.6814011676397\\
146.072738545182	0.682235195996664\\
146.072738545182	0.683069224353628\\
146.072738545182	0.683903252710592\\
146.072738545182	0.684737281067556\\
146.072738545182	0.68557130942452\\
146.072738545182	0.686405337781485\\
146.072738545182	0.687239366138449\\
146.072738545182	0.688073394495413\\
146.072738545182	0.688907422852377\\
146.072738545182	0.689741451209341\\
146.072738545182	0.690575479566305\\
146.072738545182	0.691409507923269\\
146.072738545182	0.692243536280233\\
146.072738545182	0.693077564637198\\
146.072738545182	0.693911592994162\\
146.072738545182	0.694745621351126\\
146.072738545182	0.69557964970809\\
146.072738545182	0.696413678065054\\
146.072738545182	0.697247706422018\\
146.072738545182	0.698081734778982\\
146.072738545182	0.698915763135947\\
146.072738545182	0.699749791492911\\
146.072738545182	0.700583819849875\\
146.072738545182	0.701417848206839\\
146.072738545182	0.702251876563803\\
146.072738545182	0.703085904920767\\
146.072738545182	0.703919933277731\\
146.072738545182	0.704753961634696\\
146.072738545182	0.70558798999166\\
146.072738545182	0.706422018348624\\
146.072738545182	0.707256046705588\\
146.072738545182	0.708090075062552\\
146.072738545182	0.708924103419516\\
146.072738545182	0.70975813177648\\
146.072738545182	0.710592160133445\\
146.072738545182	0.711426188490409\\
146.072738545182	0.712260216847373\\
146.072738545182	0.713094245204337\\
146.072738545182	0.713928273561301\\
146.072738545182	0.714762301918265\\
146.072738545182	0.715596330275229\\
146.072738545182	0.716430358632194\\
146.072738545182	0.717264386989158\\
146.072738545182	0.718098415346122\\
146.072738545182	0.718932443703086\\
146.072738545182	0.71976647206005\\
146.072738545182	0.720600500417014\\
146.072738545182	0.721434528773978\\
146.072738545182	0.722268557130942\\
146.072738545182	0.723102585487907\\
146.072738545182	0.723936613844871\\
146.072738545182	0.724770642201835\\
146.072738545182	0.725604670558799\\
146.072738545182	0.726438698915763\\
146.072738545182	0.727272727272727\\
146.072738545182	0.728106755629691\\
146.072738545182	0.728940783986656\\
146.072738545182	0.72977481234362\\
146.072738545182	0.730608840700584\\
146.072738545182	0.731442869057548\\
146.072738545182	0.732276897414512\\
146.072738545182	0.733110925771476\\
146.072738545182	0.73394495412844\\
146.072738545182	0.734778982485405\\
146.072738545182	0.735613010842369\\
146.072738545182	0.736447039199333\\
146.072738545182	0.737281067556297\\
146.072738545182	0.738115095913261\\
146.072738545182	0.738949124270225\\
146.072738545182	0.739783152627189\\
146.072738545182	0.740617180984153\\
146.072738545182	0.741451209341118\\
146.072738545182	0.742285237698082\\
146.072738545182	0.743119266055046\\
146.072738545182	0.74395329441201\\
146.072738545182	0.744787322768974\\
146.072738545182	0.745621351125938\\
146.072738545182	0.746455379482902\\
146.072738545182	0.747289407839867\\
146.072738545182	0.748123436196831\\
146.072738545182	0.748957464553795\\
146.072738545182	0.749791492910759\\
146.072738545182	0.750625521267723\\
146.072738545182	0.751459549624687\\
146.072738545182	0.752293577981651\\
146.072738545182	0.753127606338616\\
146.072738545182	0.75396163469558\\
146.072738545182	0.754795663052544\\
146.072738545182	0.755629691409508\\
146.072738545182	0.756463719766472\\
146.072738545182	0.757297748123436\\
146.072738545182	0.7581317764804\\
146.072738545182	0.758965804837364\\
146.072738545182	0.759799833194329\\
146.072738545182	0.760633861551293\\
146.072738545182	0.761467889908257\\
146.072738545182	0.762301918265221\\
146.072738545182	0.763135946622185\\
146.072738545182	0.763969974979149\\
146.072738545182	0.764804003336113\\
146.072738545182	0.765638031693078\\
146.072738545182	0.766472060050042\\
146.072738545182	0.767306088407006\\
146.072738545182	0.76814011676397\\
146.072738545182	0.768974145120934\\
146.072738545182	0.769808173477898\\
146.072738545182	0.770642201834862\\
146.072738545182	0.771476230191827\\
146.072738545182	0.772310258548791\\
146.072738545182	0.773144286905755\\
146.072738545182	0.773978315262719\\
146.072738545182	0.774812343619683\\
146.072738545182	0.775646371976647\\
146.072738545182	0.776480400333611\\
146.072738545182	0.777314428690575\\
146.072738545182	0.77814845704754\\
146.072738545182	0.778982485404504\\
146.072738545182	0.779816513761468\\
146.072738545182	0.780650542118432\\
146.072738545182	0.781484570475396\\
146.072738545182	0.78231859883236\\
146.072738545182	0.783152627189324\\
146.072738545182	0.783986655546289\\
146.072738545182	0.784820683903253\\
146.072738545182	0.785654712260217\\
146.072738545182	0.786488740617181\\
146.072738545182	0.787322768974145\\
146.072738545182	0.788156797331109\\
146.072738545182	0.788990825688073\\
146.072738545182	0.789824854045038\\
146.072738545182	0.790658882402002\\
146.072738545182	0.791492910758966\\
146.072738545182	0.79232693911593\\
146.072738545182	0.793160967472894\\
146.072738545182	0.793994995829858\\
146.072738545182	0.794829024186822\\
146.072738545182	0.795663052543786\\
146.072738545182	0.796497080900751\\
146.072738545182	0.797331109257715\\
146.072738545182	0.798165137614679\\
146.072738545182	0.798999165971643\\
146.072738545182	0.799833194328607\\
146.072738545182	0.800667222685571\\
146.072738545182	0.801501251042535\\
146.072738545182	0.8023352793995\\
146.072738545182	0.803169307756464\\
146.072738545182	0.804003336113428\\
146.072738545182	0.804837364470392\\
146.072738545182	0.805671392827356\\
146.072738545182	0.80650542118432\\
146.072738545182	0.807339449541284\\
146.072738545182	0.808173477898249\\
146.072738545182	0.809007506255213\\
146.072738545182	0.809841534612177\\
146.072738545182	0.810675562969141\\
146.072738545182	0.811509591326105\\
146.072738545182	0.812343619683069\\
146.072738545182	0.813177648040033\\
146.072738545182	0.814011676396997\\
146.072738545182	0.814845704753962\\
146.072738545182	0.815679733110926\\
146.072738545182	0.81651376146789\\
146.072738545182	0.817347789824854\\
146.072738545182	0.818181818181818\\
146.072738545182	0.819015846538782\\
146.072738545182	0.819849874895746\\
146.072738545182	0.820683903252711\\
146.072738545182	0.821517931609675\\
146.072738545182	0.822351959966639\\
146.072738545182	0.823185988323603\\
146.072738545182	0.824020016680567\\
146.072738545182	0.824854045037531\\
146.072738545182	0.825688073394495\\
146.072738545182	0.82652210175146\\
146.072738545182	0.827356130108424\\
146.072738545182	0.828190158465388\\
146.072738545182	0.829024186822352\\
146.072738545182	0.829858215179316\\
146.072738545182	0.83069224353628\\
146.072738545182	0.831526271893244\\
146.072738545182	0.832360300250208\\
146.072738545182	0.833194328607173\\
146.072738545182	0.834028356964137\\
146.072738545182	0.834862385321101\\
146.072738545182	0.835696413678065\\
146.072738545182	0.836530442035029\\
146.072738545182	0.837364470391993\\
146.072738545182	0.838198498748957\\
146.072738545182	0.839032527105922\\
146.072738545182	0.839866555462886\\
146.072738545182	0.84070058381985\\
146.072738545182	0.841534612176814\\
146.072738545182	0.842368640533778\\
146.072738545182	0.843202668890742\\
146.072738545182	0.844036697247706\\
146.072738545182	0.844870725604671\\
146.072738545182	0.845704753961635\\
146.072738545182	0.846538782318599\\
146.072738545182	0.847372810675563\\
146.072738545182	0.848206839032527\\
146.072738545182	0.849040867389491\\
146.072738545182	0.849874895746455\\
146.072738545182	0.850708924103419\\
146.072738545182	0.851542952460384\\
146.072738545182	0.852376980817348\\
146.072738545182	0.853211009174312\\
146.072738545182	0.854045037531276\\
146.072738545182	0.85487906588824\\
146.072738545182	0.855713094245204\\
146.072738545182	0.856547122602168\\
146.072738545182	0.857381150959133\\
146.072738545182	0.858215179316097\\
146.072738545182	0.859049207673061\\
146.072738545182	0.859883236030025\\
146.072738545182	0.860717264386989\\
146.072738545182	0.861551292743953\\
146.072738545182	0.862385321100917\\
146.072738545182	0.863219349457882\\
146.072738545182	0.864053377814846\\
146.072738545182	0.86488740617181\\
146.072738545182	0.865721434528774\\
146.072738545182	0.866555462885738\\
146.072738545182	0.867389491242702\\
146.072738545182	0.868223519599666\\
146.072738545182	0.86905754795663\\
146.072738545182	0.869891576313595\\
146.072738545182	0.870725604670559\\
146.072738545182	0.871559633027523\\
146.072738545182	0.872393661384487\\
146.072738545182	0.873227689741451\\
146.072738545182	0.874061718098415\\
146.072738545182	0.874895746455379\\
146.072738545182	0.875729774812344\\
146.072738545182	0.876563803169308\\
146.072738545182	0.877397831526272\\
146.072738545182	0.878231859883236\\
146.072738545182	0.8790658882402\\
146.072738545182	0.879899916597164\\
146.072738545182	0.880733944954128\\
146.072738545182	0.881567973311093\\
146.072738545182	0.882402001668057\\
146.072738545182	0.883236030025021\\
146.072738545182	0.884070058381985\\
146.072738545182	0.884904086738949\\
146.072738545182	0.885738115095913\\
146.072738545182	0.886572143452877\\
146.072738545182	0.887406171809841\\
146.072738545182	0.888240200166806\\
146.072738545182	0.88907422852377\\
146.072738545182	0.889908256880734\\
146.072738545182	0.890742285237698\\
146.072738545182	0.891576313594662\\
146.072738545182	0.892410341951626\\
146.072738545182	0.89324437030859\\
146.072738545182	0.894078398665555\\
146.072738545182	0.894912427022519\\
146.072738545182	0.895746455379483\\
146.072738545182	0.896580483736447\\
146.072738545182	0.897414512093411\\
146.072738545182	0.898248540450375\\
146.072738545182	0.899082568807339\\
146.072738545182	0.899916597164304\\
146.072738545182	0.900750625521268\\
146.072738545182	0.901584653878232\\
146.072738545182	0.902418682235196\\
146.072738545182	0.90325271059216\\
146.072738545182	0.904086738949124\\
146.072738545182	0.904920767306088\\
146.072738545182	0.905754795663053\\
146.072738545182	0.906588824020017\\
146.072738545182	0.907422852376981\\
146.072738545182	0.908256880733945\\
146.072738545182	0.909090909090909\\
146.072738545182	0.909924937447873\\
146.072738545182	0.910758965804837\\
146.072738545182	0.911592994161802\\
146.072738545182	0.912427022518766\\
146.072738545182	0.91326105087573\\
146.072738545182	0.914095079232694\\
146.072738545182	0.914929107589658\\
146.072738545182	0.915763135946622\\
146.072738545182	0.916597164303586\\
146.072738545182	0.917431192660551\\
146.072738545182	0.918265221017515\\
146.072738545182	0.919099249374479\\
146.072738545182	0.919933277731443\\
146.072738545182	0.920767306088407\\
146.072738545182	0.921601334445371\\
146.072738545182	0.922435362802335\\
146.072738545182	0.923269391159299\\
146.072738545182	0.924103419516264\\
146.072738545182	0.924937447873228\\
146.072738545182	0.925771476230192\\
146.072738545182	0.926605504587156\\
146.072738545182	0.92743953294412\\
146.072738545182	0.928273561301084\\
146.072738545182	0.929107589658048\\
146.072738545182	0.929941618015013\\
146.072738545182	0.930775646371977\\
146.072738545182	0.931609674728941\\
146.072738545182	0.932443703085905\\
146.072738545182	0.933277731442869\\
146.072738545182	0.934111759799833\\
146.072738545182	0.934945788156797\\
146.072738545182	0.935779816513762\\
146.072738545182	0.936613844870726\\
146.072738545182	0.93744787322769\\
146.072738545182	0.938281901584654\\
146.072738545182	0.939115929941618\\
146.072738545182	0.939949958298582\\
146.072738545182	0.940783986655546\\
146.072738545182	0.94161801501251\\
146.072738545182	0.942452043369475\\
146.072738545182	0.943286071726439\\
146.072738545182	0.944120100083403\\
146.072738545182	0.944954128440367\\
146.072738545182	0.945788156797331\\
146.072738545182	0.946622185154295\\
146.072738545182	0.947456213511259\\
146.072738545182	0.948290241868224\\
146.072738545182	0.949124270225188\\
146.072738545182	0.949958298582152\\
146.072738545182	0.950792326939116\\
146.072738545182	0.95162635529608\\
146.072738545182	0.952460383653044\\
146.072738545182	0.953294412010008\\
146.072738545182	0.954128440366973\\
146.072738545182	0.954962468723937\\
146.072738545182	0.955796497080901\\
146.072738545182	0.956630525437865\\
146.072738545182	0.957464553794829\\
146.072738545182	0.958298582151793\\
146.072738545182	0.959132610508757\\
146.072738545182	0.959966638865721\\
146.072738545182	0.960800667222686\\
146.072738545182	0.96163469557965\\
146.072738545182	0.962468723936614\\
146.072738545182	0.963302752293578\\
146.072738545182	0.964136780650542\\
146.072738545182	0.964970809007506\\
146.072738545182	0.96580483736447\\
146.072738545182	0.966638865721435\\
146.072738545182	0.967472894078399\\
146.072738545182	0.968306922435363\\
146.072738545182	0.969140950792327\\
146.072738545182	0.969974979149291\\
146.072738545182	0.970809007506255\\
146.072738545182	0.971643035863219\\
146.072738545182	0.972477064220184\\
146.072738545182	0.973311092577148\\
146.072738545182	0.974145120934112\\
146.072738545182	0.974979149291076\\
146.072738545182	0.97581317764804\\
146.072738545182	0.976647206005004\\
146.072738545182	0.977481234361968\\
146.072738545182	0.978315262718932\\
146.072738545182	0.979149291075897\\
146.072738545182	0.979983319432861\\
146.072738545182	0.980817347789825\\
146.072738545182	0.981651376146789\\
146.072738545182	0.982485404503753\\
146.072738545182	0.983319432860717\\
146.072738545182	0.984153461217681\\
146.072738545182	0.984987489574646\\
146.072738545182	0.98582151793161\\
146.072738545182	0.986655546288574\\
146.072738545182	0.987489574645538\\
146.072738545182	0.988323603002502\\
146.072738545182	0.989157631359466\\
146.072738545182	0.98999165971643\\
146.072738545182	0.990825688073395\\
146.072738545182	0.991659716430359\\
146.072738545182	0.992493744787323\\
146.072738545182	0.993327773144287\\
146.072738545182	0.994161801501251\\
146.072738545182	0.994995829858215\\
146.072738545182	0.995829858215179\\
146.072738545182	0.996663886572143\\
146.072738545182	0.997497914929108\\
146.072738545182	0.998331943286072\\
146.072738545182	0.999165971643036\\
146.072738545182	1\\
};
\addlegendentry{Without Repeaters}

\end{axis}
\end{tikzpicture}%

==> figures/var_ue_rate_full_vs_norep_ue.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.486in,
height=3.566in,
grid=major,
grid style={dashed},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={UE Rate [Mbps]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={CDF of the UE Rate w and w/o EE opt. [Varying PA Eff]},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,anchor=east, at={(0.5,0.895)}}
]
\addplot [color=mycolor1, dotted, line width=2.5pt]
  table[row sep=crcr]{%
0	0\\
0	0.000834028356964137\\
0	0.00166805671392827\\
0	0.00250208507089241\\
0	0.00333611342785655\\
0	0.00417014178482068\\
0	0.00500417014178482\\
0	0.00583819849874896\\
0	0.00667222685571309\\
0	0.00750625521267723\\
0	0.00834028356964137\\
0	0.00917431192660551\\
3.8852352	0.0100083402835696\\
3.8852352	0.0108423686405338\\
3.8852352	0.0116763969974979\\
3.8852352	0.0125104253544621\\
3.8852352	0.0133444537114262\\
3.8852352	0.0141784820683903\\
3.8852352	0.0150125104253545\\
3.8852352	0.0158465387823186\\
3.8852352	0.0166805671392827\\
4.44825216	0.0175145954962469\\
4.44825216	0.018348623853211\\
4.44825216	0.0191826522101751\\
4.44825216	0.0200166805671393\\
4.44825216	0.0208507089241034\\
4.44825216	0.0216847372810676\\
4.44825216	0.0225187656380317\\
4.44825216	0.0233527939949958\\
4.44825216	0.02418682235196\\
5.11277184	0.0250208507089241\\
5.11277184	0.0258548790658882\\
5.11277184	0.0266889074228524\\
5.11277184	0.0275229357798165\\
5.11277184	0.0283569641367807\\
5.11277184	0.0291909924937448\\
5.67616896	0.0300250208507089\\
5.67616896	0.0308590492076731\\
5.67616896	0.0316930775646372\\
5.67616896	0.0325271059216013\\
5.67616896	0.0333611342785655\\
5.67616896	0.0341951626355296\\
5.67616896	0.0350291909924937\\
5.67616896	0.0358632193494579\\
6.52088448	0.036697247706422\\
6.52088448	0.0375312760633862\\
6.52088448	0.0383653044203503\\
6.52088448	0.0391993327773144\\
6.52088448	0.0400333611342786\\
6.52088448	0.0408673894912427\\
6.52088448	0.0417014178482068\\
6.52088448	0.042535446205171\\
7.3656	0.0433694745621351\\
7.3656	0.0442035029190992\\
7.3656	0.0450375312760634\\
7.3656	0.0458715596330275\\
7.3656	0.0467055879899917\\
7.3656	0.0475396163469558\\
7.3656	0.0483736447039199\\
7.3656	0.0492076730608841\\
7.3656	0.0500417014178482\\
7.3656	0.0508757297748123\\
7.3656	0.0517097581317765\\
7.3656	0.0525437864887406\\
8.21031552	0.0533778148457048\\
8.21031552	0.0542118432026689\\
8.21031552	0.055045871559633\\
8.21031552	0.0558798999165972\\
8.21031552	0.0567139282735613\\
8.21031552	0.0575479566305254\\
8.21031552	0.0583819849874896\\
8.21031552	0.0592160133444537\\
8.21031552	0.0600500417014178\\
8.21031552	0.060884070058382\\
8.21031552	0.0617180984153461\\
9.05503104	0.0625521267723103\\
9.05503104	0.0633861551292744\\
9.05503104	0.0642201834862385\\
9.05503104	0.0650542118432027\\
9.05503104	0.0658882402001668\\
9.05503104	0.0667222685571309\\
9.05503104	0.0675562969140951\\
9.05503104	0.0683903252710592\\
9.05503104	0.0692243536280234\\
9.05503104	0.0700583819849875\\
9.05503104	0.0708924103419516\\
9.05503104	0.0717264386989158\\
9.05503104	0.0725604670558799\\
9.05503104	0.073394495412844\\
9.05503104	0.0742285237698082\\
9.05503104	0.0750625521267723\\
9.05503104	0.0758965804837364\\
9.05503104	0.0767306088407006\\
9.05503104	0.0775646371976647\\
9.05503104	0.0783986655546289\\
9.05503104	0.079232693911593\\
9.05503104	0.0800667222685571\\
9.91305216	0.0809007506255213\\
9.91305216	0.0817347789824854\\
9.91305216	0.0825688073394495\\
9.91305216	0.0834028356964137\\
9.91305216	0.0842368640533778\\
9.91305216	0.085070892410342\\
9.91305216	0.0859049207673061\\
9.91305216	0.0867389491242702\\
9.91305216	0.0875729774812344\\
9.91305216	0.0884070058381985\\
9.91305216	0.0892410341951626\\
9.91305216	0.0900750625521268\\
9.91305216	0.0909090909090909\\
9.91305216	0.0917431192660551\\
10.48063104	0.0925771476230192\\
10.48063104	0.0934111759799833\\
10.48063104	0.0942452043369475\\
10.48063104	0.0950792326939116\\
10.48063104	0.0959132610508757\\
10.48063104	0.0967472894078399\\
10.48063104	0.097581317764804\\
10.48063104	0.0984153461217681\\
10.48063104	0.0992493744787323\\
10.48063104	0.100083402835696\\
10.48063104	0.100917431192661\\
10.48063104	0.101751459549625\\
10.48063104	0.102585487906589\\
10.48063104	0.103419516263553\\
10.48063104	0.104253544620517\\
10.48063104	0.105087572977481\\
10.48063104	0.105921601334445\\
10.48063104	0.10675562969141\\
10.48063104	0.107589658048374\\
10.48063104	0.108423686405338\\
10.48063104	0.109257714762302\\
10.48063104	0.110091743119266\\
10.48063104	0.11092577147623\\
10.48063104	0.111759799833194\\
10.48063104	0.112593828190158\\
10.48063104	0.113427856547123\\
10.48063104	0.114261884904087\\
11.60286336	0.115095913261051\\
11.60286336	0.115929941618015\\
11.60286336	0.116763969974979\\
11.60286336	0.117597998331943\\
11.60286336	0.118432026688907\\
11.60286336	0.119266055045872\\
11.60286336	0.120100083402836\\
11.60286336	0.1209341117598\\
11.60286336	0.121768140116764\\
11.60286336	0.122602168473728\\
11.60286336	0.123436196830692\\
11.60286336	0.124270225187656\\
11.60286336	0.125104253544621\\
11.60286336	0.125938281901585\\
11.60286336	0.126772310258549\\
11.60286336	0.127606338615513\\
11.60286336	0.128440366972477\\
11.60286336	0.129274395329441\\
11.60286336	0.130108423686405\\
11.60286336	0.130942452043369\\
11.60286336	0.131776480400334\\
11.60286336	0.132610508757298\\
11.60286336	0.133444537114262\\
11.60286336	0.134278565471226\\
11.60286336	0.13511259382819\\
11.60286336	0.135946622185154\\
11.60286336	0.136780650542118\\
11.60286336	0.137614678899083\\
11.60286336	0.138448707256047\\
11.60286336	0.139282735613011\\
11.60286336	0.140116763969975\\
12.72471552	0.140950792326939\\
12.72471552	0.141784820683903\\
12.72471552	0.142618849040867\\
12.72471552	0.143452877397832\\
12.72471552	0.144286905754796\\
12.72471552	0.14512093411176\\
12.72471552	0.145954962468724\\
12.72471552	0.146788990825688\\
12.72471552	0.147623019182652\\
12.72471552	0.148457047539616\\
12.72471552	0.14929107589658\\
12.72471552	0.150125104253545\\
12.72471552	0.150959132610509\\
12.72471552	0.151793160967473\\
12.72471552	0.152627189324437\\
12.72471552	0.153461217681401\\
12.72471552	0.154295246038365\\
12.72471552	0.155129274395329\\
12.72471552	0.155963302752294\\
12.72471552	0.156797331109258\\
12.72471552	0.157631359466222\\
12.72471552	0.158465387823186\\
12.72471552	0.15929941618015\\
12.72471552	0.160133444537114\\
12.72471552	0.160967472894078\\
12.72471552	0.161801501251043\\
13.85987328	0.162635529608007\\
13.85987328	0.163469557964971\\
13.85987328	0.164303586321935\\
13.85987328	0.165137614678899\\
13.85987328	0.165971643035863\\
13.85987328	0.166805671392827\\
13.85987328	0.167639699749791\\
13.85987328	0.168473728106756\\
13.85987328	0.16930775646372\\
13.85987328	0.170141784820684\\
13.85987328	0.170975813177648\\
13.85987328	0.171809841534612\\
13.85987328	0.172643869891576\\
13.85987328	0.17347789824854\\
13.85987328	0.174311926605505\\
13.85987328	0.175145954962469\\
13.85987328	0.175979983319433\\
13.85987328	0.176814011676397\\
13.85987328	0.177648040033361\\
13.85987328	0.178482068390325\\
13.85987328	0.179316096747289\\
13.85987328	0.180150125104254\\
13.85987328	0.180984153461218\\
13.85987328	0.181818181818182\\
13.85987328	0.182652210175146\\
13.85987328	0.18348623853211\\
13.85987328	0.184320266889074\\
13.85987328	0.185154295246038\\
13.85987328	0.185988323603002\\
13.85987328	0.186822351959967\\
13.85987328	0.187656380316931\\
13.85987328	0.188490408673895\\
13.85987328	0.189324437030859\\
13.85987328	0.190158465387823\\
13.85987328	0.190992493744787\\
13.85987328	0.191826522101751\\
13.85987328	0.192660550458716\\
14.99503104	0.19349457881568\\
14.99503104	0.194328607172644\\
14.99503104	0.195162635529608\\
14.99503104	0.195996663886572\\
14.99503104	0.196830692243536\\
14.99503104	0.1976647206005\\
14.99503104	0.198498748957465\\
14.99503104	0.199332777314429\\
14.99503104	0.200166805671393\\
14.99503104	0.201000834028357\\
14.99503104	0.201834862385321\\
14.99503104	0.202668890742285\\
14.99503104	0.203502919099249\\
14.99503104	0.204336947456214\\
14.99503104	0.205170975813178\\
14.99503104	0.206005004170142\\
14.99503104	0.206839032527106\\
14.99503104	0.20767306088407\\
14.99503104	0.208507089241034\\
14.99503104	0.209341117597998\\
14.99503104	0.210175145954962\\
14.99503104	0.211009174311927\\
14.99503104	0.211843202668891\\
14.99503104	0.212677231025855\\
14.99503104	0.213511259382819\\
14.99503104	0.214345287739783\\
14.99503104	0.215179316096747\\
14.99503104	0.216013344453711\\
14.99503104	0.216847372810676\\
14.99503104	0.21768140116764\\
14.99503104	0.218515429524604\\
14.99503104	0.219349457881568\\
14.99503104	0.220183486238532\\
14.99503104	0.221017514595496\\
14.99503104	0.22185154295246\\
14.99503104	0.222685571309425\\
14.99503104	0.223519599666389\\
14.99503104	0.224353628023353\\
14.99503104	0.225187656380317\\
14.99503104	0.226021684737281\\
14.99503104	0.226855713094245\\
14.99503104	0.227689741451209\\
14.99503104	0.228523769808173\\
14.99503104	0.229357798165138\\
14.99503104	0.230191826522102\\
14.99503104	0.231025854879066\\
14.99503104	0.23185988323603\\
14.99503104	0.232693911592994\\
14.99503104	0.233527939949958\\
16.12144512	0.234361968306922\\
16.12144512	0.235195996663887\\
16.12144512	0.236030025020851\\
16.12144512	0.236864053377815\\
16.12144512	0.237698081734779\\
16.12144512	0.238532110091743\\
16.12144512	0.239366138448707\\
16.12144512	0.240200166805671\\
16.12144512	0.241034195162636\\
16.12144512	0.2418682235196\\
16.12144512	0.242702251876564\\
16.12144512	0.243536280233528\\
16.12144512	0.244370308590492\\
16.12144512	0.245204336947456\\
16.12144512	0.24603836530442\\
16.12144512	0.246872393661384\\
16.12144512	0.247706422018349\\
16.12144512	0.248540450375313\\
16.12144512	0.249374478732277\\
16.12144512	0.250208507089241\\
16.12144512	0.251042535446205\\
16.12144512	0.251876563803169\\
16.12144512	0.252710592160133\\
16.12144512	0.253544620517098\\
16.12144512	0.254378648874062\\
16.12144512	0.255212677231026\\
16.12144512	0.25604670558799\\
16.12144512	0.256880733944954\\
16.12144512	0.257714762301918\\
16.12144512	0.258548790658882\\
16.12144512	0.259382819015847\\
16.12144512	0.260216847372811\\
16.12144512	0.261050875729775\\
16.12144512	0.261884904086739\\
16.12144512	0.262718932443703\\
16.12144512	0.263552960800667\\
16.12144512	0.264386989157631\\
16.12144512	0.265221017514595\\
16.12144512	0.26605504587156\\
16.12144512	0.266889074228524\\
16.12144512	0.267723102585488\\
16.12144512	0.268557130942452\\
16.12144512	0.269391159299416\\
16.12144512	0.27022518765638\\
16.12144512	0.271059216013344\\
16.12144512	0.271893244370309\\
16.12144512	0.272727272727273\\
16.12144512	0.273561301084237\\
16.12144512	0.274395329441201\\
16.12144512	0.275229357798165\\
16.12144512	0.276063386155129\\
16.12144512	0.276897414512093\\
16.12144512	0.277731442869058\\
16.12144512	0.278565471226022\\
16.12144512	0.279399499582986\\
16.12144512	0.28023352793995\\
16.12144512	0.281067556296914\\
16.12144512	0.281901584653878\\
16.12144512	0.282735613010842\\
16.12144512	0.283569641367806\\
16.12144512	0.284403669724771\\
16.12144512	0.285237698081735\\
16.12144512	0.286071726438699\\
16.12144512	0.286905754795663\\
16.12144512	0.287739783152627\\
16.12144512	0.288573811509591\\
17.2478592	0.289407839866555\\
17.2478592	0.29024186822352\\
17.2478592	0.291075896580484\\
17.2478592	0.291909924937448\\
17.2478592	0.292743953294412\\
17.2478592	0.293577981651376\\
17.2478592	0.29441201000834\\
17.2478592	0.295246038365304\\
17.2478592	0.296080066722269\\
17.2478592	0.296914095079233\\
17.2478592	0.297748123436197\\
17.2478592	0.298582151793161\\
17.2478592	0.299416180150125\\
17.2478592	0.300250208507089\\
17.2478592	0.301084236864053\\
17.2478592	0.301918265221018\\
17.2478592	0.302752293577982\\
17.2478592	0.303586321934946\\
17.2478592	0.30442035029191\\
17.2478592	0.305254378648874\\
17.2478592	0.306088407005838\\
17.2478592	0.306922435362802\\
17.2478592	0.307756463719766\\
17.2478592	0.308590492076731\\
17.2478592	0.309424520433695\\
17.2478592	0.310258548790659\\
17.2478592	0.311092577147623\\
17.2478592	0.311926605504587\\
17.2478592	0.312760633861551\\
17.2478592	0.313594662218515\\
17.2478592	0.31442869057548\\
17.2478592	0.315262718932444\\
17.2478592	0.316096747289408\\
17.2478592	0.316930775646372\\
17.2478592	0.317764804003336\\
17.2478592	0.3185988323603\\
17.2478592	0.319432860717264\\
17.2478592	0.320266889074229\\
17.2478592	0.321100917431193\\
17.2478592	0.321934945788157\\
17.2478592	0.322768974145121\\
17.2478592	0.323603002502085\\
17.2478592	0.324437030859049\\
17.2478592	0.325271059216013\\
17.2478592	0.326105087572977\\
17.2478592	0.326939115929942\\
17.2478592	0.327773144286906\\
17.2478592	0.32860717264387\\
17.2478592	0.329441201000834\\
17.2478592	0.330275229357798\\
17.2478592	0.331109257714762\\
17.2478592	0.331943286071726\\
17.2478592	0.332777314428691\\
17.2478592	0.333611342785655\\
17.2478592	0.334445371142619\\
17.2478592	0.335279399499583\\
17.2478592	0.336113427856547\\
17.2478592	0.336947456213511\\
17.2478592	0.337781484570475\\
17.2478592	0.33861551292744\\
17.2478592	0.339449541284404\\
17.2478592	0.340283569641368\\
17.2478592	0.341117597998332\\
17.2478592	0.341951626355296\\
17.2478592	0.34278565471226\\
17.2478592	0.343619683069224\\
17.2478592	0.344453711426188\\
17.2478592	0.345287739783153\\
17.2478592	0.346121768140117\\
17.2478592	0.346955796497081\\
17.2478592	0.347789824854045\\
17.2478592	0.348623853211009\\
17.2478592	0.349457881567973\\
17.2478592	0.350291909924937\\
17.2478592	0.351125938281902\\
17.2478592	0.351959966638866\\
17.2478592	0.35279399499583\\
17.2478592	0.353628023352794\\
17.2478592	0.354462051709758\\
17.2478592	0.355296080066722\\
17.2478592	0.356130108423686\\
17.2478592	0.356964136780651\\
17.2478592	0.357798165137615\\
17.2478592	0.358632193494579\\
17.2478592	0.359466221851543\\
17.2478592	0.360300250208507\\
17.2478592	0.361134278565471\\
17.2478592	0.361968306922435\\
17.2478592	0.362802335279399\\
17.2478592	0.363636363636364\\
17.2478592	0.364470391993328\\
17.2478592	0.365304420350292\\
17.2478592	0.366138448707256\\
17.2478592	0.36697247706422\\
17.2478592	0.367806505421184\\
17.2478592	0.368640533778148\\
17.2478592	0.369474562135113\\
17.2478592	0.370308590492077\\
17.2478592	0.371142618849041\\
17.2478592	0.371976647206005\\
18.09295488	0.372810675562969\\
18.09295488	0.373644703919933\\
18.09295488	0.374478732276897\\
18.09295488	0.375312760633862\\
18.09295488	0.376146788990826\\
18.09295488	0.37698081734779\\
18.09295488	0.377814845704754\\
18.09295488	0.378648874061718\\
18.09295488	0.379482902418682\\
18.09295488	0.380316930775646\\
18.09295488	0.38115095913261\\
18.09295488	0.381984987489575\\
18.09295488	0.382819015846539\\
18.09295488	0.383653044203503\\
18.09295488	0.384487072560467\\
18.09295488	0.385321100917431\\
18.09295488	0.386155129274395\\
18.09295488	0.386989157631359\\
18.09295488	0.387823185988324\\
18.09295488	0.388657214345288\\
18.09295488	0.389491242702252\\
18.09295488	0.390325271059216\\
18.09295488	0.39115929941618\\
18.09295488	0.391993327773144\\
18.09295488	0.392827356130108\\
18.09295488	0.393661384487073\\
18.09295488	0.394495412844037\\
18.09295488	0.395329441201001\\
18.09295488	0.396163469557965\\
18.09295488	0.396997497914929\\
18.09295488	0.397831526271893\\
18.09295488	0.398665554628857\\
18.09295488	0.399499582985821\\
18.09295488	0.400333611342786\\
18.09295488	0.40116763969975\\
18.09295488	0.402001668056714\\
18.09295488	0.402835696413678\\
18.09295488	0.403669724770642\\
18.09295488	0.404503753127606\\
18.09295488	0.405337781484571\\
18.09295488	0.406171809841535\\
18.09295488	0.407005838198499\\
18.09295488	0.407839866555463\\
18.09295488	0.408673894912427\\
18.09295488	0.409507923269391\\
18.09295488	0.410341951626355\\
18.09295488	0.411175979983319\\
18.09295488	0.412010008340284\\
18.09295488	0.412844036697248\\
18.09295488	0.413678065054212\\
18.09295488	0.414512093411176\\
18.09295488	0.41534612176814\\
18.09295488	0.416180150125104\\
18.09295488	0.417014178482068\\
18.09295488	0.417848206839033\\
18.09295488	0.418682235195997\\
18.09295488	0.419516263552961\\
18.09295488	0.420350291909925\\
18.09295488	0.421184320266889\\
18.09295488	0.422018348623853\\
18.09295488	0.422852376980817\\
18.09295488	0.423686405337781\\
18.09295488	0.424520433694746\\
18.09295488	0.42535446205171\\
18.09295488	0.426188490408674\\
18.09295488	0.427022518765638\\
18.09295488	0.427856547122602\\
18.09295488	0.428690575479566\\
18.09295488	0.42952460383653\\
18.09295488	0.430358632193495\\
18.09295488	0.431192660550459\\
18.09295488	0.432026688907423\\
18.09295488	0.432860717264387\\
18.09295488	0.433694745621351\\
18.09295488	0.434528773978315\\
18.09295488	0.435362802335279\\
18.09295488	0.436196830692244\\
18.09295488	0.437030859049208\\
18.09295488	0.437864887406172\\
18.09295488	0.438698915763136\\
18.09295488	0.4395329441201\\
18.09295488	0.440366972477064\\
18.09295488	0.441201000834028\\
18.09295488	0.442035029190992\\
18.09295488	0.442869057547957\\
18.09295488	0.443703085904921\\
18.09295488	0.444537114261885\\
18.09295488	0.445371142618849\\
18.09295488	0.446205170975813\\
18.09295488	0.447039199332777\\
18.09295488	0.447873227689741\\
18.09295488	0.448707256046706\\
18.09295488	0.44954128440367\\
18.09295488	0.450375312760634\\
18.09295488	0.451209341117598\\
18.09295488	0.452043369474562\\
18.09295488	0.452877397831526\\
18.09295488	0.45371142618849\\
18.09295488	0.454545454545455\\
18.09295488	0.455379482902419\\
18.09295488	0.456213511259383\\
18.09295488	0.457047539616347\\
18.09295488	0.457881567973311\\
18.09295488	0.458715596330275\\
18.09295488	0.459549624687239\\
18.09295488	0.460383653044203\\
18.09295488	0.461217681401168\\
18.09295488	0.462051709758132\\
18.09295488	0.462885738115096\\
18.09295488	0.46371976647206\\
18.09295488	0.464553794829024\\
18.09295488	0.465387823185988\\
18.09295488	0.466221851542952\\
18.09295488	0.467055879899917\\
18.09295488	0.467889908256881\\
18.09295488	0.468723936613845\\
18.09295488	0.469557964970809\\
18.09295488	0.470391993327773\\
18.09295488	0.471226021684737\\
18.09295488	0.472060050041701\\
18.09295488	0.472894078398666\\
18.09295488	0.47372810675563\\
18.09295488	0.474562135112594\\
18.09295488	0.475396163469558\\
18.09295488	0.476230191826522\\
18.09295488	0.477064220183486\\
18.09295488	0.47789824854045\\
18.09295488	0.478732276897414\\
18.09295488	0.479566305254379\\
18.09295488	0.480400333611343\\
18.09295488	0.481234361968307\\
18.09295488	0.482068390325271\\
18.09295488	0.482902418682235\\
18.09295488	0.483736447039199\\
18.09295488	0.484570475396163\\
18.09295488	0.485404503753128\\
18.09295488	0.486238532110092\\
18.09295488	0.487072560467056\\
18.09295488	0.48790658882402\\
18.09295488	0.488740617180984\\
18.09295488	0.489574645537948\\
18.09295488	0.490408673894912\\
18.09295488	0.491242702251877\\
18.09295488	0.492076730608841\\
18.09295488	0.492910758965805\\
18.09295488	0.493744787322769\\
18.09295488	0.494578815679733\\
18.09295488	0.495412844036697\\
18.09295488	0.496246872393661\\
18.09295488	0.497080900750625\\
18.09295488	0.49791492910759\\
18.09295488	0.498748957464554\\
18.09295488	0.499582985821518\\
18.09295488	0.500417014178482\\
18.09295488	0.501251042535446\\
18.09295488	0.50208507089241\\
18.09295488	0.502919099249375\\
18.09295488	0.503753127606339\\
18.09295488	0.504587155963303\\
18.09295488	0.505421184320267\\
18.09295488	0.506255212677231\\
18.09295488	0.507089241034195\\
18.09295488	0.507923269391159\\
18.09295488	0.508757297748123\\
18.09295488	0.509591326105088\\
18.09295488	0.510425354462052\\
18.09295488	0.511259382819016\\
18.09295488	0.51209341117598\\
18.09295488	0.512927439532944\\
18.09295488	0.513761467889908\\
18.09295488	0.514595496246872\\
18.09295488	0.515429524603837\\
18.09295488	0.516263552960801\\
18.09295488	0.517097581317765\\
18.09295488	0.517931609674729\\
18.09295488	0.518765638031693\\
18.09295488	0.519599666388657\\
18.09295488	0.520433694745621\\
18.09295488	0.521267723102586\\
18.09295488	0.52210175145955\\
18.09295488	0.522935779816514\\
18.09295488	0.523769808173478\\
18.09295488	0.524603836530442\\
18.09295488	0.525437864887406\\
18.09295488	0.52627189324437\\
18.09295488	0.527105921601334\\
18.09295488	0.527939949958299\\
18.09295488	0.528773978315263\\
18.09295488	0.529608006672227\\
18.09295488	0.530442035029191\\
18.09295488	0.531276063386155\\
18.09295488	0.532110091743119\\
18.09295488	0.532944120100083\\
18.09295488	0.533778148457048\\
18.09295488	0.534612176814012\\
18.09295488	0.535446205170976\\
18.09295488	0.53628023352794\\
18.09295488	0.537114261884904\\
18.09295488	0.537948290241868\\
18.09295488	0.538782318598832\\
18.09295488	0.539616346955797\\
18.09295488	0.540450375312761\\
18.09295488	0.541284403669725\\
18.09295488	0.542118432026689\\
18.09295488	0.542952460383653\\
18.09295488	0.543786488740617\\
18.09295488	0.544620517097581\\
18.09295488	0.545454545454545\\
18.09295488	0.54628857381151\\
18.09295488	0.547122602168474\\
18.09295488	0.547956630525438\\
18.09295488	0.548790658882402\\
18.09295488	0.549624687239366\\
19.79987328	0.55045871559633\\
19.79987328	0.551292743953294\\
19.79987328	0.552126772310259\\
19.79987328	0.552960800667223\\
19.79987328	0.553794829024187\\
19.79987328	0.554628857381151\\
19.79987328	0.555462885738115\\
19.79987328	0.556296914095079\\
19.79987328	0.557130942452043\\
19.79987328	0.557964970809008\\
19.79987328	0.558798999165972\\
19.79987328	0.559633027522936\\
19.79987328	0.5604670558799\\
19.79987328	0.561301084236864\\
19.79987328	0.562135112593828\\
19.79987328	0.562969140950792\\
19.79987328	0.563803169307756\\
19.79987328	0.564637197664721\\
19.79987328	0.565471226021685\\
19.79987328	0.566305254378649\\
19.79987328	0.567139282735613\\
19.79987328	0.567973311092577\\
19.79987328	0.568807339449541\\
19.79987328	0.569641367806505\\
19.79987328	0.57047539616347\\
19.79987328	0.571309424520434\\
19.79987328	0.572143452877398\\
19.79987328	0.572977481234362\\
19.79987328	0.573811509591326\\
19.79987328	0.57464553794829\\
19.79987328	0.575479566305254\\
19.79987328	0.576313594662219\\
19.79987328	0.577147623019183\\
19.79987328	0.577981651376147\\
19.79987328	0.578815679733111\\
19.79987328	0.579649708090075\\
19.79987328	0.580483736447039\\
19.79987328	0.581317764804003\\
19.79987328	0.582151793160967\\
19.79987328	0.582985821517932\\
19.79987328	0.583819849874896\\
19.79987328	0.58465387823186\\
19.79987328	0.585487906588824\\
19.79987328	0.586321934945788\\
19.79987328	0.587155963302752\\
19.79987328	0.587989991659716\\
19.79987328	0.588824020016681\\
19.79987328	0.589658048373645\\
19.79987328	0.590492076730609\\
19.79987328	0.591326105087573\\
19.79987328	0.592160133444537\\
19.79987328	0.592994161801501\\
19.79987328	0.593828190158465\\
19.79987328	0.59466221851543\\
19.79987328	0.595496246872394\\
19.79987328	0.596330275229358\\
19.79987328	0.597164303586322\\
19.79987328	0.597998331943286\\
19.79987328	0.59883236030025\\
19.79987328	0.599666388657214\\
19.79987328	0.600500417014178\\
19.79987328	0.601334445371143\\
19.79987328	0.602168473728107\\
19.79987328	0.603002502085071\\
19.79987328	0.603836530442035\\
19.79987328	0.604670558798999\\
19.79987328	0.605504587155963\\
19.79987328	0.606338615512927\\
19.79987328	0.607172643869892\\
19.79987328	0.608006672226856\\
19.79987328	0.60884070058382\\
19.79987328	0.609674728940784\\
19.79987328	0.610508757297748\\
19.79987328	0.611342785654712\\
19.79987328	0.612176814011676\\
19.79987328	0.613010842368641\\
19.79987328	0.613844870725605\\
19.79987328	0.614678899082569\\
19.79987328	0.615512927439533\\
19.79987328	0.616346955796497\\
19.79987328	0.617180984153461\\
19.79987328	0.618015012510425\\
19.79987328	0.618849040867389\\
19.79987328	0.619683069224354\\
19.79987328	0.620517097581318\\
19.79987328	0.621351125938282\\
19.79987328	0.622185154295246\\
19.79987328	0.62301918265221\\
19.79987328	0.623853211009174\\
19.79987328	0.624687239366138\\
19.79987328	0.625521267723103\\
19.79987328	0.626355296080067\\
19.79987328	0.627189324437031\\
19.79987328	0.628023352793995\\
19.79987328	0.628857381150959\\
19.79987328	0.629691409507923\\
19.79987328	0.630525437864887\\
19.79987328	0.631359466221852\\
19.79987328	0.632193494578816\\
19.79987328	0.63302752293578\\
19.79987328	0.633861551292744\\
19.79987328	0.634695579649708\\
19.79987328	0.635529608006672\\
19.79987328	0.636363636363636\\
19.79987328	0.6371976647206\\
19.79987328	0.638031693077565\\
19.79987328	0.638865721434529\\
19.79987328	0.639699749791493\\
19.79987328	0.640533778148457\\
19.79987328	0.641367806505421\\
19.79987328	0.642201834862385\\
19.79987328	0.643035863219349\\
19.79987328	0.643869891576314\\
19.79987328	0.644703919933278\\
19.79987328	0.645537948290242\\
19.79987328	0.646371976647206\\
19.79987328	0.64720600500417\\
19.79987328	0.648040033361134\\
19.79987328	0.648874061718098\\
19.79987328	0.649708090075063\\
19.79987328	0.650542118432027\\
19.79987328	0.651376146788991\\
19.79987328	0.652210175145955\\
19.79987328	0.653044203502919\\
19.79987328	0.653878231859883\\
19.79987328	0.654712260216847\\
19.79987328	0.655546288573811\\
19.79987328	0.656380316930776\\
19.79987328	0.65721434528774\\
19.79987328	0.658048373644704\\
19.79987328	0.658882402001668\\
19.79987328	0.659716430358632\\
19.79987328	0.660550458715596\\
19.79987328	0.66138448707256\\
19.79987328	0.662218515429525\\
19.79987328	0.663052543786489\\
19.79987328	0.663886572143453\\
19.79987328	0.664720600500417\\
19.79987328	0.665554628857381\\
19.79987328	0.666388657214345\\
19.79987328	0.667222685571309\\
19.79987328	0.668056713928274\\
20.37201408	0.668890742285238\\
20.37201408	0.669724770642202\\
20.37201408	0.670558798999166\\
20.37201408	0.67139282735613\\
20.37201408	0.672226855713094\\
20.37201408	0.673060884070058\\
20.37201408	0.673894912427022\\
20.37201408	0.674728940783987\\
20.37201408	0.675562969140951\\
20.37201408	0.676396997497915\\
20.37201408	0.677231025854879\\
20.37201408	0.678065054211843\\
20.37201408	0.678899082568807\\
20.37201408	0.679733110925771\\
20.37201408	0.680567139282736\\
20.37201408	0.6814011676397\\
20.37201408	0.682235195996664\\
20.37201408	0.683069224353628\\
20.37201408	0.683903252710592\\
20.37201408	0.684737281067556\\
20.37201408	0.68557130942452\\
20.37201408	0.686405337781485\\
20.37201408	0.687239366138449\\
20.37201408	0.688073394495413\\
20.37201408	0.688907422852377\\
20.37201408	0.689741451209341\\
20.37201408	0.690575479566305\\
20.37201408	0.691409507923269\\
20.37201408	0.692243536280233\\
20.37201408	0.693077564637198\\
20.37201408	0.693911592994162\\
20.37201408	0.694745621351126\\
20.37201408	0.69557964970809\\
20.37201408	0.696413678065054\\
20.37201408	0.697247706422018\\
20.37201408	0.698081734778982\\
20.37201408	0.698915763135947\\
20.37201408	0.699749791492911\\
20.37201408	0.700583819849875\\
20.37201408	0.701417848206839\\
20.37201408	0.702251876563803\\
20.37201408	0.703085904920767\\
20.37201408	0.703919933277731\\
20.37201408	0.704753961634696\\
20.37201408	0.70558798999166\\
20.37201408	0.706422018348624\\
20.37201408	0.707256046705588\\
20.37201408	0.708090075062552\\
20.37201408	0.708924103419516\\
20.37201408	0.70975813177648\\
20.37201408	0.710592160133445\\
20.37201408	0.711426188490409\\
20.37201408	0.712260216847373\\
20.37201408	0.713094245204337\\
20.37201408	0.713928273561301\\
20.37201408	0.714762301918265\\
20.37201408	0.715596330275229\\
20.37201408	0.716430358632194\\
20.37201408	0.717264386989158\\
20.37201408	0.718098415346122\\
20.37201408	0.718932443703086\\
20.37201408	0.71976647206005\\
20.37201408	0.720600500417014\\
20.37201408	0.721434528773978\\
20.37201408	0.722268557130942\\
20.37201408	0.723102585487907\\
20.37201408	0.723936613844871\\
20.37201408	0.724770642201835\\
20.37201408	0.725604670558799\\
20.37201408	0.726438698915763\\
20.37201408	0.727272727272727\\
20.37201408	0.728106755629691\\
20.37201408	0.728940783986656\\
20.37201408	0.72977481234362\\
20.37201408	0.730608840700584\\
20.37201408	0.731442869057548\\
20.37201408	0.732276897414512\\
20.37201408	0.733110925771476\\
20.37201408	0.73394495412844\\
20.37201408	0.734778982485405\\
20.37201408	0.735613010842369\\
20.37201408	0.736447039199333\\
20.37201408	0.737281067556297\\
20.37201408	0.738115095913261\\
20.37201408	0.738949124270225\\
20.37201408	0.739783152627189\\
20.37201408	0.740617180984153\\
20.37201408	0.741451209341118\\
20.37201408	0.742285237698082\\
20.37201408	0.743119266055046\\
20.37201408	0.74395329441201\\
20.37201408	0.744787322768974\\
20.37201408	0.745621351125938\\
20.37201408	0.746455379482902\\
20.37201408	0.747289407839867\\
20.37201408	0.748123436196831\\
20.37201408	0.748957464553795\\
20.37201408	0.749791492910759\\
20.37201408	0.750625521267723\\
20.37201408	0.751459549624687\\
20.37201408	0.752293577981651\\
20.37201408	0.753127606338616\\
20.37201408	0.75396163469558\\
20.37201408	0.754795663052544\\
20.37201408	0.755629691409508\\
20.37201408	0.756463719766472\\
20.37201408	0.757297748123436\\
20.37201408	0.7581317764804\\
20.37201408	0.758965804837364\\
20.37201408	0.759799833194329\\
20.37201408	0.760633861551293\\
20.37201408	0.761467889908257\\
20.37201408	0.762301918265221\\
20.37201408	0.763135946622185\\
20.37201408	0.763969974979149\\
20.9221056	0.764804003336113\\
20.9221056	0.765638031693078\\
20.9221056	0.766472060050042\\
20.9221056	0.767306088407006\\
20.9221056	0.76814011676397\\
20.9221056	0.768974145120934\\
20.9221056	0.769808173477898\\
20.9221056	0.770642201834862\\
20.9221056	0.771476230191827\\
20.9221056	0.772310258548791\\
20.9221056	0.773144286905755\\
20.9221056	0.773978315262719\\
20.9221056	0.774812343619683\\
20.9221056	0.775646371976647\\
20.9221056	0.776480400333611\\
20.9221056	0.777314428690575\\
20.9221056	0.77814845704754\\
20.9221056	0.778982485404504\\
20.9221056	0.779816513761468\\
20.9221056	0.780650542118432\\
20.9221056	0.781484570475396\\
20.9221056	0.78231859883236\\
20.9221056	0.783152627189324\\
20.9221056	0.783986655546289\\
20.9221056	0.784820683903253\\
20.9221056	0.785654712260217\\
20.9221056	0.786488740617181\\
20.9221056	0.787322768974145\\
20.9221056	0.788156797331109\\
20.9221056	0.788990825688073\\
20.9221056	0.789824854045038\\
20.9221056	0.790658882402002\\
20.9221056	0.791492910758966\\
20.9221056	0.79232693911593\\
20.9221056	0.793160967472894\\
20.9221056	0.793994995829858\\
20.9221056	0.794829024186822\\
20.9221056	0.795663052543786\\
20.9221056	0.796497080900751\\
20.9221056	0.797331109257715\\
20.9221056	0.798165137614679\\
20.9221056	0.798999165971643\\
20.9221056	0.799833194328607\\
20.9221056	0.800667222685571\\
20.9221056	0.801501251042535\\
20.9221056	0.8023352793995\\
20.9221056	0.803169307756464\\
20.9221056	0.804003336113428\\
20.9221056	0.804837364470392\\
20.9221056	0.805671392827356\\
20.9221056	0.80650542118432\\
20.9221056	0.807339449541284\\
20.9221056	0.808173477898249\\
20.9221056	0.809007506255213\\
20.9221056	0.809841534612177\\
20.9221056	0.810675562969141\\
20.9221056	0.811509591326105\\
20.9221056	0.812343619683069\\
20.9221056	0.813177648040033\\
20.9221056	0.814011676396997\\
20.9221056	0.814845704753962\\
20.9221056	0.815679733110926\\
20.9221056	0.81651376146789\\
20.9221056	0.817347789824854\\
20.9221056	0.818181818181818\\
20.9221056	0.819015846538782\\
20.9221056	0.819849874895746\\
20.9221056	0.820683903252711\\
20.9221056	0.821517931609675\\
20.9221056	0.822351959966639\\
20.9221056	0.823185988323603\\
20.9221056	0.824020016680567\\
20.9221056	0.824854045037531\\
20.9221056	0.825688073394495\\
20.9221056	0.82652210175146\\
20.9221056	0.827356130108424\\
20.9221056	0.828190158465388\\
20.9221056	0.829024186822352\\
20.9221056	0.829858215179316\\
20.9221056	0.83069224353628\\
20.9221056	0.831526271893244\\
20.9221056	0.832360300250208\\
20.9221056	0.833194328607173\\
20.9221056	0.834028356964137\\
20.9221056	0.834862385321101\\
20.9221056	0.835696413678065\\
20.9221056	0.836530442035029\\
20.9221056	0.837364470391993\\
20.9221056	0.838198498748957\\
20.9221056	0.839032527105922\\
20.9221056	0.839866555462886\\
20.9221056	0.84070058381985\\
20.9221056	0.841534612176814\\
20.9221056	0.842368640533778\\
20.9221056	0.843202668890742\\
20.9221056	0.844036697247706\\
20.9221056	0.844870725604671\\
20.9221056	0.845704753961635\\
20.9221056	0.846538782318599\\
20.9221056	0.847372810675563\\
20.9221056	0.848206839032527\\
20.9221056	0.849040867389491\\
20.9221056	0.849874895746455\\
20.9221056	0.850708924103419\\
20.9221056	0.851542952460384\\
20.9221056	0.852376980817348\\
20.9221056	0.853211009174312\\
20.9221056	0.854045037531276\\
20.9221056	0.85487906588824\\
20.9221056	0.855713094245204\\
20.9221056	0.856547122602168\\
20.9221056	0.857381150959133\\
20.9221056	0.858215179316097\\
20.9221056	0.859049207673061\\
20.9221056	0.859883236030025\\
20.9221056	0.860717264386989\\
20.9221056	0.861551292743953\\
20.9221056	0.862385321100917\\
20.9221056	0.863219349457882\\
20.9221056	0.864053377814846\\
20.9221056	0.86488740617181\\
20.9221056	0.865721434528774\\
20.9221056	0.866555462885738\\
20.9221056	0.867389491242702\\
20.9221056	0.868223519599666\\
20.9221056	0.86905754795663\\
20.9221056	0.869891576313595\\
20.9221056	0.870725604670559\\
20.9221056	0.871559633027523\\
20.9221056	0.872393661384487\\
20.9221056	0.873227689741451\\
20.9221056	0.874061718098415\\
20.9221056	0.874895746455379\\
20.9221056	0.875729774812344\\
20.9221056	0.876563803169308\\
20.9221056	0.877397831526272\\
20.9221056	0.878231859883236\\
20.9221056	0.8790658882402\\
20.9221056	0.879899916597164\\
20.9221056	0.880733944954128\\
20.9221056	0.881567973311093\\
20.9221056	0.882402001668057\\
20.9221056	0.883236030025021\\
20.9221056	0.884070058381985\\
20.9221056	0.884904086738949\\
20.9221056	0.885738115095913\\
20.9221056	0.886572143452877\\
20.9221056	0.887406171809841\\
20.9221056	0.888240200166806\\
20.9221056	0.88907422852377\\
20.9221056	0.889908256880734\\
20.9221056	0.890742285237698\\
20.9221056	0.891576313594662\\
20.9221056	0.892410341951626\\
20.9221056	0.89324437030859\\
20.9221056	0.894078398665555\\
20.9221056	0.894912427022519\\
20.9221056	0.895746455379483\\
20.9221056	0.896580483736447\\
20.9221056	0.897414512093411\\
20.9221056	0.898248540450375\\
20.9221056	0.899082568807339\\
20.9221056	0.899916597164304\\
20.9221056	0.900750625521268\\
20.9221056	0.901584653878232\\
20.9221056	0.902418682235196\\
20.9221056	0.90325271059216\\
20.9221056	0.904086738949124\\
20.9221056	0.904920767306088\\
20.9221056	0.905754795663053\\
20.9221056	0.906588824020017\\
20.9221056	0.907422852376981\\
20.9221056	0.908256880733945\\
20.9221056	0.909090909090909\\
20.9221056	0.909924937447873\\
20.9221056	0.910758965804837\\
20.9221056	0.911592994161802\\
20.9221056	0.912427022518766\\
20.9221056	0.91326105087573\\
20.9221056	0.914095079232694\\
20.9221056	0.914929107589658\\
20.9221056	0.915763135946622\\
20.9221056	0.916597164303586\\
20.9221056	0.917431192660551\\
20.9221056	0.918265221017515\\
20.9221056	0.919099249374479\\
20.9221056	0.919933277731443\\
20.9221056	0.920767306088407\\
20.9221056	0.921601334445371\\
20.9221056	0.922435362802335\\
20.9221056	0.923269391159299\\
20.9221056	0.924103419516264\\
20.9221056	0.924937447873228\\
20.9221056	0.925771476230192\\
20.9221056	0.926605504587156\\
20.9221056	0.92743953294412\\
20.9221056	0.928273561301084\\
20.9221056	0.929107589658048\\
20.9221056	0.929941618015013\\
20.9221056	0.930775646371977\\
20.9221056	0.931609674728941\\
20.9221056	0.932443703085905\\
20.9221056	0.933277731442869\\
20.9221056	0.934111759799833\\
20.9221056	0.934945788156797\\
20.9221056	0.935779816513762\\
20.9221056	0.936613844870726\\
20.9221056	0.93744787322769\\
20.9221056	0.938281901584654\\
20.9221056	0.939115929941618\\
20.9221056	0.939949958298582\\
20.9221056	0.940783986655546\\
20.9221056	0.94161801501251\\
20.9221056	0.942452043369475\\
20.9221056	0.943286071726439\\
20.9221056	0.944120100083403\\
20.9221056	0.944954128440367\\
20.9221056	0.945788156797331\\
20.9221056	0.946622185154295\\
20.9221056	0.947456213511259\\
20.9221056	0.948290241868224\\
20.9221056	0.949124270225188\\
20.9221056	0.949958298582152\\
20.9221056	0.950792326939116\\
20.9221056	0.95162635529608\\
20.9221056	0.952460383653044\\
20.9221056	0.953294412010008\\
20.9221056	0.954128440366973\\
20.9221056	0.954962468723937\\
20.9221056	0.955796497080901\\
20.9221056	0.956630525437865\\
20.9221056	0.957464553794829\\
20.9221056	0.958298582151793\\
20.9221056	0.959132610508757\\
20.9221056	0.959966638865721\\
20.9221056	0.960800667222686\\
20.9221056	0.96163469557965\\
20.9221056	0.962468723936614\\
20.9221056	0.963302752293578\\
20.9221056	0.964136780650542\\
20.9221056	0.964970809007506\\
20.9221056	0.96580483736447\\
20.9221056	0.966638865721435\\
20.9221056	0.967472894078399\\
20.9221056	0.968306922435363\\
20.9221056	0.969140950792327\\
20.9221056	0.969974979149291\\
20.9221056	0.970809007506255\\
20.9221056	0.971643035863219\\
20.9221056	0.972477064220184\\
20.9221056	0.973311092577148\\
20.9221056	0.974145120934112\\
20.9221056	0.974979149291076\\
20.9221056	0.97581317764804\\
20.9221056	0.976647206005004\\
23.429736	0.977481234361968\\
23.429736	0.978315262718932\\
28.270242	0.979149291075897\\
28.270242	0.979983319432861\\
28.270242	0.980817347789825\\
28.270242	0.981651376146789\\
28.270242	0.982485404503753\\
28.270242	0.983319432860717\\
28.270242	0.984153461217681\\
28.270242	0.984987489574646\\
28.270242	0.98582151793161\\
28.270242	0.986655546288574\\
28.270242	0.987489574645538\\
28.270242	0.988323603002502\\
31.831272	0.989157631359466\\
31.831272	0.98999165971643\\
44.781792	0.990825688073395\\
44.781792	0.991659716430359\\
50.258208	0.992493744787323\\
50.258208	0.993327773144287\\
50.258208	0.994161801501251\\
50.258208	0.994995829858215\\
50.258208	0.995829858215179\\
50.258208	0.996663886572143\\
50.258208	0.997497914929108\\
50.258208	0.998331943286072\\
50.258208	0.999165971643036\\
50.258208	1\\
};
\addlegendentry{With NCRs (Baseline)}

\addplot [color=mycolor1, line width=2.5pt]
  table[row sep=crcr]{%
0	0\\
0	0.000834028356964137\\
0	0.00166805671392827\\
0	0.00250208507089241\\
0	0.00333611342785655\\
0	0.00417014178482068\\
0	0.00500417014178482\\
0	0.00583819849874896\\
0	0.00667222685571309\\
0	0.00750625521267723\\
0	0.00834028356964137\\
0	0.00917431192660551\\
0.92835072	0.0100083402835696\\
1.4389056	0.0108423686405338\\
2.26613376	0.0116763969974979\\
2.26613376	0.0125104253544621\\
2.26613376	0.0133444537114262\\
2.26613376	0.0141784820683903\\
2.82915072	0.0150125104253545\\
3.32183808	0.0158465387823186\\
3.8852352	0.0166805671392827\\
3.8852352	0.0175145954962469\\
3.8852352	0.018348623853211\\
3.8852352	0.0191826522101751\\
3.8852352	0.0200166805671393\\
3.8852352	0.0208507089241034\\
3.8852352	0.0216847372810676\\
3.8852352	0.0225187656380317\\
3.8852352	0.0233527939949958\\
3.8852352	0.02418682235196\\
3.8852352	0.0250208507089241\\
3.8852352	0.0258548790658882\\
3.8852352	0.0266889074228524\\
3.8852352	0.0275229357798165\\
3.8852352	0.0283569641367807\\
4.44825216	0.0291909924937448\\
4.44825216	0.0300250208507089\\
4.44825216	0.0308590492076731\\
4.44825216	0.0316930775646372\\
4.44825216	0.0325271059216013\\
4.44825216	0.0333611342785655\\
4.44825216	0.0341951626355296\\
4.44825216	0.0350291909924937\\
4.44825216	0.0358632193494579\\
4.44825216	0.036697247706422\\
5.11277184	0.0375312760633862\\
5.11277184	0.0383653044203503\\
5.11277184	0.0391993327773144\\
5.11277184	0.0400333611342786\\
5.11277184	0.0408673894912427\\
5.11277184	0.0417014178482068\\
5.11277184	0.042535446205171\\
5.67616896	0.0433694745621351\\
5.67616896	0.0442035029190992\\
5.67616896	0.0450375312760634\\
5.67616896	0.0458715596330275\\
5.67616896	0.0467055879899917\\
5.67616896	0.0475396163469558\\
5.67616896	0.0483736447039199\\
5.67616896	0.0492076730608841\\
5.67616896	0.0500417014178482\\
6.52088448	0.0508757297748123\\
6.52088448	0.0517097581317765\\
6.52088448	0.0525437864887406\\
6.52088448	0.0533778148457048\\
6.52088448	0.0542118432026689\\
6.52088448	0.055045871559633\\
6.52088448	0.0558798999165972\\
6.52088448	0.0567139282735613\\
6.52088448	0.0575479566305254\\
6.52088448	0.0583819849874896\\
7.3656	0.0592160133444537\\
7.3656	0.0600500417014178\\
7.3656	0.060884070058382\\
7.3656	0.0617180984153461\\
7.3656	0.0625521267723103\\
7.3656	0.0633861551292744\\
7.3656	0.0642201834862385\\
7.3656	0.0650542118432027\\
7.3656	0.0658882402001668\\
7.3656	0.0667222685571309\\
7.3656	0.0675562969140951\\
7.3656	0.0683903252710592\\
7.3656	0.0692243536280234\\
7.3656	0.0700583819849875\\
8.21031552	0.0708924103419516\\
8.21031552	0.0717264386989158\\
8.21031552	0.0725604670558799\\
8.21031552	0.073394495412844\\
8.21031552	0.0742285237698082\\
8.21031552	0.0750625521267723\\
8.21031552	0.0758965804837364\\
8.21031552	0.0767306088407006\\
8.21031552	0.0775646371976647\\
8.21031552	0.0783986655546289\\
8.21031552	0.079232693911593\\
8.21031552	0.0800667222685571\\
8.21031552	0.0809007506255213\\
8.21031552	0.0817347789824854\\
8.21031552	0.0825688073394495\\
8.21031552	0.0834028356964137\\
8.21031552	0.0842368640533778\\
8.21031552	0.085070892410342\\
8.21031552	0.0859049207673061\\
8.21031552	0.0867389491242702\\
9.05503104	0.0875729774812344\\
9.05503104	0.0884070058381985\\
9.05503104	0.0892410341951626\\
9.05503104	0.0900750625521268\\
9.05503104	0.0909090909090909\\
9.05503104	0.0917431192660551\\
9.05503104	0.0925771476230192\\
9.05503104	0.0934111759799833\\
9.05503104	0.0942452043369475\\
9.05503104	0.0950792326939116\\
9.05503104	0.0959132610508757\\
9.05503104	0.0967472894078399\\
9.05503104	0.097581317764804\\
9.05503104	0.0984153461217681\\
9.05503104	0.0992493744787323\\
9.05503104	0.100083402835696\\
9.05503104	0.100917431192661\\
9.05503104	0.101751459549625\\
9.05503104	0.102585487906589\\
9.05503104	0.103419516263553\\
9.05503104	0.104253544620517\\
9.05503104	0.105087572977481\\
9.05503104	0.105921601334445\\
9.05503104	0.10675562969141\\
9.05503104	0.107589658048374\\
9.05503104	0.108423686405338\\
9.91305216	0.109257714762302\\
9.91305216	0.110091743119266\\
9.91305216	0.11092577147623\\
9.91305216	0.111759799833194\\
9.91305216	0.112593828190158\\
9.91305216	0.113427856547123\\
9.91305216	0.114261884904087\\
9.91305216	0.115095913261051\\
9.91305216	0.115929941618015\\
9.91305216	0.116763969974979\\
9.91305216	0.117597998331943\\
9.91305216	0.118432026688907\\
9.91305216	0.119266055045872\\
9.91305216	0.120100083402836\\
9.91305216	0.1209341117598\\
9.91305216	0.121768140116764\\
9.91305216	0.122602168473728\\
9.91305216	0.123436196830692\\
9.91305216	0.124270225187656\\
10.48063104	0.125104253544621\\
10.48063104	0.125938281901585\\
10.48063104	0.126772310258549\\
10.48063104	0.127606338615513\\
10.48063104	0.128440366972477\\
10.48063104	0.129274395329441\\
10.48063104	0.130108423686405\\
10.48063104	0.130942452043369\\
10.48063104	0.131776480400334\\
10.48063104	0.132610508757298\\
10.48063104	0.133444537114262\\
10.48063104	0.134278565471226\\
10.48063104	0.13511259382819\\
10.48063104	0.135946622185154\\
10.48063104	0.136780650542118\\
10.48063104	0.137614678899083\\
10.48063104	0.138448707256047\\
10.48063104	0.139282735613011\\
10.48063104	0.140116763969975\\
10.48063104	0.140950792326939\\
10.48063104	0.141784820683903\\
10.48063104	0.142618849040867\\
10.48063104	0.143452877397832\\
10.48063104	0.144286905754796\\
10.48063104	0.14512093411176\\
10.48063104	0.145954962468724\\
10.48063104	0.146788990825688\\
10.48063104	0.147623019182652\\
10.48063104	0.148457047539616\\
10.48063104	0.14929107589658\\
10.48063104	0.150125104253545\\
10.48063104	0.150959132610509\\
11.60286336	0.151793160967473\\
11.60286336	0.152627189324437\\
11.60286336	0.153461217681401\\
11.60286336	0.154295246038365\\
11.60286336	0.155129274395329\\
11.60286336	0.155963302752294\\
11.60286336	0.156797331109258\\
11.60286336	0.157631359466222\\
11.60286336	0.158465387823186\\
11.60286336	0.15929941618015\\
11.60286336	0.160133444537114\\
11.60286336	0.160967472894078\\
11.60286336	0.161801501251043\\
11.60286336	0.162635529608007\\
11.60286336	0.163469557964971\\
11.60286336	0.164303586321935\\
11.60286336	0.165137614678899\\
11.60286336	0.165971643035863\\
11.60286336	0.166805671392827\\
11.60286336	0.167639699749791\\
11.60286336	0.168473728106756\\
11.60286336	0.16930775646372\\
11.60286336	0.170141784820684\\
11.60286336	0.170975813177648\\
11.60286336	0.171809841534612\\
11.60286336	0.172643869891576\\
11.60286336	0.17347789824854\\
11.60286336	0.174311926605505\\
11.60286336	0.175145954962469\\
11.60286336	0.175979983319433\\
11.60286336	0.176814011676397\\
11.60286336	0.177648040033361\\
11.60286336	0.178482068390325\\
11.60286336	0.179316096747289\\
11.60286336	0.180150125104254\\
11.60286336	0.180984153461218\\
11.60286336	0.181818181818182\\
11.60286336	0.182652210175146\\
11.60286336	0.18348623853211\\
11.60286336	0.184320266889074\\
11.60286336	0.185154295246038\\
11.60286336	0.185988323603002\\
11.60286336	0.186822351959967\\
11.60286336	0.187656380316931\\
12.72471552	0.188490408673895\\
12.72471552	0.189324437030859\\
12.72471552	0.190158465387823\\
12.72471552	0.190992493744787\\
12.72471552	0.191826522101751\\
12.72471552	0.192660550458716\\
12.72471552	0.19349457881568\\
12.72471552	0.194328607172644\\
12.72471552	0.195162635529608\\
12.72471552	0.195996663886572\\
12.72471552	0.196830692243536\\
12.72471552	0.1976647206005\\
12.72471552	0.198498748957465\\
12.72471552	0.199332777314429\\
12.72471552	0.200166805671393\\
12.72471552	0.201000834028357\\
12.72471552	0.201834862385321\\
12.72471552	0.202668890742285\\
12.72471552	0.203502919099249\\
12.72471552	0.204336947456214\\
12.72471552	0.205170975813178\\
12.72471552	0.206005004170142\\
12.72471552	0.206839032527106\\
12.72471552	0.20767306088407\\
12.72471552	0.208507089241034\\
12.72471552	0.209341117597998\\
12.72471552	0.210175145954962\\
12.72471552	0.211009174311927\\
12.72471552	0.211843202668891\\
12.72471552	0.212677231025855\\
12.72471552	0.213511259382819\\
12.72471552	0.214345287739783\\
12.72471552	0.215179316096747\\
12.72471552	0.216013344453711\\
12.72471552	0.216847372810676\\
12.72471552	0.21768140116764\\
12.72471552	0.218515429524604\\
12.72471552	0.219349457881568\\
12.72471552	0.220183486238532\\
12.72471552	0.221017514595496\\
12.72471552	0.22185154295246\\
12.72471552	0.222685571309425\\
12.72471552	0.223519599666389\\
12.72471552	0.224353628023353\\
12.72471552	0.225187656380317\\
12.72471552	0.226021684737281\\
12.72471552	0.226855713094245\\
12.72471552	0.227689741451209\\
12.72471552	0.228523769808173\\
12.72471552	0.229357798165138\\
12.72471552	0.230191826522102\\
12.72471552	0.231025854879066\\
12.72471552	0.23185988323603\\
12.72471552	0.232693911592994\\
12.72471552	0.233527939949958\\
12.72471552	0.234361968306922\\
12.72471552	0.235195996663887\\
12.72471552	0.236030025020851\\
12.72471552	0.236864053377815\\
12.72471552	0.237698081734779\\
12.72471552	0.238532110091743\\
12.72471552	0.239366138448707\\
13.85987328	0.240200166805671\\
13.85987328	0.241034195162636\\
13.85987328	0.2418682235196\\
13.85987328	0.242702251876564\\
13.85987328	0.243536280233528\\
13.85987328	0.244370308590492\\
13.85987328	0.245204336947456\\
13.85987328	0.24603836530442\\
13.85987328	0.246872393661384\\
13.85987328	0.247706422018349\\
13.85987328	0.248540450375313\\
13.85987328	0.249374478732277\\
13.85987328	0.250208507089241\\
13.85987328	0.251042535446205\\
13.85987328	0.251876563803169\\
13.85987328	0.252710592160133\\
13.85987328	0.253544620517098\\
13.85987328	0.254378648874062\\
13.85987328	0.255212677231026\\
13.85987328	0.25604670558799\\
13.85987328	0.256880733944954\\
13.85987328	0.257714762301918\\
13.85987328	0.258548790658882\\
13.85987328	0.259382819015847\\
13.85987328	0.260216847372811\\
13.85987328	0.261050875729775\\
13.85987328	0.261884904086739\\
13.85987328	0.262718932443703\\
13.85987328	0.263552960800667\\
13.85987328	0.264386989157631\\
13.85987328	0.265221017514595\\
13.85987328	0.26605504587156\\
13.85987328	0.266889074228524\\
13.85987328	0.267723102585488\\
13.85987328	0.268557130942452\\
13.85987328	0.269391159299416\\
13.85987328	0.27022518765638\\
13.85987328	0.271059216013344\\
13.85987328	0.271893244370309\\
13.85987328	0.272727272727273\\
13.85987328	0.273561301084237\\
13.85987328	0.274395329441201\\
13.85987328	0.275229357798165\\
13.85987328	0.276063386155129\\
13.85987328	0.276897414512093\\
13.85987328	0.277731442869058\\
13.85987328	0.278565471226022\\
13.85987328	0.279399499582986\\
13.85987328	0.28023352793995\\
13.85987328	0.281067556296914\\
13.85987328	0.281901584653878\\
13.85987328	0.282735613010842\\
13.85987328	0.283569641367806\\
13.85987328	0.284403669724771\\
13.85987328	0.285237698081735\\
13.85987328	0.286071726438699\\
13.85987328	0.286905754795663\\
13.85987328	0.287739783152627\\
13.85987328	0.288573811509591\\
14.99503104	0.289407839866555\\
14.99503104	0.29024186822352\\
14.99503104	0.291075896580484\\
14.99503104	0.291909924937448\\
14.99503104	0.292743953294412\\
14.99503104	0.293577981651376\\
14.99503104	0.29441201000834\\
14.99503104	0.295246038365304\\
14.99503104	0.296080066722269\\
14.99503104	0.296914095079233\\
14.99503104	0.297748123436197\\
14.99503104	0.298582151793161\\
14.99503104	0.299416180150125\\
14.99503104	0.300250208507089\\
14.99503104	0.301084236864053\\
14.99503104	0.301918265221018\\
14.99503104	0.302752293577982\\
14.99503104	0.303586321934946\\
14.99503104	0.30442035029191\\
14.99503104	0.305254378648874\\
14.99503104	0.306088407005838\\
14.99503104	0.306922435362802\\
14.99503104	0.307756463719766\\
14.99503104	0.308590492076731\\
14.99503104	0.309424520433695\\
14.99503104	0.310258548790659\\
14.99503104	0.311092577147623\\
14.99503104	0.311926605504587\\
14.99503104	0.312760633861551\\
14.99503104	0.313594662218515\\
14.99503104	0.31442869057548\\
14.99503104	0.315262718932444\\
14.99503104	0.316096747289408\\
14.99503104	0.316930775646372\\
14.99503104	0.317764804003336\\
14.99503104	0.3185988323603\\
14.99503104	0.319432860717264\\
14.99503104	0.320266889074229\\
14.99503104	0.321100917431193\\
14.99503104	0.321934945788157\\
14.99503104	0.322768974145121\\
14.99503104	0.323603002502085\\
14.99503104	0.324437030859049\\
14.99503104	0.325271059216013\\
14.99503104	0.326105087572977\\
14.99503104	0.326939115929942\\
14.99503104	0.327773144286906\\
14.99503104	0.32860717264387\\
14.99503104	0.329441201000834\\
14.99503104	0.330275229357798\\
14.99503104	0.331109257714762\\
14.99503104	0.331943286071726\\
14.99503104	0.332777314428691\\
14.99503104	0.333611342785655\\
14.99503104	0.334445371142619\\
14.99503104	0.335279399499583\\
14.99503104	0.336113427856547\\
14.99503104	0.336947456213511\\
14.99503104	0.337781484570475\\
14.99503104	0.33861551292744\\
14.99503104	0.339449541284404\\
14.99503104	0.340283569641368\\
14.99503104	0.341117597998332\\
14.99503104	0.341951626355296\\
14.99503104	0.34278565471226\\
14.99503104	0.343619683069224\\
14.99503104	0.344453711426188\\
14.99503104	0.345287739783153\\
14.99503104	0.346121768140117\\
14.99503104	0.346955796497081\\
14.99503104	0.347789824854045\\
14.99503104	0.348623853211009\\
14.99503104	0.349457881567973\\
14.99503104	0.350291909924937\\
14.99503104	0.351125938281902\\
14.99503104	0.351959966638866\\
14.99503104	0.35279399499583\\
14.99503104	0.353628023352794\\
14.99503104	0.354462051709758\\
14.99503104	0.355296080066722\\
14.99503104	0.356130108423686\\
16.12144512	0.356964136780651\\
16.12144512	0.357798165137615\\
16.12144512	0.358632193494579\\
16.12144512	0.359466221851543\\
16.12144512	0.360300250208507\\
16.12144512	0.361134278565471\\
16.12144512	0.361968306922435\\
16.12144512	0.362802335279399\\
16.12144512	0.363636363636364\\
16.12144512	0.364470391993328\\
16.12144512	0.365304420350292\\
16.12144512	0.366138448707256\\
16.12144512	0.36697247706422\\
16.12144512	0.367806505421184\\
16.12144512	0.368640533778148\\
16.12144512	0.369474562135113\\
16.12144512	0.370308590492077\\
16.12144512	0.371142618849041\\
16.12144512	0.371976647206005\\
16.12144512	0.372810675562969\\
16.12144512	0.373644703919933\\
16.12144512	0.374478732276897\\
16.12144512	0.375312760633862\\
16.12144512	0.376146788990826\\
16.12144512	0.37698081734779\\
16.12144512	0.377814845704754\\
16.12144512	0.378648874061718\\
16.12144512	0.379482902418682\\
16.12144512	0.380316930775646\\
16.12144512	0.38115095913261\\
16.12144512	0.381984987489575\\
16.12144512	0.382819015846539\\
16.12144512	0.383653044203503\\
16.12144512	0.384487072560467\\
16.12144512	0.385321100917431\\
16.12144512	0.386155129274395\\
16.12144512	0.386989157631359\\
16.12144512	0.387823185988324\\
16.12144512	0.388657214345288\\
16.12144512	0.389491242702252\\
16.12144512	0.390325271059216\\
16.12144512	0.39115929941618\\
16.12144512	0.391993327773144\\
16.12144512	0.392827356130108\\
16.12144512	0.393661384487073\\
16.12144512	0.394495412844037\\
16.12144512	0.395329441201001\\
16.12144512	0.396163469557965\\
16.12144512	0.396997497914929\\
16.12144512	0.397831526271893\\
16.12144512	0.398665554628857\\
16.12144512	0.399499582985821\\
16.12144512	0.400333611342786\\
16.12144512	0.40116763969975\\
16.12144512	0.402001668056714\\
16.12144512	0.402835696413678\\
16.12144512	0.403669724770642\\
16.12144512	0.404503753127606\\
16.12144512	0.405337781484571\\
16.12144512	0.406171809841535\\
16.12144512	0.407005838198499\\
16.12144512	0.407839866555463\\
16.12144512	0.408673894912427\\
16.12144512	0.409507923269391\\
16.12144512	0.410341951626355\\
16.12144512	0.411175979983319\\
16.12144512	0.412010008340284\\
16.12144512	0.412844036697248\\
16.12144512	0.413678065054212\\
16.12144512	0.414512093411176\\
16.12144512	0.41534612176814\\
16.12144512	0.416180150125104\\
16.12144512	0.417014178482068\\
16.12144512	0.417848206839033\\
16.12144512	0.418682235195997\\
16.12144512	0.419516263552961\\
16.12144512	0.420350291909925\\
16.12144512	0.421184320266889\\
16.12144512	0.422018348623853\\
16.12144512	0.422852376980817\\
16.12144512	0.423686405337781\\
16.12144512	0.424520433694746\\
16.12144512	0.42535446205171\\
16.12144512	0.426188490408674\\
16.12144512	0.427022518765638\\
16.12144512	0.427856547122602\\
16.12144512	0.428690575479566\\
16.12144512	0.42952460383653\\
16.12144512	0.430358632193495\\
16.12144512	0.431192660550459\\
16.12144512	0.432026688907423\\
16.12144512	0.432860717264387\\
16.12144512	0.433694745621351\\
16.12144512	0.434528773978315\\
16.12144512	0.435362802335279\\
16.12144512	0.436196830692244\\
16.12144512	0.437030859049208\\
16.12144512	0.437864887406172\\
16.12144512	0.438698915763136\\
16.12144512	0.4395329441201\\
16.12144512	0.440366972477064\\
16.12144512	0.441201000834028\\
16.12144512	0.442035029190992\\
16.12144512	0.442869057547957\\
16.12144512	0.443703085904921\\
16.12144512	0.444537114261885\\
16.12144512	0.445371142618849\\
16.12144512	0.446205170975813\\
16.12144512	0.447039199332777\\
16.12144512	0.447873227689741\\
16.12144512	0.448707256046706\\
16.12144512	0.44954128440367\\
16.12144512	0.450375312760634\\
16.12144512	0.451209341117598\\
16.12144512	0.452043369474562\\
16.12144512	0.452877397831526\\
16.12144512	0.45371142618849\\
16.12144512	0.454545454545455\\
16.12144512	0.455379482902419\\
16.12144512	0.456213511259383\\
16.12144512	0.457047539616347\\
16.12144512	0.457881567973311\\
16.12144512	0.458715596330275\\
16.12144512	0.459549624687239\\
16.12144512	0.460383653044203\\
16.12144512	0.461217681401168\\
16.12144512	0.462051709758132\\
16.12144512	0.462885738115096\\
16.12144512	0.46371976647206\\
16.12144512	0.464553794829024\\
16.12144512	0.465387823185988\\
16.12144512	0.466221851542952\\
16.12144512	0.467055879899917\\
16.12144512	0.467889908256881\\
16.12144512	0.468723936613845\\
16.12144512	0.469557964970809\\
16.12144512	0.470391993327773\\
16.12144512	0.471226021684737\\
16.12144512	0.472060050041701\\
16.12144512	0.472894078398666\\
16.12144512	0.47372810675563\\
16.12144512	0.474562135112594\\
16.12144512	0.475396163469558\\
16.12144512	0.476230191826522\\
16.12144512	0.477064220183486\\
16.12144512	0.47789824854045\\
16.12144512	0.478732276897414\\
16.12144512	0.479566305254379\\
16.12144512	0.480400333611343\\
16.12144512	0.481234361968307\\
16.12144512	0.482068390325271\\
16.12144512	0.482902418682235\\
16.12144512	0.483736447039199\\
16.12144512	0.484570475396163\\
16.12144512	0.485404503753128\\
16.12144512	0.486238532110092\\
16.12144512	0.487072560467056\\
16.12144512	0.48790658882402\\
16.12144512	0.488740617180984\\
16.12144512	0.489574645537948\\
16.12144512	0.490408673894912\\
16.12144512	0.491242702251877\\
16.12144512	0.492076730608841\\
16.12144512	0.492910758965805\\
16.12144512	0.493744787322769\\
16.12144512	0.494578815679733\\
16.12144512	0.495412844036697\\
16.12144512	0.496246872393661\\
16.12144512	0.497080900750625\\
16.12144512	0.49791492910759\\
16.12144512	0.498748957464554\\
16.12144512	0.499582985821518\\
16.12144512	0.500417014178482\\
16.12144512	0.501251042535446\\
16.12144512	0.50208507089241\\
16.12144512	0.502919099249375\\
17.2478592	0.503753127606339\\
17.2478592	0.504587155963303\\
17.2478592	0.505421184320267\\
17.2478592	0.506255212677231\\
17.2478592	0.507089241034195\\
17.2478592	0.507923269391159\\
17.2478592	0.508757297748123\\
17.2478592	0.509591326105088\\
17.2478592	0.510425354462052\\
17.2478592	0.511259382819016\\
17.2478592	0.51209341117598\\
17.2478592	0.512927439532944\\
17.2478592	0.513761467889908\\
17.2478592	0.514595496246872\\
17.2478592	0.515429524603837\\
17.2478592	0.516263552960801\\
17.2478592	0.517097581317765\\
17.2478592	0.517931609674729\\
17.2478592	0.518765638031693\\
17.2478592	0.519599666388657\\
17.2478592	0.520433694745621\\
17.2478592	0.521267723102586\\
17.2478592	0.52210175145955\\
17.2478592	0.522935779816514\\
17.2478592	0.523769808173478\\
17.2478592	0.524603836530442\\
17.2478592	0.525437864887406\\
17.2478592	0.52627189324437\\
17.2478592	0.527105921601334\\
17.2478592	0.527939949958299\\
17.2478592	0.528773978315263\\
17.2478592	0.529608006672227\\
17.2478592	0.530442035029191\\
17.2478592	0.531276063386155\\
17.2478592	0.532110091743119\\
17.2478592	0.532944120100083\\
17.2478592	0.533778148457048\\
17.2478592	0.534612176814012\\
17.2478592	0.535446205170976\\
17.2478592	0.53628023352794\\
17.2478592	0.537114261884904\\
17.2478592	0.537948290241868\\
17.2478592	0.538782318598832\\
17.2478592	0.539616346955797\\
17.2478592	0.540450375312761\\
17.2478592	0.541284403669725\\
17.2478592	0.542118432026689\\
17.2478592	0.542952460383653\\
17.2478592	0.543786488740617\\
17.2478592	0.544620517097581\\
17.2478592	0.545454545454545\\
17.2478592	0.54628857381151\\
17.2478592	0.547122602168474\\
17.2478592	0.547956630525438\\
17.2478592	0.548790658882402\\
17.2478592	0.549624687239366\\
17.2478592	0.55045871559633\\
17.2478592	0.551292743953294\\
17.2478592	0.552126772310259\\
17.2478592	0.552960800667223\\
17.2478592	0.553794829024187\\
17.2478592	0.554628857381151\\
17.2478592	0.555462885738115\\
17.2478592	0.556296914095079\\
17.2478592	0.557130942452043\\
17.2478592	0.557964970809008\\
17.2478592	0.558798999165972\\
17.2478592	0.559633027522936\\
17.2478592	0.5604670558799\\
17.2478592	0.561301084236864\\
17.2478592	0.562135112593828\\
17.2478592	0.562969140950792\\
17.2478592	0.563803169307756\\
17.2478592	0.564637197664721\\
17.2478592	0.565471226021685\\
17.2478592	0.566305254378649\\
17.2478592	0.567139282735613\\
17.2478592	0.567973311092577\\
17.2478592	0.568807339449541\\
17.2478592	0.569641367806505\\
17.2478592	0.57047539616347\\
17.2478592	0.571309424520434\\
17.2478592	0.572143452877398\\
17.2478592	0.572977481234362\\
17.2478592	0.573811509591326\\
17.2478592	0.57464553794829\\
17.2478592	0.575479566305254\\
17.2478592	0.576313594662219\\
17.2478592	0.577147623019183\\
17.2478592	0.577981651376147\\
17.2478592	0.578815679733111\\
17.2478592	0.579649708090075\\
17.2478592	0.580483736447039\\
17.2478592	0.581317764804003\\
17.2478592	0.582151793160967\\
17.2478592	0.582985821517932\\
17.2478592	0.583819849874896\\
17.2478592	0.58465387823186\\
17.2478592	0.585487906588824\\
17.2478592	0.586321934945788\\
17.2478592	0.587155963302752\\
17.2478592	0.587989991659716\\
17.2478592	0.588824020016681\\
17.2478592	0.589658048373645\\
17.2478592	0.590492076730609\\
17.2478592	0.591326105087573\\
17.2478592	0.592160133444537\\
17.2478592	0.592994161801501\\
17.2478592	0.593828190158465\\
17.2478592	0.59466221851543\\
17.2478592	0.595496246872394\\
17.2478592	0.596330275229358\\
17.2478592	0.597164303586322\\
17.2478592	0.597998331943286\\
17.2478592	0.59883236030025\\
17.2478592	0.599666388657214\\
17.2478592	0.600500417014178\\
17.2478592	0.601334445371143\\
17.2478592	0.602168473728107\\
17.2478592	0.603002502085071\\
17.2478592	0.603836530442035\\
17.2478592	0.604670558798999\\
17.2478592	0.605504587155963\\
17.2478592	0.606338615512927\\
17.2478592	0.607172643869892\\
17.2478592	0.608006672226856\\
17.2478592	0.60884070058382\\
17.2478592	0.609674728940784\\
17.2478592	0.610508757297748\\
17.2478592	0.611342785654712\\
17.2478592	0.612176814011676\\
17.2478592	0.613010842368641\\
17.2478592	0.613844870725605\\
17.2478592	0.614678899082569\\
17.2478592	0.615512927439533\\
17.2478592	0.616346955796497\\
17.2478592	0.617180984153461\\
17.2478592	0.618015012510425\\
17.2478592	0.618849040867389\\
17.2478592	0.619683069224354\\
17.2478592	0.620517097581318\\
17.2478592	0.621351125938282\\
17.2478592	0.622185154295246\\
17.2478592	0.62301918265221\\
17.2478592	0.623853211009174\\
17.2478592	0.624687239366138\\
17.2478592	0.625521267723103\\
17.2478592	0.626355296080067\\
17.2478592	0.627189324437031\\
17.2478592	0.628023352793995\\
17.2478592	0.628857381150959\\
17.2478592	0.629691409507923\\
17.2478592	0.630525437864887\\
17.2478592	0.631359466221852\\
17.2478592	0.632193494578816\\
17.2478592	0.63302752293578\\
17.2478592	0.633861551292744\\
17.2478592	0.634695579649708\\
17.2478592	0.635529608006672\\
17.2478592	0.636363636363636\\
17.2478592	0.6371976647206\\
17.2478592	0.638031693077565\\
17.2478592	0.638865721434529\\
17.2478592	0.639699749791493\\
18.09295488	0.640533778148457\\
18.09295488	0.641367806505421\\
18.09295488	0.642201834862385\\
18.09295488	0.643035863219349\\
18.09295488	0.643869891576314\\
18.09295488	0.644703919933278\\
18.09295488	0.645537948290242\\
18.09295488	0.646371976647206\\
18.09295488	0.64720600500417\\
18.09295488	0.648040033361134\\
18.09295488	0.648874061718098\\
18.09295488	0.649708090075063\\
18.09295488	0.650542118432027\\
18.09295488	0.651376146788991\\
18.09295488	0.652210175145955\\
18.09295488	0.653044203502919\\
18.09295488	0.653878231859883\\
18.09295488	0.654712260216847\\
18.09295488	0.655546288573811\\
18.09295488	0.656380316930776\\
18.09295488	0.65721434528774\\
18.09295488	0.658048373644704\\
18.09295488	0.658882402001668\\
18.09295488	0.659716430358632\\
18.09295488	0.660550458715596\\
18.09295488	0.66138448707256\\
18.09295488	0.662218515429525\\
18.09295488	0.663052543786489\\
18.09295488	0.663886572143453\\
18.09295488	0.664720600500417\\
18.09295488	0.665554628857381\\
18.09295488	0.666388657214345\\
18.09295488	0.667222685571309\\
18.09295488	0.668056713928274\\
18.09295488	0.668890742285238\\
18.09295488	0.669724770642202\\
18.09295488	0.670558798999166\\
18.09295488	0.67139282735613\\
18.09295488	0.672226855713094\\
18.09295488	0.673060884070058\\
18.09295488	0.673894912427022\\
18.09295488	0.674728940783987\\
18.09295488	0.675562969140951\\
18.09295488	0.676396997497915\\
18.09295488	0.677231025854879\\
18.09295488	0.678065054211843\\
18.09295488	0.678899082568807\\
18.09295488	0.679733110925771\\
18.09295488	0.680567139282736\\
18.09295488	0.6814011676397\\
18.09295488	0.682235195996664\\
18.09295488	0.683069224353628\\
18.09295488	0.683903252710592\\
18.09295488	0.684737281067556\\
18.09295488	0.68557130942452\\
18.09295488	0.686405337781485\\
18.09295488	0.687239366138449\\
18.09295488	0.688073394495413\\
18.09295488	0.688907422852377\\
18.09295488	0.689741451209341\\
18.09295488	0.690575479566305\\
18.09295488	0.691409507923269\\
18.09295488	0.692243536280233\\
18.09295488	0.693077564637198\\
18.09295488	0.693911592994162\\
18.09295488	0.694745621351126\\
18.09295488	0.69557964970809\\
18.09295488	0.696413678065054\\
18.09295488	0.697247706422018\\
18.09295488	0.698081734778982\\
18.09295488	0.698915763135947\\
18.09295488	0.699749791492911\\
18.09295488	0.700583819849875\\
18.09295488	0.701417848206839\\
18.09295488	0.702251876563803\\
18.09295488	0.703085904920767\\
18.09295488	0.703919933277731\\
18.09295488	0.704753961634696\\
18.09295488	0.70558798999166\\
18.09295488	0.706422018348624\\
18.09295488	0.707256046705588\\
18.09295488	0.708090075062552\\
18.09295488	0.708924103419516\\
18.09295488	0.70975813177648\\
18.09295488	0.710592160133445\\
18.09295488	0.711426188490409\\
18.09295488	0.712260216847373\\
18.09295488	0.713094245204337\\
18.09295488	0.713928273561301\\
18.09295488	0.714762301918265\\
18.09295488	0.715596330275229\\
18.09295488	0.716430358632194\\
18.09295488	0.717264386989158\\
18.09295488	0.718098415346122\\
18.09295488	0.718932443703086\\
18.09295488	0.71976647206005\\
18.09295488	0.720600500417014\\
18.09295488	0.721434528773978\\
18.09295488	0.722268557130942\\
18.09295488	0.723102585487907\\
18.09295488	0.723936613844871\\
18.09295488	0.724770642201835\\
18.09295488	0.725604670558799\\
18.09295488	0.726438698915763\\
18.09295488	0.727272727272727\\
18.09295488	0.728106755629691\\
18.09295488	0.728940783986656\\
18.09295488	0.72977481234362\\
18.09295488	0.730608840700584\\
18.09295488	0.731442869057548\\
18.09295488	0.732276897414512\\
18.09295488	0.733110925771476\\
18.09295488	0.73394495412844\\
18.09295488	0.734778982485405\\
18.09295488	0.735613010842369\\
18.09295488	0.736447039199333\\
18.09295488	0.737281067556297\\
18.09295488	0.738115095913261\\
18.09295488	0.738949124270225\\
18.09295488	0.739783152627189\\
18.09295488	0.740617180984153\\
18.09295488	0.741451209341118\\
18.09295488	0.742285237698082\\
18.09295488	0.743119266055046\\
18.09295488	0.74395329441201\\
18.09295488	0.744787322768974\\
18.09295488	0.745621351125938\\
18.09295488	0.746455379482902\\
18.09295488	0.747289407839867\\
18.09295488	0.748123436196831\\
18.09295488	0.748957464553795\\
18.09295488	0.749791492910759\\
18.09295488	0.750625521267723\\
18.09295488	0.751459549624687\\
18.09295488	0.752293577981651\\
18.09295488	0.753127606338616\\
18.09295488	0.75396163469558\\
18.09295488	0.754795663052544\\
18.09295488	0.755629691409508\\
18.09295488	0.756463719766472\\
18.09295488	0.757297748123436\\
18.09295488	0.7581317764804\\
18.09295488	0.758965804837364\\
18.09295488	0.759799833194329\\
18.09295488	0.760633861551293\\
18.09295488	0.761467889908257\\
18.09295488	0.762301918265221\\
18.09295488	0.763135946622185\\
18.09295488	0.763969974979149\\
18.09295488	0.764804003336113\\
18.09295488	0.765638031693078\\
18.09295488	0.766472060050042\\
18.09295488	0.767306088407006\\
18.09295488	0.76814011676397\\
18.09295488	0.768974145120934\\
18.09295488	0.769808173477898\\
18.09295488	0.770642201834862\\
18.09295488	0.771476230191827\\
18.09295488	0.772310258548791\\
18.09295488	0.773144286905755\\
18.09295488	0.773978315262719\\
18.09295488	0.774812343619683\\
18.09295488	0.775646371976647\\
18.09295488	0.776480400333611\\
18.09295488	0.777314428690575\\
18.09295488	0.77814845704754\\
18.09295488	0.778982485404504\\
18.09295488	0.779816513761468\\
18.09295488	0.780650542118432\\
18.09295488	0.781484570475396\\
18.09295488	0.78231859883236\\
18.09295488	0.783152627189324\\
18.09295488	0.783986655546289\\
18.09295488	0.784820683903253\\
18.09295488	0.785654712260217\\
18.09295488	0.786488740617181\\
18.09295488	0.787322768974145\\
18.09295488	0.788156797331109\\
18.09295488	0.788990825688073\\
18.09295488	0.789824854045038\\
18.09295488	0.790658882402002\\
18.09295488	0.791492910758966\\
18.09295488	0.79232693911593\\
18.09295488	0.793160967472894\\
18.09295488	0.793994995829858\\
18.09295488	0.794829024186822\\
18.09295488	0.795663052543786\\
18.09295488	0.796497080900751\\
18.09295488	0.797331109257715\\
18.09295488	0.798165137614679\\
18.09295488	0.798999165971643\\
18.09295488	0.799833194328607\\
18.09295488	0.800667222685571\\
18.09295488	0.801501251042535\\
18.09295488	0.8023352793995\\
18.09295488	0.803169307756464\\
18.09295488	0.804003336113428\\
18.09295488	0.804837364470392\\
18.09295488	0.805671392827356\\
18.09295488	0.80650542118432\\
18.09295488	0.807339449541284\\
18.09295488	0.808173477898249\\
18.09295488	0.809007506255213\\
18.09295488	0.809841534612177\\
18.09295488	0.810675562969141\\
18.09295488	0.811509591326105\\
18.09295488	0.812343619683069\\
18.09295488	0.813177648040033\\
18.09295488	0.814011676396997\\
18.09295488	0.814845704753962\\
18.09295488	0.815679733110926\\
18.09295488	0.81651376146789\\
18.09295488	0.817347789824854\\
18.09295488	0.818181818181818\\
18.09295488	0.819015846538782\\
18.09295488	0.819849874895746\\
18.09295488	0.820683903252711\\
18.09295488	0.821517931609675\\
18.09295488	0.822351959966639\\
18.09295488	0.823185988323603\\
18.09295488	0.824020016680567\\
18.09295488	0.824854045037531\\
18.09295488	0.825688073394495\\
18.09295488	0.82652210175146\\
18.09295488	0.827356130108424\\
18.09295488	0.828190158465388\\
18.09295488	0.829024186822352\\
18.09295488	0.829858215179316\\
18.09295488	0.83069224353628\\
18.09295488	0.831526271893244\\
18.09295488	0.832360300250208\\
18.09295488	0.833194328607173\\
18.09295488	0.834028356964137\\
18.09295488	0.834862385321101\\
18.09295488	0.835696413678065\\
18.09295488	0.836530442035029\\
18.09295488	0.837364470391993\\
18.09295488	0.838198498748957\\
18.09295488	0.839032527105922\\
18.09295488	0.839866555462886\\
18.09295488	0.84070058381985\\
18.09295488	0.841534612176814\\
18.09295488	0.842368640533778\\
18.09295488	0.843202668890742\\
18.09295488	0.844036697247706\\
18.09295488	0.844870725604671\\
18.09295488	0.845704753961635\\
18.09295488	0.846538782318599\\
18.09295488	0.847372810675563\\
18.09295488	0.848206839032527\\
18.09295488	0.849040867389491\\
18.09295488	0.849874895746455\\
18.09295488	0.850708924103419\\
19.79987328	0.851542952460384\\
19.79987328	0.852376980817348\\
19.79987328	0.853211009174312\\
19.79987328	0.854045037531276\\
19.79987328	0.85487906588824\\
19.79987328	0.855713094245204\\
19.79987328	0.856547122602168\\
19.79987328	0.857381150959133\\
19.79987328	0.858215179316097\\
19.79987328	0.859049207673061\\
19.79987328	0.859883236030025\\
19.79987328	0.860717264386989\\
19.79987328	0.861551292743953\\
19.79987328	0.862385321100917\\
19.79987328	0.863219349457882\\
19.79987328	0.864053377814846\\
19.79987328	0.86488740617181\\
19.79987328	0.865721434528774\\
19.79987328	0.866555462885738\\
19.79987328	0.867389491242702\\
19.79987328	0.868223519599666\\
19.79987328	0.86905754795663\\
19.79987328	0.869891576313595\\
19.79987328	0.870725604670559\\
19.79987328	0.871559633027523\\
19.79987328	0.872393661384487\\
19.79987328	0.873227689741451\\
19.79987328	0.874061718098415\\
19.79987328	0.874895746455379\\
19.79987328	0.875729774812344\\
19.79987328	0.876563803169308\\
19.79987328	0.877397831526272\\
19.79987328	0.878231859883236\\
19.79987328	0.8790658882402\\
19.79987328	0.879899916597164\\
19.79987328	0.880733944954128\\
19.79987328	0.881567973311093\\
19.79987328	0.882402001668057\\
19.79987328	0.883236030025021\\
19.79987328	0.884070058381985\\
19.79987328	0.884904086738949\\
19.79987328	0.885738115095913\\
19.79987328	0.886572143452877\\
19.79987328	0.887406171809841\\
19.79987328	0.888240200166806\\
19.79987328	0.88907422852377\\
19.79987328	0.889908256880734\\
19.79987328	0.890742285237698\\
19.79987328	0.891576313594662\\
19.79987328	0.892410341951626\\
19.79987328	0.89324437030859\\
19.79987328	0.894078398665555\\
19.79987328	0.894912427022519\\
19.79987328	0.895746455379483\\
19.79987328	0.896580483736447\\
19.79987328	0.897414512093411\\
19.79987328	0.898248540450375\\
19.79987328	0.899082568807339\\
19.79987328	0.899916597164304\\
19.79987328	0.900750625521268\\
19.79987328	0.901584653878232\\
19.79987328	0.902418682235196\\
19.79987328	0.90325271059216\\
19.79987328	0.904086738949124\\
19.79987328	0.904920767306088\\
19.79987328	0.905754795663053\\
19.79987328	0.906588824020017\\
19.79987328	0.907422852376981\\
19.79987328	0.908256880733945\\
19.79987328	0.909090909090909\\
19.79987328	0.909924937447873\\
19.79987328	0.910758965804837\\
19.79987328	0.911592994161802\\
19.79987328	0.912427022518766\\
19.79987328	0.91326105087573\\
19.79987328	0.914095079232694\\
19.79987328	0.914929107589658\\
19.79987328	0.915763135946622\\
19.79987328	0.916597164303586\\
19.79987328	0.917431192660551\\
19.79987328	0.918265221017515\\
19.79987328	0.919099249374479\\
19.79987328	0.919933277731443\\
19.79987328	0.920767306088407\\
19.79987328	0.921601334445371\\
19.79987328	0.922435362802335\\
19.79987328	0.923269391159299\\
19.79987328	0.924103419516264\\
19.79987328	0.924937447873228\\
19.79987328	0.925771476230192\\
19.79987328	0.926605504587156\\
19.79987328	0.92743953294412\\
19.79987328	0.928273561301084\\
19.79987328	0.929107589658048\\
19.79987328	0.929941618015013\\
19.79987328	0.930775646371977\\
19.79987328	0.931609674728941\\
19.79987328	0.932443703085905\\
19.79987328	0.933277731442869\\
19.79987328	0.934111759799833\\
19.79987328	0.934945788156797\\
19.79987328	0.935779816513762\\
19.79987328	0.936613844870726\\
19.79987328	0.93744787322769\\
19.79987328	0.938281901584654\\
19.79987328	0.939115929941618\\
19.79987328	0.939949958298582\\
19.79987328	0.940783986655546\\
19.79987328	0.94161801501251\\
19.79987328	0.942452043369475\\
19.79987328	0.943286071726439\\
19.79987328	0.944120100083403\\
19.79987328	0.944954128440367\\
19.79987328	0.945788156797331\\
19.79987328	0.946622185154295\\
19.79987328	0.947456213511259\\
19.79987328	0.948290241868224\\
19.79987328	0.949124270225188\\
19.79987328	0.949958298582152\\
19.79987328	0.950792326939116\\
19.79987328	0.95162635529608\\
19.79987328	0.952460383653044\\
19.79987328	0.953294412010008\\
19.79987328	0.954128440366973\\
19.79987328	0.954962468723937\\
19.79987328	0.955796497080901\\
19.79987328	0.956630525437865\\
19.79987328	0.957464553794829\\
19.79987328	0.958298582151793\\
19.79987328	0.959132610508757\\
19.79987328	0.959966638865721\\
19.79987328	0.960800667222686\\
19.79987328	0.96163469557965\\
19.79987328	0.962468723936614\\
19.79987328	0.963302752293578\\
19.79987328	0.964136780650542\\
19.79987328	0.964970809007506\\
19.79987328	0.96580483736447\\
20.37201408	0.966638865721435\\
20.37201408	0.967472894078399\\
20.37201408	0.968306922435363\\
20.37201408	0.969140950792327\\
20.37201408	0.969974979149291\\
20.37201408	0.970809007506255\\
20.37201408	0.971643035863219\\
20.37201408	0.972477064220184\\
20.37201408	0.973311092577148\\
20.37201408	0.974145120934112\\
20.37201408	0.974979149291076\\
20.37201408	0.97581317764804\\
20.37201408	0.976647206005004\\
23.429736	0.977481234361968\\
23.429736	0.978315262718932\\
25.189758	0.979149291075897\\
25.189758	0.979983319432861\\
25.189758	0.980817347789825\\
25.189758	0.981651376146789\\
25.189758	0.982485404503753\\
25.189758	0.983319432860717\\
26.94978	0.984153461217681\\
26.94978	0.984987489574646\\
26.94978	0.98582151793161\\
26.94978	0.986655546288574\\
26.94978	0.987489574645538\\
26.94978	0.988323603002502\\
28.270242	0.989157631359466\\
28.270242	0.98999165971643\\
44.781792	0.990825688073395\\
44.781792	0.991659716430359\\
44.781792	0.992493744787323\\
44.781792	0.993327773144287\\
44.781792	0.994161801501251\\
44.781792	0.994995829858215\\
44.781792	0.995829858215179\\
44.781792	0.996663886572143\\
44.781792	0.997497914929108\\
44.781792	0.998331943286072\\
47.91072	0.999165971643036\\
47.91072	1\\
};
\addlegendentry{With NCRs (EE-optimal)}

\addplot [color=black, dotted, line width=2.5pt]
  table[row sep=crcr]{%
0	0\\
0	0.000834028356964137\\
0	0.00166805671392827\\
0	0.00250208507089241\\
0	0.00333611342785655\\
0	0.00417014178482068\\
3.8852352	0.00500417014178482\\
3.8852352	0.00583819849874896\\
3.8852352	0.00667222685571309\\
3.8852352	0.00750625521267723\\
3.8852352	0.00834028356964137\\
3.8852352	0.00917431192660551\\
3.8852352	0.0100083402835696\\
3.8852352	0.0108423686405338\\
3.8852352	0.0116763969974979\\
3.8852352	0.0125104253544621\\
3.8852352	0.0133444537114262\\
4.44825216	0.0141784820683903\\
4.44825216	0.0150125104253545\\
4.44825216	0.0158465387823186\\
4.44825216	0.0166805671392827\\
4.44825216	0.0175145954962469\\
4.44825216	0.018348623853211\\
4.44825216	0.0191826522101751\\
4.44825216	0.0200166805671393\\
4.44825216	0.0208507089241034\\
4.44825216	0.0216847372810676\\
4.44825216	0.0225187656380317\\
4.44825216	0.0233527939949958\\
4.44825216	0.02418682235196\\
4.44825216	0.0250208507089241\\
4.44825216	0.0258548790658882\\
4.44825216	0.0266889074228524\\
4.44825216	0.0275229357798165\\
5.11277184	0.0283569641367807\\
5.11277184	0.0291909924937448\\
5.11277184	0.0300250208507089\\
5.11277184	0.0308590492076731\\
5.11277184	0.0316930775646372\\
5.11277184	0.0325271059216013\\
5.11277184	0.0333611342785655\\
5.11277184	0.0341951626355296\\
5.11277184	0.0350291909924937\\
5.11277184	0.0358632193494579\\
5.11277184	0.036697247706422\\
5.11277184	0.0375312760633862\\
5.11277184	0.0383653044203503\\
5.11277184	0.0391993327773144\\
5.11277184	0.0400333611342786\\
5.11277184	0.0408673894912427\\
5.11277184	0.0417014178482068\\
5.11277184	0.042535446205171\\
5.67616896	0.0433694745621351\\
5.67616896	0.0442035029190992\\
5.67616896	0.0450375312760634\\
5.67616896	0.0458715596330275\\
5.67616896	0.0467055879899917\\
5.67616896	0.0475396163469558\\
5.67616896	0.0483736447039199\\
5.67616896	0.0492076730608841\\
5.67616896	0.0500417014178482\\
5.67616896	0.0508757297748123\\
5.67616896	0.0517097581317765\\
5.67616896	0.0525437864887406\\
5.67616896	0.0533778148457048\\
5.67616896	0.0542118432026689\\
5.67616896	0.055045871559633\\
5.67616896	0.0558798999165972\\
5.67616896	0.0567139282735613\\
5.67616896	0.0575479566305254\\
5.67616896	0.0583819849874896\\
6.52088448	0.0592160133444537\\
6.52088448	0.0600500417014178\\
6.52088448	0.060884070058382\\
6.52088448	0.0617180984153461\\
6.52088448	0.0625521267723103\\
6.52088448	0.0633861551292744\\
6.52088448	0.0642201834862385\\
6.52088448	0.0650542118432027\\
6.52088448	0.0658882402001668\\
6.52088448	0.0667222685571309\\
6.52088448	0.0675562969140951\\
6.52088448	0.0683903252710592\\
6.52088448	0.0692243536280234\\
6.52088448	0.0700583819849875\\
6.52088448	0.0708924103419516\\
6.52088448	0.0717264386989158\\
6.52088448	0.0725604670558799\\
6.52088448	0.073394495412844\\
6.52088448	0.0742285237698082\\
7.3656	0.0750625521267723\\
7.3656	0.0758965804837364\\
7.3656	0.0767306088407006\\
7.3656	0.0775646371976647\\
7.3656	0.0783986655546289\\
7.3656	0.079232693911593\\
7.3656	0.0800667222685571\\
7.3656	0.0809007506255213\\
7.3656	0.0817347789824854\\
7.3656	0.0825688073394495\\
7.3656	0.0834028356964137\\
7.3656	0.0842368640533778\\
7.3656	0.085070892410342\\
7.3656	0.0859049207673061\\
7.3656	0.0867389491242702\\
7.3656	0.0875729774812344\\
7.3656	0.0884070058381985\\
7.3656	0.0892410341951626\\
7.3656	0.0900750625521268\\
7.3656	0.0909090909090909\\
7.3656	0.0917431192660551\\
7.3656	0.0925771476230192\\
7.3656	0.0934111759799833\\
7.3656	0.0942452043369475\\
8.21031552	0.0950792326939116\\
8.21031552	0.0959132610508757\\
8.21031552	0.0967472894078399\\
8.21031552	0.097581317764804\\
8.21031552	0.0984153461217681\\
8.21031552	0.0992493744787323\\
8.21031552	0.100083402835696\\
8.21031552	0.100917431192661\\
8.21031552	0.101751459549625\\
8.21031552	0.102585487906589\\
8.21031552	0.103419516263553\\
8.21031552	0.104253544620517\\
8.21031552	0.105087572977481\\
8.21031552	0.105921601334445\\
8.21031552	0.10675562969141\\
8.21031552	0.107589658048374\\
8.21031552	0.108423686405338\\
8.21031552	0.109257714762302\\
8.21031552	0.110091743119266\\
8.21031552	0.11092577147623\\
8.21031552	0.111759799833194\\
8.21031552	0.112593828190158\\
8.21031552	0.113427856547123\\
8.21031552	0.114261884904087\\
8.21031552	0.115095913261051\\
8.21031552	0.115929941618015\\
8.21031552	0.116763969974979\\
8.21031552	0.117597998331943\\
8.21031552	0.118432026688907\\
8.21031552	0.119266055045872\\
8.21031552	0.120100083402836\\
8.21031552	0.1209341117598\\
8.21031552	0.121768140116764\\
8.21031552	0.122602168473728\\
8.21031552	0.123436196830692\\
9.05503104	0.124270225187656\\
9.05503104	0.125104253544621\\
9.05503104	0.125938281901585\\
9.05503104	0.126772310258549\\
9.05503104	0.127606338615513\\
9.05503104	0.128440366972477\\
9.05503104	0.129274395329441\\
9.05503104	0.130108423686405\\
9.05503104	0.130942452043369\\
9.05503104	0.131776480400334\\
9.05503104	0.132610508757298\\
9.05503104	0.133444537114262\\
9.05503104	0.134278565471226\\
9.05503104	0.13511259382819\\
9.05503104	0.135946622185154\\
9.05503104	0.136780650542118\\
9.05503104	0.137614678899083\\
9.05503104	0.138448707256047\\
9.05503104	0.139282735613011\\
9.05503104	0.140116763969975\\
9.05503104	0.140950792326939\\
9.05503104	0.141784820683903\\
9.05503104	0.142618849040867\\
9.05503104	0.143452877397832\\
9.05503104	0.144286905754796\\
9.05503104	0.14512093411176\\
9.05503104	0.145954962468724\\
9.05503104	0.146788990825688\\
9.05503104	0.147623019182652\\
9.05503104	0.148457047539616\\
9.05503104	0.14929107589658\\
9.05503104	0.150125104253545\\
9.05503104	0.150959132610509\\
9.05503104	0.151793160967473\\
9.05503104	0.152627189324437\\
9.05503104	0.153461217681401\\
9.05503104	0.154295246038365\\
9.91305216	0.155129274395329\\
9.91305216	0.155963302752294\\
9.91305216	0.156797331109258\\
9.91305216	0.157631359466222\\
9.91305216	0.158465387823186\\
9.91305216	0.15929941618015\\
9.91305216	0.160133444537114\\
9.91305216	0.160967472894078\\
9.91305216	0.161801501251043\\
9.91305216	0.162635529608007\\
9.91305216	0.163469557964971\\
9.91305216	0.164303586321935\\
9.91305216	0.165137614678899\\
9.91305216	0.165971643035863\\
9.91305216	0.166805671392827\\
9.91305216	0.167639699749791\\
9.91305216	0.168473728106756\\
9.91305216	0.16930775646372\\
9.91305216	0.170141784820684\\
9.91305216	0.170975813177648\\
9.91305216	0.171809841534612\\
9.91305216	0.172643869891576\\
10.48063104	0.17347789824854\\
10.48063104	0.174311926605505\\
10.48063104	0.175145954962469\\
10.48063104	0.175979983319433\\
10.48063104	0.176814011676397\\
10.48063104	0.177648040033361\\
10.48063104	0.178482068390325\\
10.48063104	0.179316096747289\\
10.48063104	0.180150125104254\\
10.48063104	0.180984153461218\\
10.48063104	0.181818181818182\\
10.48063104	0.182652210175146\\
10.48063104	0.18348623853211\\
10.48063104	0.184320266889074\\
10.48063104	0.185154295246038\\
10.48063104	0.185988323603002\\
10.48063104	0.186822351959967\\
10.48063104	0.187656380316931\\
10.48063104	0.188490408673895\\
10.48063104	0.189324437030859\\
10.48063104	0.190158465387823\\
10.48063104	0.190992493744787\\
10.48063104	0.191826522101751\\
10.48063104	0.192660550458716\\
10.48063104	0.19349457881568\\
10.48063104	0.194328607172644\\
10.48063104	0.195162635529608\\
10.48063104	0.195996663886572\\
10.48063104	0.196830692243536\\
10.48063104	0.1976647206005\\
10.48063104	0.198498748957465\\
10.48063104	0.199332777314429\\
10.48063104	0.200166805671393\\
10.48063104	0.201000834028357\\
10.48063104	0.201834862385321\\
10.48063104	0.202668890742285\\
10.48063104	0.203502919099249\\
10.48063104	0.204336947456214\\
10.48063104	0.205170975813178\\
10.48063104	0.206005004170142\\
11.60286336	0.206839032527106\\
11.60286336	0.20767306088407\\
11.60286336	0.208507089241034\\
11.60286336	0.209341117597998\\
11.60286336	0.210175145954962\\
11.60286336	0.211009174311927\\
11.60286336	0.211843202668891\\
11.60286336	0.212677231025855\\
11.60286336	0.213511259382819\\
11.60286336	0.214345287739783\\
11.60286336	0.215179316096747\\
11.60286336	0.216013344453711\\
11.60286336	0.216847372810676\\
11.60286336	0.21768140116764\\
11.60286336	0.218515429524604\\
11.60286336	0.219349457881568\\
11.60286336	0.220183486238532\\
11.60286336	0.221017514595496\\
11.60286336	0.22185154295246\\
11.60286336	0.222685571309425\\
11.60286336	0.223519599666389\\
11.60286336	0.224353628023353\\
11.60286336	0.225187656380317\\
11.60286336	0.226021684737281\\
11.60286336	0.226855713094245\\
11.60286336	0.227689741451209\\
11.60286336	0.228523769808173\\
11.60286336	0.229357798165138\\
11.60286336	0.230191826522102\\
11.60286336	0.231025854879066\\
11.60286336	0.23185988323603\\
11.60286336	0.232693911592994\\
11.60286336	0.233527939949958\\
11.60286336	0.234361968306922\\
11.60286336	0.235195996663887\\
11.60286336	0.236030025020851\\
12.72471552	0.236864053377815\\
12.72471552	0.237698081734779\\
12.72471552	0.238532110091743\\
12.72471552	0.239366138448707\\
12.72471552	0.240200166805671\\
12.72471552	0.241034195162636\\
12.72471552	0.2418682235196\\
12.72471552	0.242702251876564\\
12.72471552	0.243536280233528\\
12.72471552	0.244370308590492\\
12.72471552	0.245204336947456\\
12.72471552	0.24603836530442\\
12.72471552	0.246872393661384\\
12.72471552	0.247706422018349\\
12.72471552	0.248540450375313\\
12.72471552	0.249374478732277\\
12.72471552	0.250208507089241\\
12.72471552	0.251042535446205\\
12.72471552	0.251876563803169\\
12.72471552	0.252710592160133\\
12.72471552	0.253544620517098\\
12.72471552	0.254378648874062\\
12.72471552	0.255212677231026\\
12.72471552	0.25604670558799\\
12.72471552	0.256880733944954\\
12.72471552	0.257714762301918\\
12.72471552	0.258548790658882\\
12.72471552	0.259382819015847\\
12.72471552	0.260216847372811\\
12.72471552	0.261050875729775\\
12.72471552	0.261884904086739\\
12.72471552	0.262718932443703\\
12.72471552	0.263552960800667\\
12.72471552	0.264386989157631\\
12.72471552	0.265221017514595\\
12.72471552	0.26605504587156\\
12.72471552	0.266889074228524\\
12.72471552	0.267723102585488\\
12.72471552	0.268557130942452\\
12.72471552	0.269391159299416\\
12.72471552	0.27022518765638\\
12.72471552	0.271059216013344\\
12.72471552	0.271893244370309\\
12.72471552	0.272727272727273\\
12.72471552	0.273561301084237\\
13.85987328	0.274395329441201\\
13.85987328	0.275229357798165\\
13.85987328	0.276063386155129\\
13.85987328	0.276897414512093\\
13.85987328	0.277731442869058\\
13.85987328	0.278565471226022\\
13.85987328	0.279399499582986\\
13.85987328	0.28023352793995\\
13.85987328	0.281067556296914\\
13.85987328	0.281901584653878\\
13.85987328	0.282735613010842\\
13.85987328	0.283569641367806\\
13.85987328	0.284403669724771\\
13.85987328	0.285237698081735\\
13.85987328	0.286071726438699\\
13.85987328	0.286905754795663\\
13.85987328	0.287739783152627\\
13.85987328	0.288573811509591\\
13.85987328	0.289407839866555\\
13.85987328	0.29024186822352\\
13.85987328	0.291075896580484\\
13.85987328	0.291909924937448\\
13.85987328	0.292743953294412\\
13.85987328	0.293577981651376\\
13.85987328	0.29441201000834\\
13.85987328	0.295246038365304\\
13.85987328	0.296080066722269\\
13.85987328	0.296914095079233\\
13.85987328	0.297748123436197\\
13.85987328	0.298582151793161\\
13.85987328	0.299416180150125\\
13.85987328	0.300250208507089\\
13.85987328	0.301084236864053\\
13.85987328	0.301918265221018\\
13.85987328	0.302752293577982\\
13.85987328	0.303586321934946\\
13.85987328	0.30442035029191\\
14.99503104	0.305254378648874\\
14.99503104	0.306088407005838\\
14.99503104	0.306922435362802\\
14.99503104	0.307756463719766\\
14.99503104	0.308590492076731\\
14.99503104	0.309424520433695\\
14.99503104	0.310258548790659\\
14.99503104	0.311092577147623\\
14.99503104	0.311926605504587\\
14.99503104	0.312760633861551\\
14.99503104	0.313594662218515\\
14.99503104	0.31442869057548\\
14.99503104	0.315262718932444\\
14.99503104	0.316096747289408\\
14.99503104	0.316930775646372\\
14.99503104	0.317764804003336\\
14.99503104	0.3185988323603\\
14.99503104	0.319432860717264\\
14.99503104	0.320266889074229\\
14.99503104	0.321100917431193\\
14.99503104	0.321934945788157\\
14.99503104	0.322768974145121\\
14.99503104	0.323603002502085\\
14.99503104	0.324437030859049\\
14.99503104	0.325271059216013\\
14.99503104	0.326105087572977\\
14.99503104	0.326939115929942\\
14.99503104	0.327773144286906\\
14.99503104	0.32860717264387\\
14.99503104	0.329441201000834\\
14.99503104	0.330275229357798\\
14.99503104	0.331109257714762\\
14.99503104	0.331943286071726\\
14.99503104	0.332777314428691\\
14.99503104	0.333611342785655\\
14.99503104	0.334445371142619\\
14.99503104	0.335279399499583\\
14.99503104	0.336113427856547\\
14.99503104	0.336947456213511\\
14.99503104	0.337781484570475\\
14.99503104	0.33861551292744\\
14.99503104	0.339449541284404\\
14.99503104	0.340283569641368\\
14.99503104	0.341117597998332\\
14.99503104	0.341951626355296\\
14.99503104	0.34278565471226\\
14.99503104	0.343619683069224\\
14.99503104	0.344453711426188\\
14.99503104	0.345287739783153\\
14.99503104	0.346121768140117\\
14.99503104	0.346955796497081\\
14.99503104	0.347789824854045\\
14.99503104	0.348623853211009\\
14.99503104	0.349457881567973\\
14.99503104	0.350291909924937\\
14.99503104	0.351125938281902\\
14.99503104	0.351959966638866\\
14.99503104	0.35279399499583\\
14.99503104	0.353628023352794\\
14.99503104	0.354462051709758\\
16.12144512	0.355296080066722\\
16.12144512	0.356130108423686\\
16.12144512	0.356964136780651\\
16.12144512	0.357798165137615\\
16.12144512	0.358632193494579\\
16.12144512	0.359466221851543\\
16.12144512	0.360300250208507\\
16.12144512	0.361134278565471\\
16.12144512	0.361968306922435\\
16.12144512	0.362802335279399\\
16.12144512	0.363636363636364\\
16.12144512	0.364470391993328\\
16.12144512	0.365304420350292\\
16.12144512	0.366138448707256\\
16.12144512	0.36697247706422\\
16.12144512	0.367806505421184\\
16.12144512	0.368640533778148\\
16.12144512	0.369474562135113\\
16.12144512	0.370308590492077\\
16.12144512	0.371142618849041\\
16.12144512	0.371976647206005\\
16.12144512	0.372810675562969\\
16.12144512	0.373644703919933\\
16.12144512	0.374478732276897\\
16.12144512	0.375312760633862\\
16.12144512	0.376146788990826\\
16.12144512	0.37698081734779\\
16.12144512	0.377814845704754\\
16.12144512	0.378648874061718\\
16.12144512	0.379482902418682\\
16.12144512	0.380316930775646\\
16.12144512	0.38115095913261\\
16.12144512	0.381984987489575\\
16.12144512	0.382819015846539\\
16.12144512	0.383653044203503\\
16.12144512	0.384487072560467\\
16.12144512	0.385321100917431\\
16.12144512	0.386155129274395\\
16.12144512	0.386989157631359\\
16.12144512	0.387823185988324\\
16.12144512	0.388657214345288\\
16.12144512	0.389491242702252\\
16.12144512	0.390325271059216\\
16.12144512	0.39115929941618\\
16.12144512	0.391993327773144\\
16.12144512	0.392827356130108\\
16.12144512	0.393661384487073\\
16.12144512	0.394495412844037\\
16.12144512	0.395329441201001\\
16.12144512	0.396163469557965\\
16.12144512	0.396997497914929\\
16.12144512	0.397831526271893\\
16.12144512	0.398665554628857\\
16.12144512	0.399499582985821\\
16.12144512	0.400333611342786\\
16.12144512	0.40116763969975\\
16.12144512	0.402001668056714\\
16.12144512	0.402835696413678\\
16.12144512	0.403669724770642\\
16.12144512	0.404503753127606\\
16.12144512	0.405337781484571\\
16.12144512	0.406171809841535\\
16.12144512	0.407005838198499\\
16.12144512	0.407839866555463\\
16.12144512	0.408673894912427\\
16.12144512	0.409507923269391\\
16.12144512	0.410341951626355\\
16.12144512	0.411175979983319\\
16.12144512	0.412010008340284\\
16.12144512	0.412844036697248\\
16.12144512	0.413678065054212\\
16.12144512	0.414512093411176\\
17.2478592	0.41534612176814\\
17.2478592	0.416180150125104\\
17.2478592	0.417014178482068\\
17.2478592	0.417848206839033\\
17.2478592	0.418682235195997\\
17.2478592	0.419516263552961\\
17.2478592	0.420350291909925\\
17.2478592	0.421184320266889\\
17.2478592	0.422018348623853\\
17.2478592	0.422852376980817\\
17.2478592	0.423686405337781\\
17.2478592	0.424520433694746\\
17.2478592	0.42535446205171\\
17.2478592	0.426188490408674\\
17.2478592	0.427022518765638\\
17.2478592	0.427856547122602\\
17.2478592	0.428690575479566\\
17.2478592	0.42952460383653\\
17.2478592	0.430358632193495\\
17.2478592	0.431192660550459\\
17.2478592	0.432026688907423\\
17.2478592	0.432860717264387\\
17.2478592	0.433694745621351\\
17.2478592	0.434528773978315\\
17.2478592	0.435362802335279\\
17.2478592	0.436196830692244\\
17.2478592	0.437030859049208\\
17.2478592	0.437864887406172\\
17.2478592	0.438698915763136\\
17.2478592	0.4395329441201\\
17.2478592	0.440366972477064\\
17.2478592	0.441201000834028\\
17.2478592	0.442035029190992\\
17.2478592	0.442869057547957\\
17.2478592	0.443703085904921\\
17.2478592	0.444537114261885\\
17.2478592	0.445371142618849\\
17.2478592	0.446205170975813\\
17.2478592	0.447039199332777\\
17.2478592	0.447873227689741\\
17.2478592	0.448707256046706\\
17.2478592	0.44954128440367\\
17.2478592	0.450375312760634\\
17.2478592	0.451209341117598\\
17.2478592	0.452043369474562\\
17.2478592	0.452877397831526\\
17.2478592	0.45371142618849\\
17.2478592	0.454545454545455\\
17.2478592	0.455379482902419\\
17.2478592	0.456213511259383\\
17.2478592	0.457047539616347\\
17.2478592	0.457881567973311\\
17.2478592	0.458715596330275\\
17.2478592	0.459549624687239\\
17.2478592	0.460383653044203\\
17.2478592	0.461217681401168\\
17.2478592	0.462051709758132\\
17.2478592	0.462885738115096\\
17.2478592	0.46371976647206\\
17.2478592	0.464553794829024\\
17.2478592	0.465387823185988\\
17.2478592	0.466221851542952\\
17.2478592	0.467055879899917\\
17.2478592	0.467889908256881\\
17.2478592	0.468723936613845\\
17.2478592	0.469557964970809\\
17.2478592	0.470391993327773\\
17.2478592	0.471226021684737\\
18.09295488	0.472060050041701\\
18.09295488	0.472894078398666\\
18.09295488	0.47372810675563\\
18.09295488	0.474562135112594\\
18.09295488	0.475396163469558\\
18.09295488	0.476230191826522\\
18.09295488	0.477064220183486\\
18.09295488	0.47789824854045\\
18.09295488	0.478732276897414\\
18.09295488	0.479566305254379\\
18.09295488	0.480400333611343\\
18.09295488	0.481234361968307\\
18.09295488	0.482068390325271\\
18.09295488	0.482902418682235\\
18.09295488	0.483736447039199\\
18.09295488	0.484570475396163\\
18.09295488	0.485404503753128\\
18.09295488	0.486238532110092\\
18.09295488	0.487072560467056\\
18.09295488	0.48790658882402\\
18.09295488	0.488740617180984\\
18.09295488	0.489574645537948\\
18.09295488	0.490408673894912\\
18.09295488	0.491242702251877\\
18.09295488	0.492076730608841\\
18.09295488	0.492910758965805\\
18.09295488	0.493744787322769\\
18.09295488	0.494578815679733\\
18.09295488	0.495412844036697\\
18.09295488	0.496246872393661\\
18.09295488	0.497080900750625\\
18.09295488	0.49791492910759\\
18.09295488	0.498748957464554\\
18.09295488	0.499582985821518\\
18.09295488	0.500417014178482\\
18.09295488	0.501251042535446\\
18.09295488	0.50208507089241\\
18.09295488	0.502919099249375\\
18.09295488	0.503753127606339\\
18.09295488	0.504587155963303\\
18.09295488	0.505421184320267\\
18.09295488	0.506255212677231\\
18.09295488	0.507089241034195\\
18.09295488	0.507923269391159\\
18.09295488	0.508757297748123\\
18.09295488	0.509591326105088\\
18.09295488	0.510425354462052\\
18.09295488	0.511259382819016\\
18.09295488	0.51209341117598\\
18.09295488	0.512927439532944\\
18.09295488	0.513761467889908\\
18.09295488	0.514595496246872\\
18.09295488	0.515429524603837\\
18.09295488	0.516263552960801\\
18.09295488	0.517097581317765\\
18.09295488	0.517931609674729\\
18.09295488	0.518765638031693\\
18.09295488	0.519599666388657\\
18.09295488	0.520433694745621\\
18.09295488	0.521267723102586\\
18.09295488	0.52210175145955\\
18.09295488	0.522935779816514\\
18.09295488	0.523769808173478\\
18.09295488	0.524603836530442\\
18.09295488	0.525437864887406\\
18.09295488	0.52627189324437\\
18.09295488	0.527105921601334\\
18.09295488	0.527939949958299\\
18.09295488	0.528773978315263\\
18.09295488	0.529608006672227\\
18.09295488	0.530442035029191\\
18.09295488	0.531276063386155\\
18.09295488	0.532110091743119\\
18.09295488	0.532944120100083\\
18.09295488	0.533778148457048\\
18.09295488	0.534612176814012\\
18.09295488	0.535446205170976\\
18.09295488	0.53628023352794\\
18.09295488	0.537114261884904\\
18.09295488	0.537948290241868\\
18.09295488	0.538782318598832\\
18.09295488	0.539616346955797\\
18.09295488	0.540450375312761\\
18.09295488	0.541284403669725\\
18.09295488	0.542118432026689\\
18.09295488	0.542952460383653\\
18.09295488	0.543786488740617\\
18.09295488	0.544620517097581\\
18.09295488	0.545454545454545\\
18.09295488	0.54628857381151\\
18.09295488	0.547122602168474\\
18.09295488	0.547956630525438\\
18.09295488	0.548790658882402\\
18.09295488	0.549624687239366\\
18.09295488	0.55045871559633\\
18.09295488	0.551292743953294\\
18.09295488	0.552126772310259\\
18.09295488	0.552960800667223\\
18.09295488	0.553794829024187\\
18.09295488	0.554628857381151\\
18.09295488	0.555462885738115\\
18.09295488	0.556296914095079\\
18.09295488	0.557130942452043\\
18.09295488	0.557964970809008\\
18.09295488	0.558798999165972\\
18.09295488	0.559633027522936\\
18.09295488	0.5604670558799\\
18.09295488	0.561301084236864\\
18.09295488	0.562135112593828\\
18.09295488	0.562969140950792\\
18.09295488	0.563803169307756\\
18.09295488	0.564637197664721\\
18.09295488	0.565471226021685\\
18.09295488	0.566305254378649\\
18.09295488	0.567139282735613\\
18.09295488	0.567973311092577\\
18.09295488	0.568807339449541\\
18.09295488	0.569641367806505\\
18.09295488	0.57047539616347\\
18.09295488	0.571309424520434\\
18.09295488	0.572143452877398\\
18.09295488	0.572977481234362\\
18.09295488	0.573811509591326\\
18.09295488	0.57464553794829\\
18.09295488	0.575479566305254\\
18.09295488	0.576313594662219\\
18.09295488	0.577147623019183\\
18.09295488	0.577981651376147\\
18.09295488	0.578815679733111\\
18.09295488	0.579649708090075\\
18.09295488	0.580483736447039\\
18.09295488	0.581317764804003\\
18.09295488	0.582151793160967\\
18.09295488	0.582985821517932\\
18.09295488	0.583819849874896\\
18.09295488	0.58465387823186\\
18.09295488	0.585487906588824\\
18.09295488	0.586321934945788\\
18.09295488	0.587155963302752\\
18.09295488	0.587989991659716\\
18.09295488	0.588824020016681\\
18.09295488	0.589658048373645\\
18.09295488	0.590492076730609\\
18.09295488	0.591326105087573\\
18.09295488	0.592160133444537\\
18.09295488	0.592994161801501\\
18.09295488	0.593828190158465\\
18.09295488	0.59466221851543\\
18.09295488	0.595496246872394\\
18.09295488	0.596330275229358\\
18.09295488	0.597164303586322\\
18.09295488	0.597998331943286\\
18.09295488	0.59883236030025\\
18.09295488	0.599666388657214\\
18.09295488	0.600500417014178\\
18.09295488	0.601334445371143\\
18.09295488	0.602168473728107\\
18.09295488	0.603002502085071\\
18.09295488	0.603836530442035\\
18.09295488	0.604670558798999\\
18.09295488	0.605504587155963\\
18.09295488	0.606338615512927\\
18.09295488	0.607172643869892\\
18.09295488	0.608006672226856\\
18.09295488	0.60884070058382\\
18.09295488	0.609674728940784\\
18.09295488	0.610508757297748\\
18.09295488	0.611342785654712\\
18.09295488	0.612176814011676\\
18.09295488	0.613010842368641\\
18.09295488	0.613844870725605\\
18.09295488	0.614678899082569\\
18.09295488	0.615512927439533\\
18.09295488	0.616346955796497\\
18.09295488	0.617180984153461\\
18.09295488	0.618015012510425\\
18.09295488	0.618849040867389\\
18.09295488	0.619683069224354\\
18.09295488	0.620517097581318\\
18.09295488	0.621351125938282\\
18.09295488	0.622185154295246\\
18.09295488	0.62301918265221\\
18.09295488	0.623853211009174\\
18.09295488	0.624687239366138\\
18.09295488	0.625521267723103\\
18.09295488	0.626355296080067\\
18.09295488	0.627189324437031\\
18.09295488	0.628023352793995\\
18.09295488	0.628857381150959\\
18.09295488	0.629691409507923\\
18.09295488	0.630525437864887\\
18.09295488	0.631359466221852\\
18.09295488	0.632193494578816\\
18.09295488	0.63302752293578\\
18.09295488	0.633861551292744\\
18.09295488	0.634695579649708\\
18.09295488	0.635529608006672\\
19.79987328	0.636363636363636\\
19.79987328	0.6371976647206\\
19.79987328	0.638031693077565\\
19.79987328	0.638865721434529\\
19.79987328	0.639699749791493\\
19.79987328	0.640533778148457\\
19.79987328	0.641367806505421\\
19.79987328	0.642201834862385\\
19.79987328	0.643035863219349\\
19.79987328	0.643869891576314\\
19.79987328	0.644703919933278\\
19.79987328	0.645537948290242\\
19.79987328	0.646371976647206\\
19.79987328	0.64720600500417\\
19.79987328	0.648040033361134\\
19.79987328	0.648874061718098\\
19.79987328	0.649708090075063\\
19.79987328	0.650542118432027\\
19.79987328	0.651376146788991\\
19.79987328	0.652210175145955\\
19.79987328	0.653044203502919\\
19.79987328	0.653878231859883\\
19.79987328	0.654712260216847\\
19.79987328	0.655546288573811\\
19.79987328	0.656380316930776\\
19.79987328	0.65721434528774\\
19.79987328	0.658048373644704\\
19.79987328	0.658882402001668\\
19.79987328	0.659716430358632\\
19.79987328	0.660550458715596\\
19.79987328	0.66138448707256\\
19.79987328	0.662218515429525\\
19.79987328	0.663052543786489\\
19.79987328	0.663886572143453\\
19.79987328	0.664720600500417\\
19.79987328	0.665554628857381\\
19.79987328	0.666388657214345\\
19.79987328	0.667222685571309\\
19.79987328	0.668056713928274\\
19.79987328	0.668890742285238\\
19.79987328	0.669724770642202\\
19.79987328	0.670558798999166\\
19.79987328	0.67139282735613\\
19.79987328	0.672226855713094\\
19.79987328	0.673060884070058\\
19.79987328	0.673894912427022\\
19.79987328	0.674728940783987\\
19.79987328	0.675562969140951\\
19.79987328	0.676396997497915\\
19.79987328	0.677231025854879\\
19.79987328	0.678065054211843\\
19.79987328	0.678899082568807\\
19.79987328	0.679733110925771\\
19.79987328	0.680567139282736\\
19.79987328	0.6814011676397\\
19.79987328	0.682235195996664\\
19.79987328	0.683069224353628\\
19.79987328	0.683903252710592\\
19.79987328	0.684737281067556\\
19.79987328	0.68557130942452\\
19.79987328	0.686405337781485\\
19.79987328	0.687239366138449\\
19.79987328	0.688073394495413\\
19.79987328	0.688907422852377\\
19.79987328	0.689741451209341\\
19.79987328	0.690575479566305\\
19.79987328	0.691409507923269\\
19.79987328	0.692243536280233\\
19.79987328	0.693077564637198\\
19.79987328	0.693911592994162\\
19.79987328	0.694745621351126\\
19.79987328	0.69557964970809\\
19.79987328	0.696413678065054\\
19.79987328	0.697247706422018\\
19.79987328	0.698081734778982\\
19.79987328	0.698915763135947\\
19.79987328	0.699749791492911\\
19.79987328	0.700583819849875\\
19.79987328	0.701417848206839\\
19.79987328	0.702251876563803\\
19.79987328	0.703085904920767\\
19.79987328	0.703919933277731\\
19.79987328	0.704753961634696\\
19.79987328	0.70558798999166\\
19.79987328	0.706422018348624\\
19.79987328	0.707256046705588\\
19.79987328	0.708090075062552\\
19.79987328	0.708924103419516\\
19.79987328	0.70975813177648\\
19.79987328	0.710592160133445\\
19.79987328	0.711426188490409\\
19.79987328	0.712260216847373\\
19.79987328	0.713094245204337\\
19.79987328	0.713928273561301\\
19.79987328	0.714762301918265\\
19.79987328	0.715596330275229\\
19.79987328	0.716430358632194\\
19.79987328	0.717264386989158\\
19.79987328	0.718098415346122\\
19.79987328	0.718932443703086\\
19.79987328	0.71976647206005\\
19.79987328	0.720600500417014\\
19.79987328	0.721434528773978\\
19.79987328	0.722268557130942\\
19.79987328	0.723102585487907\\
19.79987328	0.723936613844871\\
19.79987328	0.724770642201835\\
19.79987328	0.725604670558799\\
20.37201408	0.726438698915763\\
20.37201408	0.727272727272727\\
20.37201408	0.728106755629691\\
20.37201408	0.728940783986656\\
20.37201408	0.72977481234362\\
20.37201408	0.730608840700584\\
20.37201408	0.731442869057548\\
20.37201408	0.732276897414512\\
20.37201408	0.733110925771476\\
20.37201408	0.73394495412844\\
20.37201408	0.734778982485405\\
20.37201408	0.735613010842369\\
20.37201408	0.736447039199333\\
20.37201408	0.737281067556297\\
20.37201408	0.738115095913261\\
20.37201408	0.738949124270225\\
20.37201408	0.739783152627189\\
20.37201408	0.740617180984153\\
20.37201408	0.741451209341118\\
20.37201408	0.742285237698082\\
20.37201408	0.743119266055046\\
20.37201408	0.74395329441201\\
20.37201408	0.744787322768974\\
20.37201408	0.745621351125938\\
20.37201408	0.746455379482902\\
20.37201408	0.747289407839867\\
20.37201408	0.748123436196831\\
20.37201408	0.748957464553795\\
20.37201408	0.749791492910759\\
20.37201408	0.750625521267723\\
20.37201408	0.751459549624687\\
20.37201408	0.752293577981651\\
20.37201408	0.753127606338616\\
20.37201408	0.75396163469558\\
20.37201408	0.754795663052544\\
20.37201408	0.755629691409508\\
20.37201408	0.756463719766472\\
20.37201408	0.757297748123436\\
20.37201408	0.7581317764804\\
20.37201408	0.758965804837364\\
20.37201408	0.759799833194329\\
20.37201408	0.760633861551293\\
20.37201408	0.761467889908257\\
20.37201408	0.762301918265221\\
20.37201408	0.763135946622185\\
20.37201408	0.763969974979149\\
20.37201408	0.764804003336113\\
20.37201408	0.765638031693078\\
20.37201408	0.766472060050042\\
20.37201408	0.767306088407006\\
20.37201408	0.76814011676397\\
20.37201408	0.768974145120934\\
20.37201408	0.769808173477898\\
20.37201408	0.770642201834862\\
20.37201408	0.771476230191827\\
20.37201408	0.772310258548791\\
20.37201408	0.773144286905755\\
20.37201408	0.773978315262719\\
20.37201408	0.774812343619683\\
20.37201408	0.775646371976647\\
20.37201408	0.776480400333611\\
20.37201408	0.777314428690575\\
20.37201408	0.77814845704754\\
20.37201408	0.778982485404504\\
20.37201408	0.779816513761468\\
20.37201408	0.780650542118432\\
20.37201408	0.781484570475396\\
20.37201408	0.78231859883236\\
20.37201408	0.783152627189324\\
20.37201408	0.783986655546289\\
20.37201408	0.784820683903253\\
20.37201408	0.785654712260217\\
20.37201408	0.786488740617181\\
20.37201408	0.787322768974145\\
20.37201408	0.788156797331109\\
20.37201408	0.788990825688073\\
20.37201408	0.789824854045038\\
20.37201408	0.790658882402002\\
20.37201408	0.791492910758966\\
20.37201408	0.79232693911593\\
20.37201408	0.793160967472894\\
20.37201408	0.793994995829858\\
20.37201408	0.794829024186822\\
20.37201408	0.795663052543786\\
20.37201408	0.796497080900751\\
20.37201408	0.797331109257715\\
20.37201408	0.798165137614679\\
20.37201408	0.798999165971643\\
20.37201408	0.799833194328607\\
20.37201408	0.800667222685571\\
20.37201408	0.801501251042535\\
20.37201408	0.8023352793995\\
20.37201408	0.803169307756464\\
20.37201408	0.804003336113428\\
20.37201408	0.804837364470392\\
20.37201408	0.805671392827356\\
20.37201408	0.80650542118432\\
20.37201408	0.807339449541284\\
20.37201408	0.808173477898249\\
20.37201408	0.809007506255213\\
20.37201408	0.809841534612177\\
20.37201408	0.810675562969141\\
20.37201408	0.811509591326105\\
20.37201408	0.812343619683069\\
20.37201408	0.813177648040033\\
20.37201408	0.814011676396997\\
20.37201408	0.814845704753962\\
20.37201408	0.815679733110926\\
20.37201408	0.81651376146789\\
20.9221056	0.817347789824854\\
20.9221056	0.818181818181818\\
20.9221056	0.819015846538782\\
20.9221056	0.819849874895746\\
20.9221056	0.820683903252711\\
20.9221056	0.821517931609675\\
20.9221056	0.822351959966639\\
20.9221056	0.823185988323603\\
20.9221056	0.824020016680567\\
20.9221056	0.824854045037531\\
20.9221056	0.825688073394495\\
20.9221056	0.82652210175146\\
20.9221056	0.827356130108424\\
20.9221056	0.828190158465388\\
20.9221056	0.829024186822352\\
20.9221056	0.829858215179316\\
20.9221056	0.83069224353628\\
20.9221056	0.831526271893244\\
20.9221056	0.832360300250208\\
20.9221056	0.833194328607173\\
20.9221056	0.834028356964137\\
20.9221056	0.834862385321101\\
20.9221056	0.835696413678065\\
20.9221056	0.836530442035029\\
20.9221056	0.837364470391993\\
20.9221056	0.838198498748957\\
20.9221056	0.839032527105922\\
20.9221056	0.839866555462886\\
20.9221056	0.84070058381985\\
20.9221056	0.841534612176814\\
20.9221056	0.842368640533778\\
20.9221056	0.843202668890742\\
20.9221056	0.844036697247706\\
20.9221056	0.844870725604671\\
20.9221056	0.845704753961635\\
20.9221056	0.846538782318599\\
20.9221056	0.847372810675563\\
20.9221056	0.848206839032527\\
20.9221056	0.849040867389491\\
20.9221056	0.849874895746455\\
20.9221056	0.850708924103419\\
20.9221056	0.851542952460384\\
20.9221056	0.852376980817348\\
20.9221056	0.853211009174312\\
20.9221056	0.854045037531276\\
20.9221056	0.85487906588824\\
20.9221056	0.855713094245204\\
20.9221056	0.856547122602168\\
20.9221056	0.857381150959133\\
20.9221056	0.858215179316097\\
20.9221056	0.859049207673061\\
20.9221056	0.859883236030025\\
20.9221056	0.860717264386989\\
20.9221056	0.861551292743953\\
20.9221056	0.862385321100917\\
20.9221056	0.863219349457882\\
20.9221056	0.864053377814846\\
20.9221056	0.86488740617181\\
20.9221056	0.865721434528774\\
20.9221056	0.866555462885738\\
20.9221056	0.867389491242702\\
20.9221056	0.868223519599666\\
20.9221056	0.86905754795663\\
20.9221056	0.869891576313595\\
20.9221056	0.870725604670559\\
20.9221056	0.871559633027523\\
20.9221056	0.872393661384487\\
20.9221056	0.873227689741451\\
20.9221056	0.874061718098415\\
20.9221056	0.874895746455379\\
20.9221056	0.875729774812344\\
20.9221056	0.876563803169308\\
20.9221056	0.877397831526272\\
20.9221056	0.878231859883236\\
20.9221056	0.8790658882402\\
20.9221056	0.879899916597164\\
20.9221056	0.880733944954128\\
20.9221056	0.881567973311093\\
20.9221056	0.882402001668057\\
20.9221056	0.883236030025021\\
20.9221056	0.884070058381985\\
20.9221056	0.884904086738949\\
20.9221056	0.885738115095913\\
20.9221056	0.886572143452877\\
20.9221056	0.887406171809841\\
20.9221056	0.888240200166806\\
20.9221056	0.88907422852377\\
20.9221056	0.889908256880734\\
20.9221056	0.890742285237698\\
20.9221056	0.891576313594662\\
20.9221056	0.892410341951626\\
20.9221056	0.89324437030859\\
20.9221056	0.894078398665555\\
20.9221056	0.894912427022519\\
20.9221056	0.895746455379483\\
20.9221056	0.896580483736447\\
20.9221056	0.897414512093411\\
20.9221056	0.898248540450375\\
20.9221056	0.899082568807339\\
20.9221056	0.899916597164304\\
20.9221056	0.900750625521268\\
20.9221056	0.901584653878232\\
20.9221056	0.902418682235196\\
20.9221056	0.90325271059216\\
20.9221056	0.904086738949124\\
20.9221056	0.904920767306088\\
20.9221056	0.905754795663053\\
20.9221056	0.906588824020017\\
20.9221056	0.907422852376981\\
20.9221056	0.908256880733945\\
20.9221056	0.909090909090909\\
20.9221056	0.909924937447873\\
20.9221056	0.910758965804837\\
20.9221056	0.911592994161802\\
20.9221056	0.912427022518766\\
20.9221056	0.91326105087573\\
20.9221056	0.914095079232694\\
20.9221056	0.914929107589658\\
20.9221056	0.915763135946622\\
20.9221056	0.916597164303586\\
20.9221056	0.917431192660551\\
20.9221056	0.918265221017515\\
20.9221056	0.919099249374479\\
20.9221056	0.919933277731443\\
20.9221056	0.920767306088407\\
20.9221056	0.921601334445371\\
20.9221056	0.922435362802335\\
20.9221056	0.923269391159299\\
20.9221056	0.924103419516264\\
20.9221056	0.924937447873228\\
20.9221056	0.925771476230192\\
20.9221056	0.926605504587156\\
20.9221056	0.92743953294412\\
20.9221056	0.928273561301084\\
20.9221056	0.929107589658048\\
20.9221056	0.929941618015013\\
20.9221056	0.930775646371977\\
20.9221056	0.931609674728941\\
20.9221056	0.932443703085905\\
20.9221056	0.933277731442869\\
20.9221056	0.934111759799833\\
20.9221056	0.934945788156797\\
20.9221056	0.935779816513762\\
20.9221056	0.936613844870726\\
20.9221056	0.93744787322769\\
20.9221056	0.938281901584654\\
20.9221056	0.939115929941618\\
20.9221056	0.939949958298582\\
20.9221056	0.940783986655546\\
20.9221056	0.94161801501251\\
20.9221056	0.942452043369475\\
20.9221056	0.943286071726439\\
20.9221056	0.944120100083403\\
20.9221056	0.944954128440367\\
20.9221056	0.945788156797331\\
20.9221056	0.946622185154295\\
20.9221056	0.947456213511259\\
20.9221056	0.948290241868224\\
20.9221056	0.949124270225188\\
20.9221056	0.949958298582152\\
20.9221056	0.950792326939116\\
20.9221056	0.95162635529608\\
20.9221056	0.952460383653044\\
20.9221056	0.953294412010008\\
20.9221056	0.954128440366973\\
20.9221056	0.954962468723937\\
20.9221056	0.955796497080901\\
20.9221056	0.956630525437865\\
20.9221056	0.957464553794829\\
20.9221056	0.958298582151793\\
20.9221056	0.959132610508757\\
20.9221056	0.959966638865721\\
20.9221056	0.960800667222686\\
20.9221056	0.96163469557965\\
20.9221056	0.962468723936614\\
20.9221056	0.963302752293578\\
20.9221056	0.964136780650542\\
20.9221056	0.964970809007506\\
20.9221056	0.96580483736447\\
20.9221056	0.966638865721435\\
20.9221056	0.967472894078399\\
20.9221056	0.968306922435363\\
20.9221056	0.969140950792327\\
20.9221056	0.969974979149291\\
20.9221056	0.970809007506255\\
20.9221056	0.971643035863219\\
20.9221056	0.972477064220184\\
20.9221056	0.973311092577148\\
20.9221056	0.974145120934112\\
20.9221056	0.974979149291076\\
20.9221056	0.97581317764804\\
20.9221056	0.976647206005004\\
20.9221056	0.977481234361968\\
20.9221056	0.978315262718932\\
20.9221056	0.979149291075897\\
20.9221056	0.979983319432861\\
20.9221056	0.980817347789825\\
20.9221056	0.981651376146789\\
20.9221056	0.982485404503753\\
20.9221056	0.983319432860717\\
20.9221056	0.984153461217681\\
20.9221056	0.984987489574646\\
20.9221056	0.98582151793161\\
20.9221056	0.986655546288574\\
20.9221056	0.987489574645538\\
20.9221056	0.988323603002502\\
25.9688071836735	0.989157631359466\\
25.9688071836735	0.98999165971643\\
32.9009084081633	0.990825688073395\\
32.9009084081633	0.991659716430359\\
36.9243977142857	0.992493744787323\\
36.9243977142857	0.993327773144287\\
36.9243977142857	0.994161801501251\\
36.9243977142857	0.994995829858215\\
36.9243977142857	0.995829858215179\\
36.9243977142857	0.996663886572143\\
36.9243977142857	0.997497914929108\\
36.9243977142857	0.998331943286072\\
36.9243977142857	0.999165971643036\\
36.9243977142857	1\\
};
\addlegendentry{Without Repeaters (Baseline)}

\addplot [color=black, line width=2.5pt]
  table[row sep=crcr]{%
0	0\\
0	0.000834028356964137\\
0	0.00166805671392827\\
0	0.00250208507089241\\
0	0.00333611342785655\\
0	0.00417014178482068\\
3.8852352	0.00500417014178482\\
3.8852352	0.00583819849874896\\
3.8852352	0.00667222685571309\\
3.8852352	0.00750625521267723\\
3.8852352	0.00834028356964137\\
3.8852352	0.00917431192660551\\
3.8852352	0.0100083402835696\\
3.8852352	0.0108423686405338\\
3.8852352	0.0116763969974979\\
3.8852352	0.0125104253544621\\
3.8852352	0.0133444537114262\\
4.44825216	0.0141784820683903\\
4.44825216	0.0150125104253545\\
4.44825216	0.0158465387823186\\
4.44825216	0.0166805671392827\\
4.44825216	0.0175145954962469\\
4.44825216	0.018348623853211\\
4.44825216	0.0191826522101751\\
4.44825216	0.0200166805671393\\
4.44825216	0.0208507089241034\\
4.44825216	0.0216847372810676\\
4.44825216	0.0225187656380317\\
4.44825216	0.0233527939949958\\
4.44825216	0.02418682235196\\
4.44825216	0.0250208507089241\\
4.44825216	0.0258548790658882\\
4.44825216	0.0266889074228524\\
4.44825216	0.0275229357798165\\
5.11277184	0.0283569641367807\\
5.11277184	0.0291909924937448\\
5.11277184	0.0300250208507089\\
5.11277184	0.0308590492076731\\
5.11277184	0.0316930775646372\\
5.11277184	0.0325271059216013\\
5.11277184	0.0333611342785655\\
5.11277184	0.0341951626355296\\
5.11277184	0.0350291909924937\\
5.11277184	0.0358632193494579\\
5.11277184	0.036697247706422\\
5.11277184	0.0375312760633862\\
5.11277184	0.0383653044203503\\
5.11277184	0.0391993327773144\\
5.11277184	0.0400333611342786\\
5.11277184	0.0408673894912427\\
5.11277184	0.0417014178482068\\
5.11277184	0.042535446205171\\
5.67616896	0.0433694745621351\\
5.67616896	0.0442035029190992\\
5.67616896	0.0450375312760634\\
5.67616896	0.0458715596330275\\
5.67616896	0.0467055879899917\\
5.67616896	0.0475396163469558\\
5.67616896	0.0483736447039199\\
5.67616896	0.0492076730608841\\
5.67616896	0.0500417014178482\\
5.67616896	0.0508757297748123\\
5.67616896	0.0517097581317765\\
5.67616896	0.0525437864887406\\
5.67616896	0.0533778148457048\\
5.67616896	0.0542118432026689\\
5.67616896	0.055045871559633\\
5.67616896	0.0558798999165972\\
5.67616896	0.0567139282735613\\
5.67616896	0.0575479566305254\\
5.67616896	0.0583819849874896\\
6.52088448	0.0592160133444537\\
6.52088448	0.0600500417014178\\
6.52088448	0.060884070058382\\
6.52088448	0.0617180984153461\\
6.52088448	0.0625521267723103\\
6.52088448	0.0633861551292744\\
6.52088448	0.0642201834862385\\
6.52088448	0.0650542118432027\\
6.52088448	0.0658882402001668\\
6.52088448	0.0667222685571309\\
6.52088448	0.0675562969140951\\
6.52088448	0.0683903252710592\\
6.52088448	0.0692243536280234\\
6.52088448	0.0700583819849875\\
6.52088448	0.0708924103419516\\
6.52088448	0.0717264386989158\\
6.52088448	0.0725604670558799\\
6.52088448	0.073394495412844\\
6.52088448	0.0742285237698082\\
7.3656	0.0750625521267723\\
7.3656	0.0758965804837364\\
7.3656	0.0767306088407006\\
7.3656	0.0775646371976647\\
7.3656	0.0783986655546289\\
7.3656	0.079232693911593\\
7.3656	0.0800667222685571\\
7.3656	0.0809007506255213\\
7.3656	0.0817347789824854\\
7.3656	0.0825688073394495\\
7.3656	0.0834028356964137\\
7.3656	0.0842368640533778\\
7.3656	0.085070892410342\\
7.3656	0.0859049207673061\\
7.3656	0.0867389491242702\\
7.3656	0.0875729774812344\\
7.3656	0.0884070058381985\\
7.3656	0.0892410341951626\\
7.3656	0.0900750625521268\\
7.3656	0.0909090909090909\\
7.3656	0.0917431192660551\\
7.3656	0.0925771476230192\\
7.3656	0.0934111759799833\\
7.3656	0.0942452043369475\\
8.21031552	0.0950792326939116\\
8.21031552	0.0959132610508757\\
8.21031552	0.0967472894078399\\
8.21031552	0.097581317764804\\
8.21031552	0.0984153461217681\\
8.21031552	0.0992493744787323\\
8.21031552	0.100083402835696\\
8.21031552	0.100917431192661\\
8.21031552	0.101751459549625\\
8.21031552	0.102585487906589\\
8.21031552	0.103419516263553\\
8.21031552	0.104253544620517\\
8.21031552	0.105087572977481\\
8.21031552	0.105921601334445\\
8.21031552	0.10675562969141\\
8.21031552	0.107589658048374\\
8.21031552	0.108423686405338\\
8.21031552	0.109257714762302\\
8.21031552	0.110091743119266\\
8.21031552	0.11092577147623\\
8.21031552	0.111759799833194\\
8.21031552	0.112593828190158\\
8.21031552	0.113427856547123\\
8.21031552	0.114261884904087\\
8.21031552	0.115095913261051\\
8.21031552	0.115929941618015\\
8.21031552	0.116763969974979\\
8.21031552	0.117597998331943\\
8.21031552	0.118432026688907\\
8.21031552	0.119266055045872\\
8.21031552	0.120100083402836\\
8.21031552	0.1209341117598\\
8.21031552	0.121768140116764\\
8.21031552	0.122602168473728\\
8.21031552	0.123436196830692\\
9.05503104	0.124270225187656\\
9.05503104	0.125104253544621\\
9.05503104	0.125938281901585\\
9.05503104	0.126772310258549\\
9.05503104	0.127606338615513\\
9.05503104	0.128440366972477\\
9.05503104	0.129274395329441\\
9.05503104	0.130108423686405\\
9.05503104	0.130942452043369\\
9.05503104	0.131776480400334\\
9.05503104	0.132610508757298\\
9.05503104	0.133444537114262\\
9.05503104	0.134278565471226\\
9.05503104	0.13511259382819\\
9.05503104	0.135946622185154\\
9.05503104	0.136780650542118\\
9.05503104	0.137614678899083\\
9.05503104	0.138448707256047\\
9.05503104	0.139282735613011\\
9.05503104	0.140116763969975\\
9.05503104	0.140950792326939\\
9.05503104	0.141784820683903\\
9.05503104	0.142618849040867\\
9.05503104	0.143452877397832\\
9.05503104	0.144286905754796\\
9.05503104	0.14512093411176\\
9.05503104	0.145954962468724\\
9.05503104	0.146788990825688\\
9.05503104	0.147623019182652\\
9.05503104	0.148457047539616\\
9.05503104	0.14929107589658\\
9.05503104	0.150125104253545\\
9.05503104	0.150959132610509\\
9.05503104	0.151793160967473\\
9.05503104	0.152627189324437\\
9.05503104	0.153461217681401\\
9.05503104	0.154295246038365\\
9.91305216	0.155129274395329\\
9.91305216	0.155963302752294\\
9.91305216	0.156797331109258\\
9.91305216	0.157631359466222\\
9.91305216	0.158465387823186\\
9.91305216	0.15929941618015\\
9.91305216	0.160133444537114\\
9.91305216	0.160967472894078\\
9.91305216	0.161801501251043\\
9.91305216	0.162635529608007\\
9.91305216	0.163469557964971\\
9.91305216	0.164303586321935\\
9.91305216	0.165137614678899\\
9.91305216	0.165971643035863\\
9.91305216	0.166805671392827\\
9.91305216	0.167639699749791\\
9.91305216	0.168473728106756\\
9.91305216	0.16930775646372\\
9.91305216	0.170141784820684\\
9.91305216	0.170975813177648\\
9.91305216	0.171809841534612\\
9.91305216	0.172643869891576\\
10.48063104	0.17347789824854\\
10.48063104	0.174311926605505\\
10.48063104	0.175145954962469\\
10.48063104	0.175979983319433\\
10.48063104	0.176814011676397\\
10.48063104	0.177648040033361\\
10.48063104	0.178482068390325\\
10.48063104	0.179316096747289\\
10.48063104	0.180150125104254\\
10.48063104	0.180984153461218\\
10.48063104	0.181818181818182\\
10.48063104	0.182652210175146\\
10.48063104	0.18348623853211\\
10.48063104	0.184320266889074\\
10.48063104	0.185154295246038\\
10.48063104	0.185988323603002\\
10.48063104	0.186822351959967\\
10.48063104	0.187656380316931\\
10.48063104	0.188490408673895\\
10.48063104	0.189324437030859\\
10.48063104	0.190158465387823\\
10.48063104	0.190992493744787\\
10.48063104	0.191826522101751\\
10.48063104	0.192660550458716\\
10.48063104	0.19349457881568\\
10.48063104	0.194328607172644\\
10.48063104	0.195162635529608\\
10.48063104	0.195996663886572\\
10.48063104	0.196830692243536\\
10.48063104	0.1976647206005\\
10.48063104	0.198498748957465\\
10.48063104	0.199332777314429\\
10.48063104	0.200166805671393\\
10.48063104	0.201000834028357\\
10.48063104	0.201834862385321\\
10.48063104	0.202668890742285\\
10.48063104	0.203502919099249\\
10.48063104	0.204336947456214\\
10.48063104	0.205170975813178\\
10.48063104	0.206005004170142\\
11.60286336	0.206839032527106\\
11.60286336	0.20767306088407\\
11.60286336	0.208507089241034\\
11.60286336	0.209341117597998\\
11.60286336	0.210175145954962\\
11.60286336	0.211009174311927\\
11.60286336	0.211843202668891\\
11.60286336	0.212677231025855\\
11.60286336	0.213511259382819\\
11.60286336	0.214345287739783\\
11.60286336	0.215179316096747\\
11.60286336	0.216013344453711\\
11.60286336	0.216847372810676\\
11.60286336	0.21768140116764\\
11.60286336	0.218515429524604\\
11.60286336	0.219349457881568\\
11.60286336	0.220183486238532\\
11.60286336	0.221017514595496\\
11.60286336	0.22185154295246\\
11.60286336	0.222685571309425\\
11.60286336	0.223519599666389\\
11.60286336	0.224353628023353\\
11.60286336	0.225187656380317\\
11.60286336	0.226021684737281\\
11.60286336	0.226855713094245\\
11.60286336	0.227689741451209\\
11.60286336	0.228523769808173\\
11.60286336	0.229357798165138\\
11.60286336	0.230191826522102\\
11.60286336	0.231025854879066\\
11.60286336	0.23185988323603\\
11.60286336	0.232693911592994\\
11.60286336	0.233527939949958\\
11.60286336	0.234361968306922\\
11.60286336	0.235195996663887\\
11.60286336	0.236030025020851\\
12.72471552	0.236864053377815\\
12.72471552	0.237698081734779\\
12.72471552	0.238532110091743\\
12.72471552	0.239366138448707\\
12.72471552	0.240200166805671\\
12.72471552	0.241034195162636\\
12.72471552	0.2418682235196\\
12.72471552	0.242702251876564\\
12.72471552	0.243536280233528\\
12.72471552	0.244370308590492\\
12.72471552	0.245204336947456\\
12.72471552	0.24603836530442\\
12.72471552	0.246872393661384\\
12.72471552	0.247706422018349\\
12.72471552	0.248540450375313\\
12.72471552	0.249374478732277\\
12.72471552	0.250208507089241\\
12.72471552	0.251042535446205\\
12.72471552	0.251876563803169\\
12.72471552	0.252710592160133\\
12.72471552	0.253544620517098\\
12.72471552	0.254378648874062\\
12.72471552	0.255212677231026\\
12.72471552	0.25604670558799\\
12.72471552	0.256880733944954\\
12.72471552	0.257714762301918\\
12.72471552	0.258548790658882\\
12.72471552	0.259382819015847\\
12.72471552	0.260216847372811\\
12.72471552	0.261050875729775\\
12.72471552	0.261884904086739\\
12.72471552	0.262718932443703\\
12.72471552	0.263552960800667\\
12.72471552	0.264386989157631\\
12.72471552	0.265221017514595\\
12.72471552	0.26605504587156\\
12.72471552	0.266889074228524\\
12.72471552	0.267723102585488\\
12.72471552	0.268557130942452\\
12.72471552	0.269391159299416\\
12.72471552	0.27022518765638\\
12.72471552	0.271059216013344\\
12.72471552	0.271893244370309\\
12.72471552	0.272727272727273\\
12.72471552	0.273561301084237\\
13.85987328	0.274395329441201\\
13.85987328	0.275229357798165\\
13.85987328	0.276063386155129\\
13.85987328	0.276897414512093\\
13.85987328	0.277731442869058\\
13.85987328	0.278565471226022\\
13.85987328	0.279399499582986\\
13.85987328	0.28023352793995\\
13.85987328	0.281067556296914\\
13.85987328	0.281901584653878\\
13.85987328	0.282735613010842\\
13.85987328	0.283569641367806\\
13.85987328	0.284403669724771\\
13.85987328	0.285237698081735\\
13.85987328	0.286071726438699\\
13.85987328	0.286905754795663\\
13.85987328	0.287739783152627\\
13.85987328	0.288573811509591\\
13.85987328	0.289407839866555\\
13.85987328	0.29024186822352\\
13.85987328	0.291075896580484\\
13.85987328	0.291909924937448\\
13.85987328	0.292743953294412\\
13.85987328	0.293577981651376\\
13.85987328	0.29441201000834\\
13.85987328	0.295246038365304\\
13.85987328	0.296080066722269\\
13.85987328	0.296914095079233\\
13.85987328	0.297748123436197\\
13.85987328	0.298582151793161\\
13.85987328	0.299416180150125\\
13.85987328	0.300250208507089\\
13.85987328	0.301084236864053\\
13.85987328	0.301918265221018\\
13.85987328	0.302752293577982\\
13.85987328	0.303586321934946\\
13.85987328	0.30442035029191\\
14.99503104	0.305254378648874\\
14.99503104	0.306088407005838\\
14.99503104	0.306922435362802\\
14.99503104	0.307756463719766\\
14.99503104	0.308590492076731\\
14.99503104	0.309424520433695\\
14.99503104	0.310258548790659\\
14.99503104	0.311092577147623\\
14.99503104	0.311926605504587\\
14.99503104	0.312760633861551\\
14.99503104	0.313594662218515\\
14.99503104	0.31442869057548\\
14.99503104	0.315262718932444\\
14.99503104	0.316096747289408\\
14.99503104	0.316930775646372\\
14.99503104	0.317764804003336\\
14.99503104	0.3185988323603\\
14.99503104	0.319432860717264\\
14.99503104	0.320266889074229\\
14.99503104	0.321100917431193\\
14.99503104	0.321934945788157\\
14.99503104	0.322768974145121\\
14.99503104	0.323603002502085\\
14.99503104	0.324437030859049\\
14.99503104	0.325271059216013\\
14.99503104	0.326105087572977\\
14.99503104	0.326939115929942\\
14.99503104	0.327773144286906\\
14.99503104	0.32860717264387\\
14.99503104	0.329441201000834\\
14.99503104	0.330275229357798\\
14.99503104	0.331109257714762\\
14.99503104	0.331943286071726\\
14.99503104	0.332777314428691\\
14.99503104	0.333611342785655\\
14.99503104	0.334445371142619\\
14.99503104	0.335279399499583\\
14.99503104	0.336113427856547\\
14.99503104	0.336947456213511\\
14.99503104	0.337781484570475\\
14.99503104	0.33861551292744\\
14.99503104	0.339449541284404\\
14.99503104	0.340283569641368\\
14.99503104	0.341117597998332\\
14.99503104	0.341951626355296\\
14.99503104	0.34278565471226\\
14.99503104	0.343619683069224\\
14.99503104	0.344453711426188\\
14.99503104	0.345287739783153\\
14.99503104	0.346121768140117\\
14.99503104	0.346955796497081\\
14.99503104	0.347789824854045\\
14.99503104	0.348623853211009\\
14.99503104	0.349457881567973\\
14.99503104	0.350291909924937\\
14.99503104	0.351125938281902\\
14.99503104	0.351959966638866\\
14.99503104	0.35279399499583\\
14.99503104	0.353628023352794\\
14.99503104	0.354462051709758\\
14.99503104	0.355296080066722\\
14.99503104	0.356130108423686\\
14.99503104	0.356964136780651\\
14.99503104	0.357798165137615\\
14.99503104	0.358632193494579\\
14.99503104	0.359466221851543\\
14.99503104	0.360300250208507\\
14.99503104	0.361134278565471\\
14.99503104	0.361968306922435\\
14.99503104	0.362802335279399\\
14.99503104	0.363636363636364\\
14.99503104	0.364470391993328\\
14.99503104	0.365304420350292\\
14.99503104	0.366138448707256\\
14.99503104	0.36697247706422\\
14.99503104	0.367806505421184\\
14.99503104	0.368640533778148\\
14.99503104	0.369474562135113\\
14.99503104	0.370308590492077\\
14.99503104	0.371142618849041\\
14.99503104	0.371976647206005\\
14.99503104	0.372810675562969\\
14.99503104	0.373644703919933\\
14.99503104	0.374478732276897\\
14.99503104	0.375312760633862\\
14.99503104	0.376146788990826\\
14.99503104	0.37698081734779\\
14.99503104	0.377814845704754\\
14.99503104	0.378648874061718\\
14.99503104	0.379482902418682\\
14.99503104	0.380316930775646\\
16.12144512	0.38115095913261\\
16.12144512	0.381984987489575\\
16.12144512	0.382819015846539\\
16.12144512	0.383653044203503\\
16.12144512	0.384487072560467\\
16.12144512	0.385321100917431\\
16.12144512	0.386155129274395\\
16.12144512	0.386989157631359\\
16.12144512	0.387823185988324\\
16.12144512	0.388657214345288\\
16.12144512	0.389491242702252\\
16.12144512	0.390325271059216\\
16.12144512	0.39115929941618\\
16.12144512	0.391993327773144\\
16.12144512	0.392827356130108\\
16.12144512	0.393661384487073\\
16.12144512	0.394495412844037\\
16.12144512	0.395329441201001\\
16.12144512	0.396163469557965\\
16.12144512	0.396997497914929\\
16.12144512	0.397831526271893\\
16.12144512	0.398665554628857\\
16.12144512	0.399499582985821\\
16.12144512	0.400333611342786\\
16.12144512	0.40116763969975\\
16.12144512	0.402001668056714\\
16.12144512	0.402835696413678\\
16.12144512	0.403669724770642\\
16.12144512	0.404503753127606\\
16.12144512	0.405337781484571\\
16.12144512	0.406171809841535\\
16.12144512	0.407005838198499\\
16.12144512	0.407839866555463\\
16.12144512	0.408673894912427\\
16.12144512	0.409507923269391\\
16.12144512	0.410341951626355\\
16.12144512	0.411175979983319\\
16.12144512	0.412010008340284\\
16.12144512	0.412844036697248\\
16.12144512	0.413678065054212\\
16.12144512	0.414512093411176\\
16.12144512	0.41534612176814\\
16.12144512	0.416180150125104\\
16.12144512	0.417014178482068\\
16.12144512	0.417848206839033\\
16.12144512	0.418682235195997\\
16.12144512	0.419516263552961\\
16.12144512	0.420350291909925\\
16.12144512	0.421184320266889\\
16.12144512	0.422018348623853\\
16.12144512	0.422852376980817\\
16.12144512	0.423686405337781\\
16.12144512	0.424520433694746\\
16.12144512	0.42535446205171\\
16.12144512	0.426188490408674\\
16.12144512	0.427022518765638\\
16.12144512	0.427856547122602\\
16.12144512	0.428690575479566\\
16.12144512	0.42952460383653\\
16.12144512	0.430358632193495\\
16.12144512	0.431192660550459\\
16.12144512	0.432026688907423\\
16.12144512	0.432860717264387\\
16.12144512	0.433694745621351\\
16.12144512	0.434528773978315\\
16.12144512	0.435362802335279\\
16.12144512	0.436196830692244\\
16.12144512	0.437030859049208\\
16.12144512	0.437864887406172\\
16.12144512	0.438698915763136\\
16.12144512	0.4395329441201\\
16.12144512	0.440366972477064\\
16.12144512	0.441201000834028\\
16.12144512	0.442035029190992\\
16.12144512	0.442869057547957\\
16.12144512	0.443703085904921\\
16.12144512	0.444537114261885\\
16.12144512	0.445371142618849\\
16.12144512	0.446205170975813\\
16.12144512	0.447039199332777\\
16.12144512	0.447873227689741\\
16.12144512	0.448707256046706\\
16.12144512	0.44954128440367\\
16.12144512	0.450375312760634\\
16.12144512	0.451209341117598\\
16.12144512	0.452043369474562\\
16.12144512	0.452877397831526\\
16.12144512	0.45371142618849\\
16.12144512	0.454545454545455\\
16.12144512	0.455379482902419\\
16.12144512	0.456213511259383\\
16.12144512	0.457047539616347\\
16.12144512	0.457881567973311\\
16.12144512	0.458715596330275\\
16.12144512	0.459549624687239\\
16.12144512	0.460383653044203\\
16.12144512	0.461217681401168\\
16.12144512	0.462051709758132\\
16.12144512	0.462885738115096\\
16.12144512	0.46371976647206\\
16.12144512	0.464553794829024\\
16.12144512	0.465387823185988\\
16.12144512	0.466221851542952\\
16.12144512	0.467055879899917\\
16.12144512	0.467889908256881\\
16.12144512	0.468723936613845\\
16.12144512	0.469557964970809\\
16.12144512	0.470391993327773\\
16.12144512	0.471226021684737\\
16.12144512	0.472060050041701\\
16.12144512	0.472894078398666\\
16.12144512	0.47372810675563\\
16.12144512	0.474562135112594\\
16.12144512	0.475396163469558\\
16.12144512	0.476230191826522\\
16.12144512	0.477064220183486\\
16.12144512	0.47789824854045\\
16.12144512	0.478732276897414\\
16.12144512	0.479566305254379\\
16.12144512	0.480400333611343\\
16.12144512	0.481234361968307\\
16.12144512	0.482068390325271\\
16.12144512	0.482902418682235\\
16.12144512	0.483736447039199\\
16.12144512	0.484570475396163\\
16.12144512	0.485404503753128\\
16.12144512	0.486238532110092\\
16.12144512	0.487072560467056\\
16.12144512	0.48790658882402\\
16.12144512	0.488740617180984\\
16.12144512	0.489574645537948\\
16.12144512	0.490408673894912\\
16.12144512	0.491242702251877\\
16.12144512	0.492076730608841\\
16.12144512	0.492910758965805\\
16.12144512	0.493744787322769\\
16.12144512	0.494578815679733\\
16.12144512	0.495412844036697\\
16.12144512	0.496246872393661\\
16.12144512	0.497080900750625\\
16.12144512	0.49791492910759\\
16.12144512	0.498748957464554\\
16.12144512	0.499582985821518\\
16.12144512	0.500417014178482\\
16.12144512	0.501251042535446\\
16.12144512	0.50208507089241\\
16.12144512	0.502919099249375\\
16.12144512	0.503753127606339\\
16.12144512	0.504587155963303\\
16.12144512	0.505421184320267\\
16.12144512	0.506255212677231\\
16.12144512	0.507089241034195\\
16.12144512	0.507923269391159\\
16.12144512	0.508757297748123\\
16.12144512	0.509591326105088\\
16.12144512	0.510425354462052\\
16.12144512	0.511259382819016\\
16.12144512	0.51209341117598\\
16.12144512	0.512927439532944\\
16.12144512	0.513761467889908\\
16.12144512	0.514595496246872\\
16.12144512	0.515429524603837\\
16.12144512	0.516263552960801\\
16.12144512	0.517097581317765\\
16.12144512	0.517931609674729\\
16.12144512	0.518765638031693\\
16.12144512	0.519599666388657\\
16.12144512	0.520433694745621\\
16.12144512	0.521267723102586\\
16.12144512	0.52210175145955\\
16.12144512	0.522935779816514\\
16.12144512	0.523769808173478\\
16.12144512	0.524603836530442\\
16.12144512	0.525437864887406\\
16.12144512	0.52627189324437\\
16.12144512	0.527105921601334\\
16.12144512	0.527939949958299\\
16.12144512	0.528773978315263\\
16.12144512	0.529608006672227\\
17.2478592	0.530442035029191\\
17.2478592	0.531276063386155\\
17.2478592	0.532110091743119\\
17.2478592	0.532944120100083\\
17.2478592	0.533778148457048\\
17.2478592	0.534612176814012\\
17.2478592	0.535446205170976\\
17.2478592	0.53628023352794\\
17.2478592	0.537114261884904\\
17.2478592	0.537948290241868\\
17.2478592	0.538782318598832\\
17.2478592	0.539616346955797\\
17.2478592	0.540450375312761\\
17.2478592	0.541284403669725\\
17.2478592	0.542118432026689\\
17.2478592	0.542952460383653\\
17.2478592	0.543786488740617\\
17.2478592	0.544620517097581\\
17.2478592	0.545454545454545\\
17.2478592	0.54628857381151\\
17.2478592	0.547122602168474\\
17.2478592	0.547956630525438\\
17.2478592	0.548790658882402\\
17.2478592	0.549624687239366\\
17.2478592	0.55045871559633\\
17.2478592	0.551292743953294\\
17.2478592	0.552126772310259\\
17.2478592	0.552960800667223\\
17.2478592	0.553794829024187\\
17.2478592	0.554628857381151\\
17.2478592	0.555462885738115\\
17.2478592	0.556296914095079\\
17.2478592	0.557130942452043\\
17.2478592	0.557964970809008\\
17.2478592	0.558798999165972\\
17.2478592	0.559633027522936\\
17.2478592	0.5604670558799\\
17.2478592	0.561301084236864\\
17.2478592	0.562135112593828\\
17.2478592	0.562969140950792\\
17.2478592	0.563803169307756\\
17.2478592	0.564637197664721\\
17.2478592	0.565471226021685\\
17.2478592	0.566305254378649\\
17.2478592	0.567139282735613\\
17.2478592	0.567973311092577\\
17.2478592	0.568807339449541\\
17.2478592	0.569641367806505\\
17.2478592	0.57047539616347\\
17.2478592	0.571309424520434\\
17.2478592	0.572143452877398\\
17.2478592	0.572977481234362\\
17.2478592	0.573811509591326\\
17.2478592	0.57464553794829\\
17.2478592	0.575479566305254\\
17.2478592	0.576313594662219\\
17.2478592	0.577147623019183\\
17.2478592	0.577981651376147\\
17.2478592	0.578815679733111\\
17.2478592	0.579649708090075\\
17.2478592	0.580483736447039\\
17.2478592	0.581317764804003\\
17.2478592	0.582151793160967\\
17.2478592	0.582985821517932\\
17.2478592	0.583819849874896\\
17.2478592	0.58465387823186\\
17.2478592	0.585487906588824\\
17.2478592	0.586321934945788\\
17.2478592	0.587155963302752\\
17.2478592	0.587989991659716\\
17.2478592	0.588824020016681\\
17.2478592	0.589658048373645\\
17.2478592	0.590492076730609\\
17.2478592	0.591326105087573\\
17.2478592	0.592160133444537\\
17.2478592	0.592994161801501\\
17.2478592	0.593828190158465\\
17.2478592	0.59466221851543\\
17.2478592	0.595496246872394\\
17.2478592	0.596330275229358\\
17.2478592	0.597164303586322\\
17.2478592	0.597998331943286\\
17.2478592	0.59883236030025\\
17.2478592	0.599666388657214\\
17.2478592	0.600500417014178\\
17.2478592	0.601334445371143\\
17.2478592	0.602168473728107\\
17.2478592	0.603002502085071\\
17.2478592	0.603836530442035\\
17.2478592	0.604670558798999\\
17.2478592	0.605504587155963\\
17.2478592	0.606338615512927\\
17.2478592	0.607172643869892\\
17.2478592	0.608006672226856\\
17.2478592	0.60884070058382\\
17.2478592	0.609674728940784\\
17.2478592	0.610508757297748\\
17.2478592	0.611342785654712\\
17.2478592	0.612176814011676\\
17.2478592	0.613010842368641\\
17.2478592	0.613844870725605\\
17.2478592	0.614678899082569\\
17.2478592	0.615512927439533\\
17.2478592	0.616346955796497\\
17.2478592	0.617180984153461\\
17.2478592	0.618015012510425\\
17.2478592	0.618849040867389\\
17.2478592	0.619683069224354\\
17.2478592	0.620517097581318\\
17.2478592	0.621351125938282\\
17.2478592	0.622185154295246\\
17.2478592	0.62301918265221\\
17.2478592	0.623853211009174\\
17.2478592	0.624687239366138\\
17.2478592	0.625521267723103\\
17.2478592	0.626355296080067\\
17.2478592	0.627189324437031\\
17.2478592	0.628023352793995\\
17.2478592	0.628857381150959\\
17.2478592	0.629691409507923\\
17.2478592	0.630525437864887\\
17.2478592	0.631359466221852\\
17.2478592	0.632193494578816\\
17.2478592	0.63302752293578\\
17.2478592	0.633861551292744\\
17.2478592	0.634695579649708\\
17.2478592	0.635529608006672\\
17.2478592	0.636363636363636\\
17.2478592	0.6371976647206\\
17.2478592	0.638031693077565\\
17.2478592	0.638865721434529\\
17.2478592	0.639699749791493\\
17.2478592	0.640533778148457\\
17.2478592	0.641367806505421\\
17.2478592	0.642201834862385\\
17.2478592	0.643035863219349\\
17.2478592	0.643869891576314\\
17.2478592	0.644703919933278\\
17.2478592	0.645537948290242\\
17.2478592	0.646371976647206\\
17.2478592	0.64720600500417\\
17.2478592	0.648040033361134\\
17.2478592	0.648874061718098\\
17.2478592	0.649708090075063\\
17.2478592	0.650542118432027\\
17.2478592	0.651376146788991\\
17.2478592	0.652210175145955\\
17.2478592	0.653044203502919\\
17.2478592	0.653878231859883\\
17.2478592	0.654712260216847\\
17.2478592	0.655546288573811\\
17.2478592	0.656380316930776\\
17.2478592	0.65721434528774\\
17.2478592	0.658048373644704\\
17.2478592	0.658882402001668\\
17.2478592	0.659716430358632\\
17.2478592	0.660550458715596\\
17.2478592	0.66138448707256\\
17.2478592	0.662218515429525\\
17.2478592	0.663052543786489\\
17.2478592	0.663886572143453\\
17.2478592	0.664720600500417\\
17.2478592	0.665554628857381\\
17.2478592	0.666388657214345\\
18.09295488	0.667222685571309\\
18.09295488	0.668056713928274\\
18.09295488	0.668890742285238\\
18.09295488	0.669724770642202\\
18.09295488	0.670558798999166\\
18.09295488	0.67139282735613\\
18.09295488	0.672226855713094\\
18.09295488	0.673060884070058\\
18.09295488	0.673894912427022\\
18.09295488	0.674728940783987\\
18.09295488	0.675562969140951\\
18.09295488	0.676396997497915\\
18.09295488	0.677231025854879\\
18.09295488	0.678065054211843\\
18.09295488	0.678899082568807\\
18.09295488	0.679733110925771\\
18.09295488	0.680567139282736\\
18.09295488	0.6814011676397\\
18.09295488	0.682235195996664\\
18.09295488	0.683069224353628\\
18.09295488	0.683903252710592\\
18.09295488	0.684737281067556\\
18.09295488	0.68557130942452\\
18.09295488	0.686405337781485\\
18.09295488	0.687239366138449\\
18.09295488	0.688073394495413\\
18.09295488	0.688907422852377\\
18.09295488	0.689741451209341\\
18.09295488	0.690575479566305\\
18.09295488	0.691409507923269\\
18.09295488	0.692243536280233\\
18.09295488	0.693077564637198\\
18.09295488	0.693911592994162\\
18.09295488	0.694745621351126\\
18.09295488	0.69557964970809\\
18.09295488	0.696413678065054\\
18.09295488	0.697247706422018\\
18.09295488	0.698081734778982\\
18.09295488	0.698915763135947\\
18.09295488	0.699749791492911\\
18.09295488	0.700583819849875\\
18.09295488	0.701417848206839\\
18.09295488	0.702251876563803\\
18.09295488	0.703085904920767\\
18.09295488	0.703919933277731\\
18.09295488	0.704753961634696\\
18.09295488	0.70558798999166\\
18.09295488	0.706422018348624\\
18.09295488	0.707256046705588\\
18.09295488	0.708090075062552\\
18.09295488	0.708924103419516\\
18.09295488	0.70975813177648\\
18.09295488	0.710592160133445\\
18.09295488	0.711426188490409\\
18.09295488	0.712260216847373\\
18.09295488	0.713094245204337\\
18.09295488	0.713928273561301\\
18.09295488	0.714762301918265\\
18.09295488	0.715596330275229\\
18.09295488	0.716430358632194\\
18.09295488	0.717264386989158\\
18.09295488	0.718098415346122\\
18.09295488	0.718932443703086\\
18.09295488	0.71976647206005\\
18.09295488	0.720600500417014\\
18.09295488	0.721434528773978\\
18.09295488	0.722268557130942\\
18.09295488	0.723102585487907\\
18.09295488	0.723936613844871\\
18.09295488	0.724770642201835\\
18.09295488	0.725604670558799\\
18.09295488	0.726438698915763\\
18.09295488	0.727272727272727\\
18.09295488	0.728106755629691\\
18.09295488	0.728940783986656\\
18.09295488	0.72977481234362\\
18.09295488	0.730608840700584\\
18.09295488	0.731442869057548\\
18.09295488	0.732276897414512\\
18.09295488	0.733110925771476\\
18.09295488	0.73394495412844\\
18.09295488	0.734778982485405\\
18.09295488	0.735613010842369\\
18.09295488	0.736447039199333\\
18.09295488	0.737281067556297\\
18.09295488	0.738115095913261\\
18.09295488	0.738949124270225\\
18.09295488	0.739783152627189\\
18.09295488	0.740617180984153\\
18.09295488	0.741451209341118\\
18.09295488	0.742285237698082\\
18.09295488	0.743119266055046\\
18.09295488	0.74395329441201\\
18.09295488	0.744787322768974\\
18.09295488	0.745621351125938\\
18.09295488	0.746455379482902\\
18.09295488	0.747289407839867\\
18.09295488	0.748123436196831\\
18.09295488	0.748957464553795\\
18.09295488	0.749791492910759\\
18.09295488	0.750625521267723\\
18.09295488	0.751459549624687\\
18.09295488	0.752293577981651\\
18.09295488	0.753127606338616\\
18.09295488	0.75396163469558\\
18.09295488	0.754795663052544\\
18.09295488	0.755629691409508\\
18.09295488	0.756463719766472\\
18.09295488	0.757297748123436\\
18.09295488	0.7581317764804\\
18.09295488	0.758965804837364\\
18.09295488	0.759799833194329\\
18.09295488	0.760633861551293\\
18.09295488	0.761467889908257\\
18.09295488	0.762301918265221\\
18.09295488	0.763135946622185\\
18.09295488	0.763969974979149\\
18.09295488	0.764804003336113\\
18.09295488	0.765638031693078\\
18.09295488	0.766472060050042\\
18.09295488	0.767306088407006\\
18.09295488	0.76814011676397\\
18.09295488	0.768974145120934\\
18.09295488	0.769808173477898\\
18.09295488	0.770642201834862\\
18.09295488	0.771476230191827\\
18.09295488	0.772310258548791\\
18.09295488	0.773144286905755\\
18.09295488	0.773978315262719\\
18.09295488	0.774812343619683\\
18.09295488	0.775646371976647\\
18.09295488	0.776480400333611\\
18.09295488	0.777314428690575\\
18.09295488	0.77814845704754\\
18.09295488	0.778982485404504\\
18.09295488	0.779816513761468\\
18.09295488	0.780650542118432\\
18.09295488	0.781484570475396\\
18.09295488	0.78231859883236\\
18.09295488	0.783152627189324\\
18.09295488	0.783986655546289\\
18.09295488	0.784820683903253\\
18.09295488	0.785654712260217\\
18.09295488	0.786488740617181\\
18.09295488	0.787322768974145\\
18.09295488	0.788156797331109\\
18.09295488	0.788990825688073\\
18.09295488	0.789824854045038\\
18.09295488	0.790658882402002\\
18.09295488	0.791492910758966\\
18.09295488	0.79232693911593\\
18.09295488	0.793160967472894\\
18.09295488	0.793994995829858\\
18.09295488	0.794829024186822\\
18.09295488	0.795663052543786\\
18.09295488	0.796497080900751\\
18.09295488	0.797331109257715\\
18.09295488	0.798165137614679\\
18.09295488	0.798999165971643\\
18.09295488	0.799833194328607\\
18.09295488	0.800667222685571\\
18.09295488	0.801501251042535\\
18.09295488	0.8023352793995\\
18.09295488	0.803169307756464\\
18.09295488	0.804003336113428\\
18.09295488	0.804837364470392\\
18.09295488	0.805671392827356\\
18.09295488	0.80650542118432\\
18.09295488	0.807339449541284\\
18.09295488	0.808173477898249\\
18.09295488	0.809007506255213\\
18.09295488	0.809841534612177\\
18.09295488	0.810675562969141\\
18.09295488	0.811509591326105\\
18.09295488	0.812343619683069\\
18.09295488	0.813177648040033\\
18.09295488	0.814011676396997\\
18.09295488	0.814845704753962\\
18.09295488	0.815679733110926\\
18.09295488	0.81651376146789\\
18.09295488	0.817347789824854\\
18.09295488	0.818181818181818\\
18.09295488	0.819015846538782\\
18.09295488	0.819849874895746\\
18.09295488	0.820683903252711\\
18.09295488	0.821517931609675\\
18.09295488	0.822351959966639\\
18.09295488	0.823185988323603\\
18.09295488	0.824020016680567\\
18.09295488	0.824854045037531\\
18.09295488	0.825688073394495\\
18.09295488	0.82652210175146\\
18.09295488	0.827356130108424\\
18.09295488	0.828190158465388\\
18.09295488	0.829024186822352\\
18.09295488	0.829858215179316\\
18.09295488	0.83069224353628\\
18.09295488	0.831526271893244\\
18.09295488	0.832360300250208\\
18.09295488	0.833194328607173\\
18.09295488	0.834028356964137\\
18.09295488	0.834862385321101\\
18.09295488	0.835696413678065\\
18.09295488	0.836530442035029\\
18.09295488	0.837364470391993\\
18.09295488	0.838198498748957\\
18.09295488	0.839032527105922\\
18.09295488	0.839866555462886\\
18.09295488	0.84070058381985\\
18.09295488	0.841534612176814\\
18.09295488	0.842368640533778\\
18.09295488	0.843202668890742\\
18.09295488	0.844036697247706\\
18.09295488	0.844870725604671\\
18.09295488	0.845704753961635\\
18.09295488	0.846538782318599\\
18.09295488	0.847372810675563\\
18.09295488	0.848206839032527\\
18.09295488	0.849040867389491\\
18.09295488	0.849874895746455\\
18.09295488	0.850708924103419\\
18.09295488	0.851542952460384\\
18.09295488	0.852376980817348\\
18.09295488	0.853211009174312\\
18.09295488	0.854045037531276\\
18.09295488	0.85487906588824\\
18.09295488	0.855713094245204\\
18.09295488	0.856547122602168\\
18.09295488	0.857381150959133\\
18.09295488	0.858215179316097\\
18.09295488	0.859049207673061\\
18.09295488	0.859883236030025\\
18.09295488	0.860717264386989\\
18.09295488	0.861551292743953\\
18.09295488	0.862385321100917\\
18.09295488	0.863219349457882\\
18.09295488	0.864053377814846\\
18.09295488	0.86488740617181\\
18.09295488	0.865721434528774\\
18.09295488	0.866555462885738\\
18.09295488	0.867389491242702\\
18.09295488	0.868223519599666\\
18.09295488	0.86905754795663\\
18.09295488	0.869891576313595\\
18.09295488	0.870725604670559\\
18.09295488	0.871559633027523\\
18.09295488	0.872393661384487\\
18.09295488	0.873227689741451\\
18.09295488	0.874061718098415\\
18.09295488	0.874895746455379\\
18.09295488	0.875729774812344\\
18.09295488	0.876563803169308\\
18.09295488	0.877397831526272\\
18.09295488	0.878231859883236\\
18.09295488	0.8790658882402\\
18.09295488	0.879899916597164\\
18.09295488	0.880733944954128\\
18.09295488	0.881567973311093\\
18.09295488	0.882402001668057\\
18.09295488	0.883236030025021\\
18.09295488	0.884070058381985\\
18.09295488	0.884904086738949\\
18.09295488	0.885738115095913\\
18.09295488	0.886572143452877\\
19.79987328	0.887406171809841\\
19.79987328	0.888240200166806\\
19.79987328	0.88907422852377\\
19.79987328	0.889908256880734\\
19.79987328	0.890742285237698\\
19.79987328	0.891576313594662\\
19.79987328	0.892410341951626\\
19.79987328	0.89324437030859\\
19.79987328	0.894078398665555\\
19.79987328	0.894912427022519\\
19.79987328	0.895746455379483\\
19.79987328	0.896580483736447\\
19.79987328	0.897414512093411\\
19.79987328	0.898248540450375\\
19.79987328	0.899082568807339\\
19.79987328	0.899916597164304\\
19.79987328	0.900750625521268\\
19.79987328	0.901584653878232\\
19.79987328	0.902418682235196\\
19.79987328	0.90325271059216\\
19.79987328	0.904086738949124\\
19.79987328	0.904920767306088\\
19.79987328	0.905754795663053\\
19.79987328	0.906588824020017\\
19.79987328	0.907422852376981\\
19.79987328	0.908256880733945\\
19.79987328	0.909090909090909\\
19.79987328	0.909924937447873\\
19.79987328	0.910758965804837\\
19.79987328	0.911592994161802\\
19.79987328	0.912427022518766\\
19.79987328	0.91326105087573\\
19.79987328	0.914095079232694\\
19.79987328	0.914929107589658\\
19.79987328	0.915763135946622\\
19.79987328	0.916597164303586\\
19.79987328	0.917431192660551\\
19.79987328	0.918265221017515\\
19.79987328	0.919099249374479\\
19.79987328	0.919933277731443\\
19.79987328	0.920767306088407\\
19.79987328	0.921601334445371\\
19.79987328	0.922435362802335\\
19.79987328	0.923269391159299\\
19.79987328	0.924103419516264\\
19.79987328	0.924937447873228\\
19.79987328	0.925771476230192\\
19.79987328	0.926605504587156\\
19.79987328	0.92743953294412\\
19.79987328	0.928273561301084\\
19.79987328	0.929107589658048\\
19.79987328	0.929941618015013\\
19.79987328	0.930775646371977\\
19.79987328	0.931609674728941\\
19.79987328	0.932443703085905\\
19.79987328	0.933277731442869\\
19.79987328	0.934111759799833\\
19.79987328	0.934945788156797\\
19.79987328	0.935779816513762\\
19.79987328	0.936613844870726\\
19.79987328	0.93744787322769\\
19.79987328	0.938281901584654\\
19.79987328	0.939115929941618\\
19.79987328	0.939949958298582\\
19.79987328	0.940783986655546\\
19.79987328	0.94161801501251\\
19.79987328	0.942452043369475\\
19.79987328	0.943286071726439\\
19.79987328	0.944120100083403\\
19.79987328	0.944954128440367\\
19.79987328	0.945788156797331\\
19.79987328	0.946622185154295\\
19.79987328	0.947456213511259\\
19.79987328	0.948290241868224\\
19.79987328	0.949124270225188\\
19.79987328	0.949958298582152\\
19.79987328	0.950792326939116\\
19.79987328	0.95162635529608\\
19.79987328	0.952460383653044\\
19.79987328	0.953294412010008\\
19.79987328	0.954128440366973\\
19.79987328	0.954962468723937\\
19.79987328	0.955796497080901\\
19.79987328	0.956630525437865\\
19.79987328	0.957464553794829\\
19.79987328	0.958298582151793\\
19.79987328	0.959132610508757\\
19.79987328	0.959966638865721\\
19.79987328	0.960800667222686\\
19.79987328	0.96163469557965\\
19.79987328	0.962468723936614\\
19.79987328	0.963302752293578\\
19.79987328	0.964136780650542\\
19.79987328	0.964970809007506\\
19.79987328	0.96580483736447\\
19.79987328	0.966638865721435\\
19.79987328	0.967472894078399\\
19.79987328	0.968306922435363\\
19.79987328	0.969140950792327\\
19.79987328	0.969974979149291\\
19.79987328	0.970809007506255\\
19.79987328	0.971643035863219\\
19.79987328	0.972477064220184\\
19.79987328	0.973311092577148\\
20.37201408	0.974145120934112\\
20.37201408	0.974979149291076\\
20.37201408	0.97581317764804\\
20.37201408	0.976647206005004\\
20.37201408	0.977481234361968\\
20.37201408	0.978315262718932\\
20.37201408	0.979149291075897\\
20.37201408	0.979983319432861\\
20.37201408	0.980817347789825\\
20.37201408	0.981651376146789\\
20.37201408	0.982485404503753\\
20.37201408	0.983319432860717\\
20.37201408	0.984153461217681\\
20.37201408	0.984987489574646\\
20.37201408	0.98582151793161\\
20.37201408	0.986655546288574\\
20.37201408	0.987489574645538\\
20.37201408	0.988323603002502\\
25.9688071836735	0.989157631359466\\
25.9688071836735	0.98999165971643\\
32.9009084081633	0.990825688073395\\
32.9009084081633	0.991659716430359\\
32.9009084081633	0.992493744787323\\
32.9009084081633	0.993327773144287\\
32.9009084081633	0.994161801501251\\
32.9009084081633	0.994995829858215\\
32.9009084081633	0.995829858215179\\
32.9009084081633	0.996663886572143\\
32.9009084081633	0.997497914929108\\
32.9009084081633	0.998331943286072\\
35.1997126530612	0.999165971643036\\
35.1997126530612	1\\
};
\addlegendentry{Without Repeaters (EE-optimal)}

\end{axis}
\end{tikzpicture}%
